Adaptive Kernel Methods

Kernel methods approximate nonlinear maps in a data-driven manner by projecting the target map onto a finite-dimensional Hilbert space called the solution space. Traditionally, this space is a subspace of a fixed ambient reproducing kernel Hilbert space (RKHS), determined solely by the chosen kernel and the dataset, whose elements identify the basis elements. Consequently, the projection operator underlying the kernel method depends on the loss function, the dataset, and the choice of ambient RKHS. In this study, we consider kernel methods whose solution spaces also depend on learnable parameters that are independent of the dataset. The resulting methods can be viewed as variable projection operators that depend on the loss function, the dataset, and the new learnable parameters instead of a fixed RKHS. This work has two main contributions. First, we propose an efficient approximation of kernels associated with infinite-dimensional RKHSs, commonly used to reduce the solution-space dimension for large datasets. Second, we construct fixed-dimensional, parameter-dependent solution spaces that enable highly efficient kernel models suitable for large-scale problems without the need to approximate kernels of infinite-dimensional RKHSs. Our novel family of adaptive kernel methods generalizes earlier approaches, including Random Fourier Features, and we demonstrate their effectiveness through several numerical experiments.

==> Figs/absval.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.673\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-3.14159265358979,
xmax=3.13545673043825,
xtick={-3,-2,-1,0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.321908265352249,
ymax=24.7118854522705,
ytick={5,10,15,20},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=6.0pt]
  table[row sep=crcr]{%
-3.14159265358979	3.62872628726287\\
-3.13545673043825	3.62862294776999\\
-3.12932080728671	3.62831301418891\\
-3.12318488413517	3.62779674104524\\
-3.11704896098362	3.62707455199201\\
-3.11091303783208	3.62614703897742\\
-3.10477711468054	3.62501496108421\\
-3.098641191529	3.62367924304507\\
-3.09250526837745	3.62214097343984\\
-3.08636934522591	3.6204014025813\\
-3.08023342207437	3.61846194009764\\
-3.07409749892282	3.61632415222069\\
-3.06796157577128	3.61398975879015\\
-3.06182565261974	3.61146062998482\\
-3.0556897294682	3.60873878279307\\
-3.04955380631665	3.60582637723526\\
-3.04341788316511	3.60272571235194\\
-3.03728196001357	3.59943922197206\\
-3.03114603686203	3.59596947027607\\
-3.02501011371048	3.59231914716964\\
-3.01887419055894	3.58849106348351\\
-3.0127382674074	3.584488146016\\
-3.00660234425586	3.58031343243455\\
-3.00046642110431	3.57597006605289\\
-2.99433049795277	3.57146129050075\\
-2.98819457480123	3.56679044430265\\
-2.98205865164969	3.56196095538265\\
-2.97592272849814	3.55697633551136\\
-2.9697868053466	3.55184017471169\\
-2.96365088219506	3.54655613563925\\
-2.95751495904352	3.54112794795294\\
-2.95137903589197	3.53555940269114\\
-2.94524311274043	3.52985434666795\\
-2.93910718958889	3.52401667690393\\
-2.93297126643735	3.51805033510472\\
-2.9268353432858	3.51195930220067\\
-2.92069942013426	3.50574759295974\\
-2.91456349698272	3.49941925068533\\
-2.90842757383118	3.49297834200992\\
-2.90229165067963	3.4864289517948\\
-2.89615572752809	3.47977517814525\\
-2.89001980437655	3.4730211275499\\
-2.88388388122501	3.46617091015218\\
-2.87774795807346	3.45922863516104\\
-2.87161203492192	3.45219840640729\\
-2.86547611177038	3.44508431805133\\
-2.85934018861884	3.43789045044698\\
-2.85320426546729	3.43062086616581\\
-2.84706834231575	3.42327960618525\\
-2.84093241916421	3.41587068624345\\
-2.83479649601267	3.40839809336281\\
-2.82866057286112	3.40086578254386\\
-2.82252464970958	3.39327767363017\\
-2.81638872655804	3.38563764834475\\
-2.81025280340649	3.37794954749754\\
-2.80411688025495	3.37021716836327\\
-2.79798095710341	3.36244426222836\\
-2.79184503395187	3.35463453210519\\
-2.78570911080032	3.34679163061153\\
-2.77957318764878	3.33891915801259\\
-2.77343726449724	3.3310206604227\\
-2.7673013413457	3.32309962816363\\
-2.76116541819415	3.3151594942756\\
-2.75502949504261	3.30720363317767\\
-2.74889357189107	3.29923535947302\\
-2.74275764873953	3.29125792689521\\
-2.73662172558798	3.2832745273909\\
-2.73048580243644	3.27528829033437\\
-2.7243498792849	3.26730228186938\\
-2.71821395613336	3.25931950437332\\
-2.71207803298181	3.25134289603909\\
-2.70594210983027	3.24337533056955\\
-2.69980618667873	3.23541961697974\\
-2.69367026352719	3.22747849950196\\
-2.68753434037564	3.21955465758861\\
-2.6813984172241	3.21165070600806\\
-2.67526249407256	3.20376919502857\\
-2.66912657092102	3.19591261068545\\
-2.66299064776947	3.18808337512675\\
-2.65685472461793	3.18028384703274\\
-2.65071880146639	3.17251632210468\\
-2.64458287831485	3.16478303361829\\
-2.6384469551633	3.15708615303763\\
-2.63231103201176	3.14942779068507\\
-2.62617510886022	3.14180999646323\\
-2.62003918570868	3.13423476062481\\
-2.61390326255713	3.12670401458651\\
-2.60776733940559	3.11921963178321\\
-2.60163141625405	3.11178342855878\\
-2.5954954931025	3.10439716509006\\
-2.58935956995096	3.09706254634067\\
-2.58322364679942	3.08978122304139\\
-2.57708772364788	3.08255479269409\\
-2.57095180049633	3.0753848005962\\
-2.56481587734479	3.06827274088306\\
-2.55867995419325	3.06122005758529\\
-2.55254403104171	3.05422814569883\\
-2.54640810789016	3.04729835226518\\
-2.54027218473862	3.04043197745959\\
-2.53413626158708	3.033630275685\\
-2.52800033843554	3.02689445666979\\
-2.52186441528399	3.02022568656749\\
-2.51572849213245	3.01362508905644\\
-2.50959256898091	3.00709374643811\\
-2.50345664582937	3.00063270073209\\
-2.49732072267782	2.99424295476669\\
-2.49118479952628	2.9879254732636\\
-2.48504887637474	2.98168118391532\\
-2.4789129532232	2.97551097845441\\
-2.47277703007165	2.96941571371329\\
-2.46664110692011	2.96339621267376\\
-2.46050518376857	2.95745326550526\\
-2.45436926061703	2.95158763059111\\
-2.44823333746548	2.945800035542\\
-2.44209741431394	2.94009117819603\\
-2.4359614911624	2.93446172760467\\
-2.42982556801086	2.9289123250043\\
-2.42368964485931	2.92344358477261\\
-2.41755372170777	2.91805609536961\\
-2.41141779855623	2.91275042026287\\
-2.40528187540469	2.90752709883667\\
-2.39914595225314	2.90238664728482\\
-2.3930100291016	2.89732955948691\\
-2.38687410595006	2.89235630786791\\
-2.38073818279852	2.88746734424086\\
-2.37460225964697	2.88266310063276\\
-2.36846633649543	2.87794399009338\\
-2.36233041334389	2.87331040748716\\
-2.35619449019234	2.86876273026814\\
-2.3500585670408	2.8643013192379\\
-2.34392264388926	2.85992651928674\\
-2.33778672073772	2.85563866011801\\
-2.33165079758617	2.85143805695582\\
-2.32551487443463	2.84732501123618\\
-2.31937895128309	2.84329981128188\\
-2.31324302813155	2.83936273296101\\
-2.30710710498	2.83551404032961\\
-2.30097118182846	2.83175398625838\\
-2.29483525867692	2.82808281304386\\
-2.28869933552538	2.82450075300415\\
-2.28256341237383	2.82100802905953\\
-2.27642748922229	2.81760485529813\\
-2.27029156607075	2.81429143752687\\
-2.26415564291921	2.81106797380807\\
-2.25801971976766	2.80793465498184\\
-2.25188379661612	2.80489166517453\\
-2.24574787346458	2.80193918229362\\
-2.23961195031304	2.79907737850918\\
-2.23347602716149	2.79630642072224\\
-2.22734010400995	2.79362647102036\\
-2.22120418085841	2.79103768712061\\
-2.21506825770687	2.78854022280028\\
-2.20893233455532	2.78613422831558\\
-2.20279641140378	2.78381985080861\\
-2.19666048825224	2.78159723470288\\
-2.1905245651007	2.77946652208755\\
-2.18438864194915	2.77742785309085\\
-2.17825271879761	2.77548136624274\\
-2.17211679564607	2.77362719882721\\
-2.16598087249453	2.7718654872244\\
-2.15984494934298	2.77019636724285\\
-2.15370902619144	2.76861997444205\\
-2.1475731030399	2.76713644444566\\
-2.14143717988836	2.76574591324549\\
-2.13530125673681	2.7644485174966\\
-2.12916533358527	2.76324439480373\\
-2.12302941043373	2.76213368399917\\
-2.11689348728218	2.76111652541246\\
-2.11075756413064	2.7601930611321\\
-2.1046216409791	2.7593634352593\\
-2.09848571782756	2.75862779415429\\
-2.09234979467601	2.75798628667508\\
-2.08621387152447	2.75743906440911\\
-2.08007794837293	2.75698628189782\\
-2.07394202522139	2.75662809685439\\
-2.06780610206984	2.75636467037484\\
-2.0616701789183	2.75619616714262\\
-2.05553425576676	2.75612275562688\\
-2.04939833261522	2.75614460827463\\
-2.04326240946367	2.75626190169683\\
-2.03712648631213	2.75647481684864\\
-2.03099056316059	2.75678353920402\\
-2.02485464000905	2.75718825892472\\
-2.0187187168575	2.75768917102377\\
-2.01258279370596	2.75828647552381\\
-2.00644687055442	2.75898037761004\\
-2.00031094740288	2.7597710877783\\
-1.99417502425133	2.76065882197798\\
-1.98803910109979	2.76164380175023\\
-1.98190317794825	2.76272625436129\\
-1.97576725479671	2.76390641293123\\
-1.96963133164516	2.76518451655802\\
-1.96349540849362	2.76656081043717\\
-1.95735948534208	2.76803554597685\\
-1.95122356219054	2.76960898090871\\
-1.94508763903899	2.77128137939435\\
-1.93895171588745	2.77305301212757\\
-1.93281579273591	2.77492415643237\\
-1.92667986958437	2.77689509635685\\
-1.92054394643282	2.77896612276292\\
-1.91440802328128	2.78113753341201\\
-1.90827210012974	2.78340963304663\\
-1.9021361769782	2.78578273346794\\
-1.89600025382665	2.78825715360928\\
-1.88986433067511	2.79083321960565\\
-1.88372840752357	2.79351126485922\\
-1.87759248437202	2.79629163010076\\
-1.87145656122048	2.79917466344708\\
-1.86532063806894	2.80216072045439\\
-1.8591847149174	2.8052501641676\\
-1.85304879176585	2.80844336516546\\
-1.84691286861431	2.81174070160167\\
-1.84077694546277	2.81514255924164\\
-1.83464102231123	2.81864933149519\\
-1.82850509915968	2.82226141944482\\
-1.82236917600814	2.82597923186967\\
-1.8162332528566	2.8298031852651\\
-1.81009732970506	2.83373370385767\\
-1.80396140655351	2.83777121961565\\
-1.79782548340197	2.84191617225472\\
-1.79168956025043	2.84616900923903\\
-1.78555363709889	2.85053018577729\\
-1.77941771394734	2.85500016481388\\
-1.7732817907958	2.85957941701486\\
-1.76714586764426	2.86426842074875\\
-1.76100994449272	2.86906766206193\\
-1.75487402134117	2.87397763464847\\
-1.74873809818963	2.87899883981437\\
-1.74260217503809	2.8841317864359\\
-1.73646625188655	2.88937699091201\\
-1.730330328735	2.89473497711048\\
-1.72419440558346	2.90020627630782\\
-1.71805848243192	2.90579142712253\\
-1.71192255928038	2.91149097544164\\
-1.70578663612883	2.91730547434035\\
-1.69965071297729	2.92323548399438\\
-1.69351478982575	2.92928157158504\\
-1.68737886667421	2.93544431119652\\
-1.68124294352266	2.94172428370545\\
-1.67510702037112	2.94812207666221\\
-1.66897109721958	2.95463828416386\\
-1.66283517406803	2.9612735067184\\
-1.65669925091649	2.96802835110007\\
-1.65056332776495	2.97490343019542\\
-1.64442740461341	2.98189936283977\\
-1.63829148146186	2.98901677364385\\
-1.63215555831032	2.99625629281023\\
-1.62601963515878	3.00361855593921\\
-1.61988371200724	3.01110420382392\\
-1.61374778885569	3.01871388223415\\
-1.60761186570415	3.02644824168857\\
-1.60147594255261	3.03430793721511\\
-1.59534001940107	3.04229362809895\\
-1.58920409624952	3.05040597761777\\
-1.58306817309798	3.05864565276399\\
-1.57693224994644	3.06701332395335\\
-1.5707963267949	3.07550966471967\\
-1.56466040364335	3.0841353513952\\
-1.55852448049181	3.09289106277612\\
-1.55238855734027	3.1017774797729\\
-1.54625263418873	3.11079528504484\\
-1.54011671103718	3.11994516261854\\
-1.53398078788564	3.12922779748969\\
-1.5278448647341	3.1386438752078\\
-1.52170894158256	3.1481940814433\\
-1.51557301843101	3.1578791015366\\
-1.50943709527947	3.16769962002856\\
-1.50330117212793	3.1776563201719\\
-1.49716524897639	3.18774988342306\\
-1.49102932582484	3.197980988914\\
-1.4848934026733	3.20835031290333\\
-1.47875747952176	3.21885852820648\\
-1.47262155637022	3.22950630360417\\
-1.46648563321867	3.24029430322882\\
-1.46034971006713	3.25122318592831\\
-1.45421378691559	3.26229360460671\\
-1.44807786376405	3.27350620554122\\
-1.4419419406125	3.28486162767521\\
-1.43580601746096	3.29636050188649\\
-1.42967009430942	3.30800345023062\\
-1.42353417115788	3.31979108515864\\
-1.41739824800633	3.3317240087088\\
-1.41126232485479	3.34380281167197\\
-1.40512640170325	3.3560280727301\\
-1.3989904785517	3.36840035756751\\
-1.39285455540016	3.38092021795466\\
-1.38671863224862	3.3935881908038\\
-1.38058270909708	3.40640479719656\\
-1.37444678594553	3.4193705413829\\
-1.36831086279399	3.43248590975128\\
-1.36217493964245	3.44575136976986\\
-1.35603901649091	3.45916736889855\\
-1.34990309333936	3.47273433347175\\
-1.34376717018782	3.48645266755181\\
-1.33763124703628	3.50032275175307\\
-1.33149532388474	3.5143449420366\\
-1.32535940073319	3.52851956847585\\
-1.31922347758165	3.54284693399312\\
-1.31308755443011	3.55732731306742\\
-1.30695163127857	3.57196095041385\\
-1.30081570812702	3.58674805963495\\
-1.29467978497548	3.60168882184465\\
-1.28854386182394	3.6167833842653\\
-1.2824079386724	3.63203185879848\\
-1.27627201552085	3.64743432057062\\
-1.27013609236931	3.66299080645407\\
-1.26400016921777	3.67870131356493\\
-1.25786424606623	3.69456579773866\\
-1.25172832291468	3.71058417198498\\
-1.24559239976314	3.72675630492332\\
-1.2394564766116	3.7430820192006\\
-1.23332055346006	3.75956108989307\\
-1.22718463030851	3.77619324289412\\
-1.22104870715697	3.79297815329033\\
-1.21491278400543	3.80991544372777\\
-1.20877686085389	3.82700468277141\\
-1.20264093770234	3.84424538325999\\
-1.1965050145508	3.86163700065948\\
-1.19036909139926	3.87917893141807\\
-1.18423316824771	3.89687051132609\\
-1.17809724509617	3.91471101388436\\
-1.17196132194463	3.93269964868476\\
-1.16582539879309	3.950835559807\\
-1.15968947564154	3.9691178242358\\
-1.15355355249	3.98754545030313\\
-1.14741762933846	4.00611737615995\\
-1.14128170618692	4.0248324682828\\
-1.13514578303537	4.04368952002019\\
-1.12900985988383	4.06268725018447\\
-1.12287393673229	4.08182430169493\\
-1.11673801358075	4.10109924027807\\
-1.1106020904292	4.1205105532315\\
-1.10446616727766	4.14005664825784\\
-1.09833024412612	4.1597358523756\\
-1.09219432097458	4.17954641091395\\
-1.08605839782303	4.19948648659884\\
-1.07992247467149	4.2195541587379\\
-1.07378655151995	4.23974742251195\\
-1.06765062836841	4.26006418838113\\
-1.06151470521686	4.28050228161382\\
-1.05537878206532	4.30105944194683\\
-1.04924285891378	4.32173332338532\\
-1.04310693576224	4.34252149415128\\
-1.03697101261069	4.3634214367894\\
-1.03083508945915	4.3844305484394\\
-1.02469916630761	4.40554614128377\\
-1.01856324315607	4.42676544318019\\
-1.01242732000452	4.44808559848779\\
-1.00629139685298	4.46950366909636\\
-1.00015547370144	4.49101663566786\\
-0.994019550549895	4.51262139909906\\
-0.987883627398353	4.53431478221461\\
-0.98174770424681	4.55609353169919\\
-0.975611781095268	4.57795432027741\\
-0.969475857943725	4.59989374915016\\
-0.963339934792183	4.62190835069518\\
-0.95720401164064	4.64399459144017\\
-0.951068088489098	4.66614887531554\\
-0.944932165337555	4.68836754719414\\
-0.938796242186012	4.71064689672451\\
-0.93266031903447	4.73298316246369\\
-0.926524395882927	4.75537253631525\\
-0.920388472731385	4.77781116827743\\
-0.914252549579842	4.80029517150556\\
-0.9081166264283	4.82282062769242\\
-0.901980703276757	4.84538359276937\\
-0.895844780125214	4.86798010293005\\
-0.889708856973672	4.89060618097792\\
-0.883572933822129	4.91325784299794\\
-0.877437010670587	4.93593110535146\\
-0.871301087519044	4.95862199199301\\
-0.865165164367502	4.98132654210597\\
-0.859029241215959	5.00404081805378\\
-0.852893318064416	5.02676091364177\\
-0.846757394912874	5.04948296268395\\
-0.840621471761331	5.07220314786784\\
-0.834485548609789	5.09491770990955\\
-0.828349625458246	5.11762295699007\\
-0.822213702306704	5.1403152744627\\
-0.816077779155161	5.16299113482065\\
-0.809941856003619	5.18564710791273\\
-0.803805932852076	5.20827987139388\\
-0.797670009700533	5.23088622139684\\
-0.791534086548991	5.25346308340976\\
-0.785398163397448	5.27600752334424\\
-0.779262240245906	5.29851675877709\\
-0.773126317094363	5.32098817034879\\
-0.766990393942821	5.34341931330062\\
-0.760854470791278	5.36580792913217\\
-0.754718547639735	5.38815195736036\\
-0.748582624488193	5.41044954736082\\
-0.74244670133665	5.43269907027205\\
-0.736310778185108	5.45489913094296\\
-0.730174855033565	5.47704857990393\\
-0.724038931882023	5.49914652534205\\
-0.71790300873048	5.52119234506098\\
-0.711767085578938	5.54318569840647\\
-0.705631162427395	5.56512653813884\\
-0.699495239275852	5.58701512223435\\
-0.69335931612431	5.60885202559787\\
-0.687223392972767	5.63063815167018\\
-0.681087469821225	5.65237474391397\\
-0.674951546669682	5.67406339716356\\
-0.66881562351814	5.69570606882432\\
-0.662679700366597	5.717305089909\\
-0.656543777215054	5.73886317589919\\
-0.650407854063512	5.76038343742134\\
-0.644271930911969	5.78186939072802\\
-0.638136007760427	5.80332496797643\\
-0.632000084608884	5.82475452729724\\
-0.625864161457342	5.84616286264817\\
-0.619728238305799	5.86755521344792\\
-0.613592315154256	5.88893727398706\\
-0.607456392002714	5.9103152026137\\
-0.601320468851171	5.93169563069248\\
-0.595184545699629	5.95308567133626\\
-0.589048622548086	5.97449292791068\\
-0.582912699396544	5.99592550231174\\
-0.576776776245001	6.01739200301717\\
-0.570640853093458	6.03890155291188\\
-0.564504929941916	6.06046379688768\\
-0.558369006790373	6.08208890921633\\
-0.552233083638831	6.10378760069415\\
-0.546097160487288	6.12557112555456\\
-0.539961237335746	6.14745128814297\\
-0.533825314184203	6.16944044934576\\
-0.527689391032661	6.19155153276162\\
-0.521553467881118	6.21379803060005\\
-0.515417544729575	6.23619400928662\\
-0.509281621578033	6.25875411474952\\
-0.50314569842649	6.2814935773554\\
-0.497009775274948	6.30442821645501\\
-0.490873852123405	6.32757444449106\\
-0.484737928971863	6.35094927061077\\
-0.47860200582032	6.37457030371486\\
-0.472466082668777	6.39845575486225\\
-0.466330159517235	6.42262443893615\\
-0.460194236365692	6.44709577546119\\
-0.45405831321415	6.47188978844416\\
-0.447922390062607	6.49702710509138\\
-0.441786466911065	6.52252895323379\\
-0.435650543759522	6.54841715726707\\
-0.42951462060798	6.57471413238713\\
-0.423378697456437	6.60144287687188\\
-0.417242774304894	6.62862696212731\\
-0.411106851153352	6.65629052018013\\
-0.404970928001809	6.68445822825944\\
-0.398835004850267	6.71315529006643\\
-0.392699081698724	6.74240741328366\\
-0.386563158547182	6.77224078282325\\
-0.380427235395639	6.8026820292569\\
-0.374291312244096	6.83375819180889\\
-0.368155389092554	6.86549667522696\\
-0.362019465941011	6.89792519977386\\
-0.355883542789469	6.93107174350542\\
-0.349747619637926	6.96496447591852\\
-0.343611696486384	6.9996316819647\\
-0.337475773334841	7.03510167533272\\
-0.331339850183298	7.07140269980639\\
-0.325203927031756	7.10856281740315\\
-0.319068003880213	7.1466097818957\\
-0.312932080728671	7.18557089621401\\
-0.306796157577128	7.22547285212082\\
-0.300660234425586	7.26634155045228\\
-0.294524311274043	7.30820190011971\\
-0.288388388122501	7.35107759398267\\
-0.282252464970958	7.39499085963165\\
-0.276116541819415	7.43996218306726\\
-0.269980618667873	7.48601000323788\\
-0.26384469551633	7.53315037540829\\
-0.257708772364788	7.58139660138691\\
-0.251572849213245	7.6307588247509\\
-0.245436926061703	7.68124358938916\\
-0.23930100291016	7.73285335994847\\
-0.233165079758617	7.78558600313433\\
-0.227029156607075	7.83943422930391\\
-0.220893233455532	7.89438499441461\\
-0.21475731030399	7.95041886317823\\
-0.208621387152447	8.00750933524117\\
-0.202485464000905	8.06562213738526\\
-0.196349540849362	8.12471448614288\\
-0.190213617697819	8.18473432686108\\
-0.184077694546277	8.24561955714277\\
-0.177941771394734	8.30729724474413\\
-0.171805848243192	8.36968285240826\\
-0.165669925091649	8.43267948474447\\
-0.159534001940107	8.49617717508056\\
-0.153398078788564	8.56005223315953\\
-0.147262155637022	8.62416667753243\\
-0.141126232485479	8.68836777939636\\
-0.134990309333936	8.75248774728614\\
-0.128854386182394	8.81634358426336\\
-0.122718463030851	8.87973715083511\\
-0.116582539879309	8.94245546752688\\
-0.110446616727766	9.0042712905605\\
-0.104310693576224	9.06494399217252\\
-0.098174770424681	9.12422077348796\\
-0.0920388472731385	9.18183823231436\\
-0.0859029241215959	9.23752430058352\\
-0.0797670009700533	9.29100055638336\\
-0.0736310778185108	9.34198490366497\\
-0.0674951546669682	9.39019459901252\\
-0.0613592315154256	9.43534958974598\\
-0.0552233083638831	9.47717611169505\\
-0.0490873852123405	9.51541047903194\\
-0.042951462060798	9.54980298352101\\
-0.0368155389092554	9.58012180748093\\
-0.0306796157577128	9.60615684472283\\
-0.0245436926061703	9.62772331772463\\
-0.0184077694546277	9.64466507815207\\
-0.0122718463030851	9.6568574820963\\
-0.00613592315154256	9.66420974126865\\
0	9.66666666666667\\
0.00613592315154256	9.66420974126865\\
0.0122718463030851	9.6568574820963\\
0.0184077694546277	9.64466507815207\\
0.0245436926061703	9.62772331772463\\
0.0306796157577128	9.60615684472283\\
0.0368155389092554	9.58012180748093\\
0.042951462060798	9.54980298352101\\
0.0490873852123405	9.51541047903194\\
0.0552233083638831	9.47717611169505\\
0.0613592315154256	9.43534958974598\\
0.0674951546669682	9.39019459901252\\
0.0736310778185108	9.34198490366496\\
0.0797670009700533	9.29100055638336\\
0.0859029241215959	9.23752430058352\\
0.0920388472731385	9.18183823231436\\
0.098174770424681	9.12422077348796\\
0.104310693576224	9.06494399217252\\
0.110446616727766	9.0042712905605\\
0.116582539879309	8.94245546752688\\
0.122718463030851	8.87973715083511\\
0.128854386182394	8.81634358426336\\
0.134990309333936	8.75248774728614\\
0.141126232485479	8.68836777939636\\
0.147262155637022	8.62416667753243\\
0.153398078788564	8.56005223315953\\
0.159534001940107	8.49617717508057\\
0.165669925091649	8.43267948474447\\
0.171805848243192	8.36968285240826\\
0.177941771394734	8.30729724474413\\
0.184077694546277	8.24561955714277\\
0.190213617697819	8.18473432686108\\
0.196349540849362	8.12471448614288\\
0.202485464000905	8.06562213738526\\
0.208621387152447	8.00750933524117\\
0.21475731030399	7.95041886317823\\
0.220893233455532	7.89438499441461\\
0.227029156607075	7.83943422930391\\
0.233165079758617	7.78558600313433\\
0.23930100291016	7.73285335994847\\
0.245436926061703	7.68124358938916\\
0.251572849213245	7.6307588247509\\
0.257708772364788	7.58139660138691\\
0.26384469551633	7.53315037540829\\
0.269980618667873	7.48601000323788\\
0.276116541819415	7.43996218306726\\
0.282252464970958	7.39499085963166\\
0.288388388122501	7.35107759398267\\
0.294524311274043	7.30820190011971\\
0.300660234425586	7.26634155045228\\
0.306796157577128	7.22547285212082\\
0.312932080728671	7.18557089621401\\
0.319068003880213	7.1466097818957\\
0.325203927031756	7.10856281740315\\
0.331339850183298	7.07140269980639\\
0.337475773334841	7.03510167533272\\
0.343611696486384	6.9996316819647\\
0.349747619637926	6.96496447591852\\
0.355883542789469	6.93107174350542\\
0.362019465941011	6.89792519977386\\
0.368155389092554	6.86549667522696\\
0.374291312244096	6.83375819180889\\
0.380427235395639	6.8026820292569\\
0.386563158547182	6.77224078282325\\
0.392699081698724	6.74240741328366\\
0.398835004850267	6.71315529006643\\
0.404970928001809	6.68445822825944\\
0.411106851153352	6.65629052018013\\
0.417242774304894	6.62862696212731\\
0.423378697456437	6.60144287687188\\
0.42951462060798	6.57471413238713\\
0.435650543759522	6.54841715726707\\
0.441786466911065	6.52252895323379\\
0.447922390062607	6.49702710509138\\
0.45405831321415	6.47188978844416\\
0.460194236365692	6.44709577546119\\
0.466330159517235	6.42262443893615\\
0.472466082668777	6.39845575486225\\
0.47860200582032	6.37457030371486\\
0.484737928971863	6.35094927061077\\
0.490873852123405	6.32757444449106\\
0.497009775274948	6.30442821645501\\
0.50314569842649	6.2814935773554\\
0.509281621578033	6.25875411474952\\
0.515417544729575	6.23619400928662\\
0.521553467881118	6.21379803060005\\
0.527689391032661	6.19155153276162\\
0.533825314184203	6.16944044934576\\
0.539961237335746	6.14745128814297\\
0.546097160487288	6.12557112555456\\
0.552233083638831	6.10378760069415\\
0.558369006790373	6.08208890921633\\
0.564504929941916	6.06046379688768\\
0.570640853093458	6.03890155291188\\
0.576776776245001	6.01739200301717\\
0.582912699396544	5.99592550231174\\
0.589048622548086	5.97449292791068\\
0.595184545699629	5.95308567133626\\
0.601320468851171	5.93169563069248\\
0.607456392002714	5.9103152026137\\
0.613592315154256	5.88893727398706\\
0.619728238305799	5.86755521344792\\
0.625864161457342	5.84616286264817\\
0.632000084608884	5.82475452729724\\
0.638136007760427	5.80332496797643\\
0.644271930911969	5.78186939072802\\
0.650407854063512	5.76038343742134\\
0.656543777215054	5.73886317589919\\
0.662679700366597	5.717305089909\\
0.66881562351814	5.69570606882432\\
0.674951546669682	5.67406339716356\\
0.681087469821225	5.65237474391397\\
0.687223392972767	5.63063815167018\\
0.69335931612431	5.60885202559787\\
0.699495239275852	5.58701512223435\\
0.705631162427395	5.56512653813884\\
0.711767085578938	5.54318569840647\\
0.71790300873048	5.52119234506098\\
0.724038931882023	5.49914652534205\\
0.730174855033565	5.47704857990393\\
0.736310778185108	5.45489913094296\\
0.74244670133665	5.43269907027205\\
0.748582624488193	5.41044954736082\\
0.754718547639735	5.38815195736036\\
0.760854470791278	5.36580792913217\\
0.766990393942821	5.34341931330062\\
0.773126317094363	5.32098817034879\\
0.779262240245906	5.29851675877709\\
0.785398163397448	5.27600752334424\\
0.791534086548991	5.25346308340976\\
0.797670009700533	5.23088622139684\\
0.803805932852076	5.20827987139388\\
0.809941856003619	5.18564710791273\\
0.816077779155161	5.16299113482065\\
0.822213702306704	5.1403152744627\\
0.828349625458246	5.11762295699007\\
0.834485548609789	5.09491770990955\\
0.840621471761331	5.07220314786784\\
0.846757394912874	5.04948296268395\\
0.852893318064416	5.02676091364177\\
0.859029241215959	5.00404081805378\\
0.865165164367502	4.98132654210597\\
0.871301087519044	4.95862199199301\\
0.877437010670587	4.93593110535146\\
0.883572933822129	4.91325784299794\\
0.889708856973672	4.89060618097792\\
0.895844780125214	4.86798010293005\\
0.901980703276757	4.84538359276937\\
0.9081166264283	4.82282062769242\\
0.914252549579842	4.80029517150556\\
0.920388472731385	4.77781116827744\\
0.926524395882927	4.75537253631525\\
0.93266031903447	4.73298316246369\\
0.938796242186012	4.71064689672451\\
0.944932165337555	4.68836754719414\\
0.951068088489098	4.66614887531554\\
0.95720401164064	4.64399459144017\\
0.963339934792183	4.62190835069518\\
0.969475857943725	4.59989374915016\\
0.975611781095268	4.57795432027741\\
0.98174770424681	4.55609353169919\\
0.987883627398353	4.53431478221461\\
0.994019550549895	4.51262139909906\\
1.00015547370144	4.49101663566786\\
1.00629139685298	4.46950366909636\\
1.01242732000452	4.44808559848779\\
1.01856324315607	4.42676544318019\\
1.02469916630761	4.40554614128377\\
1.03083508945915	4.3844305484394\\
1.03697101261069	4.3634214367894\\
1.04310693576224	4.34252149415128\\
1.04924285891378	4.32173332338532\\
1.05537878206532	4.30105944194683\\
1.06151470521686	4.28050228161382\\
1.06765062836841	4.26006418838113\\
1.07378655151995	4.23974742251195\\
1.07992247467149	4.2195541587379\\
1.08605839782303	4.19948648659884\\
1.09219432097458	4.17954641091395\\
1.09833024412612	4.1597358523756\\
1.10446616727766	4.14005664825784\\
1.1106020904292	4.1205105532315\\
1.11673801358075	4.10109924027807\\
1.12287393673229	4.08182430169493\\
1.12900985988383	4.06268725018447\\
1.13514578303537	4.04368952002019\\
1.14128170618692	4.0248324682828\\
1.14741762933846	4.00611737615995\\
1.15355355249	3.98754545030313\\
1.15968947564154	3.9691178242358\\
1.16582539879309	3.950835559807\\
1.17196132194463	3.93269964868476\\
1.17809724509617	3.91471101388436\\
1.18423316824771	3.89687051132609\\
1.19036909139926	3.87917893141807\\
1.1965050145508	3.86163700065948\\
1.20264093770234	3.84424538325999\\
1.20877686085389	3.82700468277141\\
1.21491278400543	3.80991544372777\\
1.22104870715697	3.79297815329033\\
1.22718463030851	3.77619324289412\\
1.23332055346006	3.75956108989307\\
1.2394564766116	3.7430820192006\\
1.24559239976314	3.72675630492332\\
1.25172832291468	3.71058417198498\\
1.25786424606623	3.69456579773866\\
1.26400016921777	3.67870131356493\\
1.27013609236931	3.66299080645407\\
1.27627201552085	3.64743432057062\\
1.2824079386724	3.63203185879848\\
1.28854386182394	3.6167833842653\\
1.29467978497548	3.60168882184465\\
1.30081570812702	3.58674805963495\\
1.30695163127857	3.57196095041385\\
1.31308755443011	3.55732731306742\\
1.31922347758165	3.54284693399312\\
1.32535940073319	3.52851956847585\\
1.33149532388474	3.5143449420366\\
1.33763124703628	3.50032275175307\\
1.34376717018782	3.48645266755181\\
1.34990309333936	3.47273433347175\\
1.35603901649091	3.45916736889855\\
1.36217493964245	3.44575136976986\\
1.36831086279399	3.43248590975128\\
1.37444678594553	3.4193705413829\\
1.38058270909708	3.40640479719656\\
1.38671863224862	3.3935881908038\\
1.39285455540016	3.38092021795466\\
1.3989904785517	3.36840035756751\\
1.40512640170325	3.3560280727301\\
1.41126232485479	3.34380281167197\\
1.41739824800633	3.3317240087088\\
1.42353417115788	3.31979108515864\\
1.42967009430942	3.30800345023062\\
1.43580601746096	3.29636050188649\\
1.4419419406125	3.28486162767521\\
1.44807786376405	3.27350620554122\\
1.45421378691559	3.26229360460671\\
1.46034971006713	3.25122318592831\\
1.46648563321867	3.24029430322882\\
1.47262155637022	3.22950630360417\\
1.47875747952176	3.21885852820648\\
1.4848934026733	3.20835031290333\\
1.49102932582484	3.197980988914\\
1.49716524897639	3.18774988342306\\
1.50330117212793	3.1776563201719\\
1.50943709527947	3.16769962002856\\
1.51557301843101	3.1578791015366\\
1.52170894158256	3.1481940814433\\
1.5278448647341	3.1386438752078\\
1.53398078788564	3.12922779748969\\
1.54011671103718	3.11994516261854\\
1.54625263418873	3.11079528504484\\
1.55238855734027	3.1017774797729\\
1.55852448049181	3.09289106277612\\
1.56466040364335	3.0841353513952\\
1.5707963267949	3.07550966471967\\
1.57693224994644	3.06701332395335\\
1.58306817309798	3.05864565276399\\
1.58920409624952	3.05040597761777\\
1.59534001940107	3.04229362809895\\
1.60147594255261	3.03430793721511\\
1.60761186570415	3.02644824168857\\
1.61374778885569	3.01871388223415\\
1.61988371200724	3.01110420382392\\
1.62601963515878	3.00361855593921\\
1.63215555831032	2.99625629281023\\
1.63829148146186	2.98901677364385\\
1.64442740461341	2.98189936283977\\
1.65056332776495	2.97490343019542\\
1.65669925091649	2.96802835110007\\
1.66283517406803	2.9612735067184\\
1.66897109721958	2.95463828416386\\
1.67510702037112	2.94812207666221\\
1.68124294352266	2.94172428370545\\
1.68737886667421	2.93544431119652\\
1.69351478982575	2.92928157158504\\
1.69965071297729	2.92323548399438\\
1.70578663612883	2.91730547434035\\
1.71192255928038	2.91149097544164\\
1.71805848243192	2.90579142712253\\
1.72419440558346	2.90020627630782\\
1.730330328735	2.89473497711048\\
1.73646625188655	2.88937699091201\\
1.74260217503809	2.8841317864359\\
1.74873809818963	2.87899883981437\\
1.75487402134117	2.87397763464847\\
1.76100994449272	2.86906766206193\\
1.76714586764426	2.86426842074875\\
1.7732817907958	2.85957941701486\\
1.77941771394734	2.85500016481388\\
1.78555363709889	2.85053018577729\\
1.79168956025043	2.84616900923903\\
1.79782548340197	2.84191617225472\\
1.80396140655351	2.83777121961565\\
1.81009732970506	2.83373370385767\\
1.8162332528566	2.8298031852651\\
1.82236917600814	2.82597923186967\\
1.82850509915968	2.82226141944482\\
1.83464102231123	2.81864933149519\\
1.84077694546277	2.81514255924164\\
1.84691286861431	2.81174070160167\\
1.85304879176585	2.80844336516546\\
1.8591847149174	2.8052501641676\\
1.86532063806894	2.80216072045439\\
1.87145656122048	2.79917466344708\\
1.87759248437202	2.79629163010076\\
1.88372840752357	2.79351126485922\\
1.88986433067511	2.79083321960565\\
1.89600025382665	2.78825715360928\\
1.9021361769782	2.78578273346794\\
1.90827210012974	2.78340963304663\\
1.91440802328128	2.78113753341201\\
1.92054394643282	2.77896612276292\\
1.92667986958437	2.77689509635685\\
1.93281579273591	2.77492415643237\\
1.93895171588745	2.77305301212757\\
1.94508763903899	2.77128137939435\\
1.95122356219054	2.76960898090871\\
1.95735948534208	2.76803554597685\\
1.96349540849362	2.76656081043717\\
1.96963133164516	2.76518451655802\\
1.97576725479671	2.76390641293123\\
1.98190317794825	2.76272625436129\\
1.98803910109979	2.76164380175023\\
1.99417502425133	2.76065882197798\\
2.00031094740288	2.7597710877783\\
2.00644687055442	2.75898037761004\\
2.01258279370596	2.75828647552381\\
2.0187187168575	2.75768917102377\\
2.02485464000905	2.75718825892472\\
2.03099056316059	2.75678353920402\\
2.03712648631213	2.75647481684864\\
2.04326240946367	2.75626190169683\\
2.04939833261522	2.75614460827463\\
2.05553425576676	2.75612275562688\\
2.0616701789183	2.75619616714262\\
2.06780610206984	2.75636467037484\\
2.07394202522139	2.75662809685439\\
2.08007794837293	2.75698628189782\\
2.08621387152447	2.75743906440911\\
2.09234979467601	2.75798628667508\\
2.09848571782756	2.75862779415429\\
2.1046216409791	2.7593634352593\\
2.11075756413064	2.7601930611321\\
2.11689348728218	2.76111652541246\\
2.12302941043373	2.76213368399917\\
2.12916533358527	2.76324439480373\\
2.13530125673681	2.7644485174966\\
2.14143717988836	2.76574591324549\\
2.1475731030399	2.76713644444566\\
2.15370902619144	2.76861997444205\\
2.15984494934298	2.77019636724285\\
2.16598087249453	2.7718654872244\\
2.17211679564607	2.77362719882721\\
2.17825271879761	2.77548136624274\\
2.18438864194915	2.77742785309085\\
2.1905245651007	2.77946652208755\\
2.19666048825224	2.78159723470288\\
2.20279641140378	2.78381985080861\\
2.20893233455532	2.78613422831558\\
2.21506825770687	2.78854022280028\\
2.22120418085841	2.79103768712061\\
2.22734010400995	2.79362647102036\\
2.23347602716149	2.79630642072224\\
2.23961195031304	2.79907737850918\\
2.24574787346458	2.80193918229362\\
2.25188379661612	2.80489166517453\\
2.25801971976766	2.80793465498184\\
2.26415564291921	2.81106797380807\\
2.27029156607075	2.81429143752687\\
2.27642748922229	2.81760485529813\\
2.28256341237383	2.82100802905953\\
2.28869933552538	2.82450075300415\\
2.29483525867692	2.82808281304386\\
2.30097118182846	2.83175398625838\\
2.30710710498	2.83551404032961\\
2.31324302813155	2.83936273296101\\
2.31937895128309	2.84329981128188\\
2.32551487443463	2.84732501123618\\
2.33165079758617	2.85143805695582\\
2.33778672073772	2.85563866011801\\
2.34392264388926	2.85992651928674\\
2.3500585670408	2.8643013192379\\
2.35619449019234	2.86876273026814\\
2.36233041334389	2.87331040748716\\
2.36846633649543	2.87794399009338\\
2.37460225964697	2.88266310063276\\
2.38073818279852	2.88746734424086\\
2.38687410595006	2.89235630786791\\
2.3930100291016	2.89732955948691\\
2.39914595225314	2.90238664728482\\
2.40528187540469	2.90752709883667\\
2.41141779855623	2.91275042026287\\
2.41755372170777	2.91805609536961\\
2.42368964485931	2.92344358477261\\
2.42982556801086	2.9289123250043\\
2.4359614911624	2.93446172760467\\
2.44209741431394	2.94009117819603\\
2.44823333746548	2.945800035542\\
2.45436926061703	2.95158763059111\\
2.46050518376857	2.95745326550526\\
2.46664110692011	2.96339621267376\\
2.47277703007165	2.96941571371329\\
2.4789129532232	2.97551097845441\\
2.48504887637474	2.98168118391532\\
2.49118479952628	2.9879254732636\\
2.49732072267782	2.99424295476669\\
2.50345664582937	3.00063270073208\\
2.50959256898091	3.00709374643811\\
2.51572849213245	3.01362508905644\\
2.52186441528399	3.02022568656749\\
2.52800033843554	3.02689445666979\\
2.53413626158708	3.033630275685\\
2.54027218473862	3.04043197745959\\
2.54640810789016	3.04729835226518\\
2.55254403104171	3.05422814569883\\
2.55867995419325	3.06122005758529\\
2.56481587734479	3.06827274088306\\
2.57095180049633	3.0753848005962\\
2.57708772364788	3.08255479269409\\
2.58322364679942	3.08978122304139\\
2.58935956995096	3.09706254634067\\
2.5954954931025	3.10439716509006\\
2.60163141625405	3.11178342855878\\
2.60776733940559	3.11921963178321\\
2.61390326255713	3.12670401458651\\
2.62003918570868	3.13423476062481\\
2.62617510886022	3.14180999646323\\
2.63231103201176	3.14942779068507\\
2.6384469551633	3.15708615303763\\
2.64458287831485	3.16478303361829\\
2.65071880146639	3.17251632210468\\
2.65685472461793	3.18028384703274\\
2.66299064776947	3.18808337512675\\
2.66912657092102	3.19591261068545\\
2.67526249407256	3.20376919502857\\
2.6813984172241	3.21165070600806\\
2.68753434037564	3.21955465758861\\
2.69367026352719	3.22747849950196\\
2.69980618667873	3.23541961697974\\
2.70594210983027	3.24337533056955\\
2.71207803298181	3.25134289603909\\
2.71821395613336	3.25931950437332\\
2.7243498792849	3.26730228186938\\
2.73048580243644	3.27528829033437\\
2.73662172558798	3.2832745273909\\
2.74275764873953	3.29125792689521\\
2.74889357189107	3.29923535947302\\
2.75502949504261	3.30720363317767\\
2.76116541819415	3.3151594942756\\
2.7673013413457	3.32309962816363\\
2.77343726449724	3.3310206604227\\
2.77957318764878	3.33891915801259\\
2.78570911080032	3.34679163061153\\
2.79184503395187	3.35463453210519\\
2.79798095710341	3.36244426222836\\
2.80411688025495	3.37021716836327\\
2.81025280340649	3.37794954749754\\
2.81638872655804	3.38563764834475\\
2.82252464970958	3.39327767363017\\
2.82866057286112	3.40086578254386\\
2.83479649601267	3.40839809336281\\
2.84093241916421	3.41587068624345\\
2.84706834231575	3.42327960618525\\
2.85320426546729	3.43062086616581\\
2.85934018861884	3.43789045044698\\
2.86547611177038	3.44508431805133\\
2.87161203492192	3.45219840640729\\
2.87774795807346	3.45922863516104\\
2.88388388122501	3.46617091015218\\
2.89001980437655	3.4730211275499\\
2.89615572752809	3.47977517814525\\
2.90229165067963	3.4864289517948\\
2.90842757383118	3.49297834200992\\
2.91456349698272	3.49941925068533\\
2.92069942013426	3.50574759295974\\
2.9268353432858	3.51195930220067\\
2.93297126643735	3.51805033510472\\
2.93910718958889	3.52401667690393\\
2.94524311274043	3.52985434666795\\
2.95137903589197	3.53555940269114\\
2.95751495904352	3.54112794795294\\
2.96365088219506	3.54655613563925\\
2.9697868053466	3.55184017471169\\
2.97592272849814	3.55697633551136\\
2.98205865164969	3.56196095538265\\
2.98819457480123	3.56679044430265\\
2.99433049795277	3.57146129050075\\
3.00046642110431	3.57597006605289\\
3.00660234425586	3.58031343243455\\
3.0127382674074	3.584488146016\\
3.01887419055894	3.58849106348351\\
3.02501011371048	3.59231914716964\\
3.03114603686203	3.59596947027607\\
3.03728196001357	3.59943922197206\\
3.04341788316511	3.60272571235194\\
3.04955380631665	3.60582637723526\\
3.0556897294682	3.60873878279307\\
3.06182565261974	3.61146062998482\\
3.06796157577128	3.61398975879015\\
3.07409749892282	3.61632415222069\\
3.08023342207437	3.61846194009764\\
3.08636934522591	3.6204014025813\\
3.09250526837745	3.62214097343984\\
3.098641191529	3.62367924304507\\
3.10477711468054	3.62501496108421\\
3.11091303783208	3.62614703897742\\
3.11704896098362	3.62707455199201\\
3.12318488413517	3.62779674104524\\
3.12932080728671	3.62831301418891\\
3.13545673043825	3.62862294776999\\
};
\addlegendentry{True frequency response}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-3.14159274101257	3.62820911407471\\
-3.13545680046082	3.62810754776001\\
-3.12932085990906	3.62780046463013\\
-3.1231849193573	3.62728834152222\\
-3.11704897880554	3.6265697479248\\
-3.11091303825378	3.62564754486084\\
-3.10477709770203	3.62452006340027\\
-3.09864115715027	3.62319087982178\\
-3.09250521659851	3.62165951728821\\
-3.08636927604675	3.61992788314819\\
-3.080233335495	3.61799716949463\\
-3.07409739494324	3.61586856842041\\
-3.06796169281006	3.61354398727417\\
-3.0618257522583	3.61102509498596\\
-3.05568981170654	3.60831475257874\\
-3.04955387115479	3.60541391372681\\
-3.04341793060303	3.60232543945312\\
-3.03728199005127	3.59905171394348\\
-3.03114604949951	3.59559559822083\\
-3.02501010894775	3.59195899963379\\
-3.018874168396	3.58814573287964\\
-3.01273822784424	3.58415675163269\\
-3.00660228729248	3.57999706268311\\
-3.00046634674072	3.57567000389099\\
-2.99433040618896	3.57117748260498\\
-2.98819446563721	3.56652188301086\\
-2.98205876350403	3.56170868873596\\
-2.97592282295227	3.55674123764038\\
-2.96978688240051	3.55162239074707\\
-2.96365094184875	3.54635548591614\\
-2.957515001297	3.54094481468201\\
-2.95137906074524	3.53539371490479\\
-2.94524312019348	3.52970600128174\\
-2.93910717964172	3.52388691902161\\
-2.93297123908997	3.51793789863586\\
-2.92683529853821	3.51186537742615\\
-2.92069935798645	3.50567078590393\\
-2.91456341743469	3.49936008453369\\
-2.90842747688293	3.49293684959412\\
-2.90229153633118	3.48640513420105\\
-2.896155834198	3.47976922988892\\
-2.89001989364624	3.47303295135498\\
-2.88388395309448	3.46619987487793\\
-2.87774801254272	3.45927405357361\\
-2.87161207199097	3.45226192474365\\
-2.86547613143921	3.44516396522522\\
-2.85934019088745	3.43798637390137\\
-2.85320425033569	3.43073391914368\\
-2.84706830978394	3.42340803146362\\
-2.84093236923218	3.41601467132568\\
-2.83479642868042	3.40855669975281\\
-2.82866048812866	3.40103983879089\\
-2.8225245475769	3.39346599578857\\
-2.81638884544373	3.38583970069885\\
-2.81025290489197	3.37816500663757\\
-2.80411696434021	3.37044644355774\\
-2.79798102378845	3.36268639564514\\
-2.79184508323669	3.3548891544342\\
-2.78570914268494	3.34705781936646\\
-2.77957320213318	3.33919739723206\\
-2.77343726158142	3.33130955696106\\
-2.76730132102966	3.32339882850647\\
-2.76116538047791	3.31546902656555\\
-2.75502943992615	3.30752301216125\\
-2.74889349937439	3.29956388473511\\
-2.74275755882263	3.29159450531006\\
-2.73662161827087	3.28361988067627\\
-2.7304859161377	3.27564096450806\\
-2.72434997558594	3.26766109466553\\
-2.71821403503418	3.25968527793884\\
-2.71207809448242	3.2517147064209\\
-2.70594215393066	3.2437527179718\\
-2.69980621337891	3.23580121994019\\
-2.69367027282715	3.22786498069763\\
-2.68753433227539	3.21994495391846\\
-2.68139839172363	3.21204447746277\\
-2.67526245117188	3.20416569709778\\
-2.66912651062012	3.19631123542786\\
-2.66299057006836	3.18848419189453\\
-2.6568546295166	3.18068552017212\\
-2.65071868896484	3.17291879653931\\
-2.64458298683167	3.16518592834473\\
-2.63844704627991	3.15748858451843\\
-2.63231110572815	3.14982962608337\\
-2.62617516517639	3.1422107219696\\
-2.62003922462463	3.13463354110718\\
-2.61390328407288	3.12710118293762\\
-2.60776734352112	3.1196141242981\\
-2.60163140296936	3.11217403411865\\
-2.5954954624176	3.10478448867798\\
-2.58935952186584	3.09744596481323\\
-2.58322358131409	3.09016036987305\\
-2.57708764076233	3.0829291343689\\
-2.57095170021057	3.07575416564941\\
-2.56481575965881	3.06863641738892\\
-2.55868005752563	3.06157779693604\\
-2.55254411697388	3.05457901954651\\
-2.54640817642212	3.04764318466187\\
-2.54027223587036	3.04076933860779\\
-2.5341362953186	3.03396010398865\\
-2.52800035476685	3.02721691131592\\
-2.52186441421509	3.02053999900818\\
-2.51572847366333	3.01393103599548\\
-2.50959253311157	3.00739049911499\\
-2.50345659255981	3.00092053413391\\
-2.49732065200806	2.9945216178894\\
-2.4911847114563	2.98819422721863\\
-2.48504877090454	2.98194003105164\\
-2.47891306877136	2.97575974464417\\
-2.4727771282196	2.96965456008911\\
-2.46664118766785	2.9636242389679\\
-2.46050524711609	2.95766997337341\\
-2.45436930656433	2.9517936706543\\
-2.44823336601257	2.94599437713623\\
-2.44209742546082	2.94027423858643\\
-2.43596148490906	2.93463325500488\\
-2.4298255443573	2.92907166481018\\
-2.42368960380554	2.92359137535095\\
-2.41755366325378	2.91819190979004\\
-2.41141772270203	2.91287422180176\\
-2.40528178215027	2.90763831138611\\
-2.39914584159851	2.90248537063599\\
-2.39301013946533	2.89741539955139\\
-2.38687419891357	2.8924298286438\\
-2.38073825836182	2.88752794265747\\
-2.37460231781006	2.88271069526672\\
-2.3684663772583	2.87797880172729\\
-2.36233043670654	2.87333273887634\\
-2.35619449615479	2.86877155303955\\
-2.35005855560303	2.86429715156555\\
-2.34392261505127	2.85990953445435\\
-2.33778667449951	2.85560846328735\\
-2.33165073394775	2.85139536857605\\
-2.325514793396	2.84726881980896\\
-2.31937885284424	2.84323072433472\\
-2.31324291229248	2.83928060531616\\
-2.3071072101593	2.8354184627533\\
-2.30097126960754	2.83164572715759\\
-2.29483532905579	2.82796168327332\\
-2.28869938850403	2.82436680793762\\
-2.28256344795227	2.82086133956909\\
-2.27642750740051	2.8174455165863\\
-2.27029156684875	2.81411957740784\\
-2.264155626297	2.81088304519653\\
-2.25801968574524	2.80773758888245\\
-2.25188374519348	2.80468225479126\\
-2.24574780464172	2.80171751976013\\
-2.23961186408997	2.79884362220764\\
-2.23347592353821	2.79606056213379\\
-2.22734022140503	2.79336881637573\\
-2.22120428085327	2.79076862335205\\
-2.21506834030151	2.78825879096985\\
-2.20893239974976	2.78584170341492\\
-2.202796459198	2.78351616859436\\
-2.19666051864624	2.78128266334534\\
-2.19052457809448	2.77914071083069\\
-2.18438863754272	2.77709174156189\\
-2.17825269699097	2.77513480186462\\
-2.17211675643921	2.77327013015747\\
-2.16598081588745	2.77149820327759\\
-2.15984487533569	2.76981925964355\\
-2.15370893478394	2.76823401451111\\
-2.14757299423218	2.76674056053162\\
-2.141437292099	2.76534056663513\\
-2.13530135154724	2.76403427124023\\
-2.12916541099548	2.76282143592834\\
-2.12302947044373	2.76170206069946\\
-2.11689352989197	2.76067686080933\\
-2.11075758934021	2.75974535942078\\
-2.10462164878845	2.75890803337097\\
-2.09848570823669	2.75816512107849\\
-2.09234976768494	2.75751638412476\\
-2.08621382713318	2.75696206092834\\
-2.08007788658142	2.75650262832642\\
-2.07394194602966	2.75613760948181\\
-2.06780600547791	2.75586843490601\\
-2.06167006492615	2.75569438934326\\
-2.05553436279297	2.755615234375\\
-2.04939842224121	2.75563216209412\\
-2.04326248168945	2.75574350357056\\
-2.0371265411377	2.75595259666443\\
-2.03099060058594	2.75625705718994\\
-2.02485466003418	2.75665736198425\\
-2.01871871948242	2.75715470314026\\
-2.01258277893066	2.75774836540222\\
-2.00644683837891	2.75843977928162\\
-2.00031089782715	2.75922775268555\\
-1.99417507648468	2.76011323928833\\
-1.98803913593292	2.76109600067139\\
-1.98190319538116	2.76217675209045\\
-1.97576725482941	2.76335573196411\\
-1.96963131427765	2.76463222503662\\
-1.96349537372589	2.76600813865662\\
-1.95735943317413	2.76748251914978\\
-1.95122361183167	2.76905632019043\\
-1.94508767127991	2.77072882652283\\
-1.93895173072815	2.77250099182129\\
-1.93281579017639	2.77437305450439\\
-1.92667984962463	2.7763454914093\\
-1.92054390907288	2.77841806411743\\
-1.91440796852112	2.7805917263031\\
-1.90827214717865	2.78286576271057\\
-1.90213620662689	2.7852418422699\\
-1.89600026607513	2.7877197265625\\
-1.88986432552338	2.79029870033264\\
-1.88372838497162	2.79298090934753\\
-1.87759244441986	2.79576587677002\\
-1.8714565038681	2.79865288734436\\
-1.86532068252563	2.80164408683777\\
-1.85918474197388	2.80473875999451\\
-1.85304880142212	2.80793762207031\\
-1.84691286087036	2.81124114990234\\
-1.8407769203186	2.8146493434906\\
-1.83464097976685	2.81816244125366\\
-1.82850515842438	2.82178163528442\\
-1.82236921787262	2.82550716400146\\
-1.81623327732086	2.82933902740479\\
-1.8100973367691	2.83327674865723\\
-1.80396139621735	2.83732295036316\\
-1.79782545566559	2.84147620201111\\
-1.79168951511383	2.84573864936829\\
-1.78555369377136	2.85010886192322\\
-1.7794177532196	2.85458850860596\\
-1.77328181266785	2.85917830467224\\
-1.76714587211609	2.86387753486633\\
-1.76100993156433	2.86868762969971\\
-1.75487399101257	2.87360906600952\\
-1.74873805046082	2.87864112854004\\
-1.74260222911835	2.88378596305847\\
-1.73646628856659	2.88904285430908\\
-1.73033034801483	2.89441323280334\\
-1.72419440746307	2.89989733695984\\
-1.71805846691132	2.90549540519714\\
-1.71192252635956	2.911208152771\\
-1.7057865858078	2.91703605651855\\
-1.69965076446533	2.92298007011414\\
-1.69351482391357	2.92904019355774\\
-1.68737888336182	2.93521738052368\\
-1.68124294281006	2.94151163101196\\
-1.6751070022583	2.94792461395264\\
-1.66897106170654	2.95445609092712\\
-1.66283512115479	2.961106300354\\
-1.65669929981232	2.96787714958191\\
-1.65056335926056	2.9747679233551\\
-1.6444274187088	2.98177981376648\\
-1.63829147815704	2.9889132976532\\
-1.63215553760529	2.99616932868958\\
-1.62601959705353	3.00354886054993\\
-1.61988365650177	3.01105141639709\\
-1.6137478351593	3.01867842674255\\
-1.60761189460754	3.02643013000488\\
-1.60147595405579	3.0343062877655\\
-1.59534001350403	3.04230999946594\\
-1.58920407295227	3.05044054985046\\
-1.58306813240051	3.05869793891907\\
-1.57693219184875	3.06708383560181\\
-1.57079637050629	3.07559847831726\\
-1.56466042995453	3.08424234390259\\
-1.55852448940277	3.09301662445068\\
-1.55238854885101	3.10192108154297\\
-1.54625260829926	3.11095786094666\\
-1.5401166677475	3.12012624740601\\
-1.53398084640503	3.12942719459534\\
-1.52784490585327	3.13886213302612\\
-1.52170896530151	3.14843082427979\\
-1.51557302474976	3.15813446044922\\
-1.509437084198	3.16797399520874\\
-1.50330114364624	3.17794966697693\\
-1.49716520309448	3.1880624294281\\
-1.49102938175201	3.19831132888794\\
-1.48489344120026	3.20869946479797\\
-1.4787575006485	3.21922588348389\\
-1.47262156009674	3.22989201545715\\
-1.46648561954498	3.24069857597351\\
-1.46034967899323	3.25164532661438\\
-1.45421373844147	3.26273369789124\\
-1.448077917099	3.27396488189697\\
-1.44194197654724	3.2853376865387\\
-1.43580603599548	3.29685425758362\\
-1.42967009544373	3.308513879776\\
-1.42353415489197	3.3203182220459\\
-1.41739821434021	3.33226871490479\\
-1.41126227378845	3.34436345100403\\
-1.40512645244598	3.35660552978516\\
-1.39899051189423	3.36899375915527\\
-1.39285457134247	3.3815290927887\\
-1.38671863079071	3.39421272277832\\
-1.38058269023895	3.40704369544983\\
-1.37444674968719	3.42002415657043\\
-1.36831080913544	3.4331533908844\\
-1.36217498779297	3.4464328289032\\
-1.35603904724121	3.45986199378967\\
-1.34990310668945	3.47344183921814\\
-1.3437671661377	3.4871723651886\\
-1.33763122558594	3.50105452537537\\
-1.33149528503418	3.51508760452271\\
-1.32535934448242	3.52927327156067\\
-1.31922352313995	3.5436110496521\\
-1.3130875825882	3.55810117721558\\
-1.30695164203644	3.5727436542511\\
-1.30081570148468	3.58753895759583\\
-1.29467976093292	3.60248780250549\\
-1.28854382038116	3.61758828163147\\
-1.28240787982941	3.63284397125244\\
-1.27627205848694	3.64825201034546\\
-1.27013611793518	3.663813829422\\
-1.26400017738342	3.679527759552\\
-1.25786423683167	3.69539570808411\\
-1.25172829627991	3.71141695976257\\
-1.24559235572815	3.72759079933167\\
-1.23945653438568	3.74391770362854\\
-1.23332059383392	3.76039695739746\\
-1.22718465328217	3.77702808380127\\
-1.22104871273041	3.79381132125854\\
-1.21491277217865	3.81074643135071\\
-1.20877683162689	3.82783222198486\\
-1.20264089107513	3.84506893157959\\
-1.19650506973267	3.86245536804199\\
-1.19036912918091	3.87999033927917\\
-1.18423318862915	3.89767575263977\\
-1.17809724807739	3.91550731658936\\
-1.17196130752563	3.93348717689514\\
-1.16582536697388	3.95161247253418\\
-1.15968942642212	3.96988415718079\\
-1.15355360507965	3.98829960823059\\
-1.14741766452789	4.00685787200928\\
-1.14128172397614	4.02555847167969\\
-1.13514578342438	4.04440069198608\\
-1.12900984287262	4.06338214874268\\
-1.12287390232086	4.08250188827515\\
-1.1167379617691	4.10175848007202\\
-1.11060214042664	4.12115001678467\\
-1.10446619987488	4.14067602157593\\
-1.09833025932312	4.16033458709717\\
-1.09219431877136	4.18012285232544\\
-1.0860583782196	4.20003890991211\\
-1.07992243766785	4.22008228302002\\
-1.07378649711609	4.24025011062622\\
-1.06765067577362	4.26054048538208\\
-1.06151473522186	4.28095149993896\\
-1.0553787946701	4.30148124694824\\
-1.04924285411835	4.32212495803833\\
-1.04310691356659	4.34288358688354\\
-1.03697097301483	4.3637523651123\\
-1.03083503246307	4.38473033905029\\
-1.02469921112061	4.40581369400024\\
-1.01856327056885	4.42700052261353\\
-1.01242733001709	4.44828605651855\\
-1.00629138946533	4.46967077255249\\
-1.00015544891357	4.49114751815796\\
-0.994019567966461	4.51271820068359\\
-0.987883627414703	4.53437519073486\\
-0.981747686862946	4.55611562728882\\
-0.975611805915833	4.57794046401978\\
-0.969475865364075	4.59984254837036\\
-0.963339924812317	4.62181901931763\\
-0.957203984260559	4.64386749267578\\
-0.951068103313446	4.66598415374756\\
-0.944932162761688	4.68816471099854\\
-0.93879622220993	4.71040487289429\\
-0.932660341262817	4.73270320892334\\
-0.92652440071106	4.75505447387695\\
-0.920388460159302	4.77745532989502\\
-0.914252579212189	4.7999005317688\\
-0.908116638660431	4.82238960266113\\
-0.901980698108673	4.84491539001465\\
-0.895844757556915	4.86747598648071\\
-0.889708876609802	4.89006567001343\\
-0.883572936058044	4.912682056427\\
-0.877436995506287	4.93532085418701\\
-0.871301114559174	4.95797729492188\\
-0.865165174007416	4.98064994812012\\
-0.859029233455658	5.00333166122437\\
-0.8528932929039	5.02602100372314\\
-0.846757411956787	5.04871511459351\\
-0.840621471405029	5.07140684127808\\
-0.834485530853271	5.09409475326538\\
-0.828349649906158	5.11677265167236\\
-0.822213709354401	5.1394419670105\\
-0.816077768802643	5.16209554672241\\
-0.809941828250885	5.18473052978516\\
-0.803805947303772	5.2073450088501\\
-0.797670006752014	5.22993516921997\\
-0.791534066200256	5.25249671936035\\
-0.785398185253143	5.27502727508545\\
-0.779262244701385	5.29752588272095\\
-0.773126304149628	5.31998920440674\\
-0.766990423202515	5.34241342544556\\
-0.760854482650757	5.36479806900024\\
-0.754718542098999	5.38714122772217\\
-0.748582601547241	5.40943765640259\\
-0.742446720600128	5.43169069290161\\
-0.73631078004837	5.45389652252197\\
-0.730174839496613	5.47605228424072\\
-0.7240389585495	5.49816036224365\\
-0.717903017997742	5.5202202796936\\
-0.711767077445984	5.54222822189331\\
-0.705631136894226	5.56418800354004\\
-0.699495255947113	5.58609676361084\\
-0.693359315395355	5.60795593261719\\
-0.687223374843597	5.62976741790771\\
-0.681087493896484	5.65153312683105\\
-0.674951553344727	5.67325162887573\\
-0.668815612792969	5.69492721557617\\
-0.662679672241211	5.71656274795532\\
-0.656543791294098	5.73815822601318\\
-0.65040785074234	5.75971794128418\\
-0.644271910190582	5.78124618530273\\
-0.638136029243469	5.80274677276611\\
-0.632000088691711	5.8242244720459\\
-0.625864148139954	5.84568071365356\\
-0.619728267192841	5.86712265014648\\
-0.613592326641083	5.88855743408203\\
-0.607456386089325	5.90998888015747\\
-0.601320445537567	5.93142366409302\\
-0.595184564590454	5.95287036895752\\
-0.589048624038696	5.97433710098267\\
-0.582912683486938	5.99582862854004\\
-0.576776802539825	6.01735544204712\\
-0.570640861988068	6.03892469406128\\
-0.56450492143631	6.06054925918579\\
-0.558368980884552	6.08223485946655\\
-0.552233099937439	6.10399675369263\\
-0.546097159385681	6.12584161758423\\
-0.539961218833923	6.14778327941895\\
-0.53382533788681	6.16983509063721\\
-0.527689397335052	6.19200658798218\\
-0.521553456783295	6.21431446075439\\
-0.515417516231537	6.23676872253418\\
-0.509281635284424	6.25938749313354\\
-0.503145694732666	6.28218507766724\\
-0.497009783983231	6.30517482757568\\
-0.490873843431473	6.32837438583374\\
-0.484737932682037	6.35180139541626\\
-0.47860199213028	6.3754711151123\\
-0.472466081380844	6.39940404891968\\
-0.466330170631409	6.42361688613892\\
-0.460194230079651	6.44812870025635\\
-0.454058319330215	6.47296190261841\\
-0.447922378778458	6.49813413619995\\
-0.441786468029022	6.52366828918457\\
-0.435650557279587	6.54958534240723\\
-0.429514616727829	6.57590675354004\\
-0.423378705978394	6.60265588760376\\
-0.417242765426636	6.62985610961914\\
-0.4111068546772	6.65753173828125\\
-0.404970914125443	6.68570613861084\\
-0.398835003376007	6.71440649032593\\
-0.392699092626572	6.74365663528442\\
-0.386563152074814	6.77348232269287\\
-0.380427241325378	6.80391407012939\\
-0.374291300773621	6.83497428894043\\
-0.368155390024185	6.86669015884399\\
-0.36201947927475	6.89909315109253\\
-0.355883538722992	6.93220710754395\\
-0.349747627973557	6.96606492996216\\
-0.343611687421799	7.00068998336792\\
-0.337475776672363	7.03611278533936\\
-0.331339836120605	7.07236528396606\\
-0.32520392537117	7.10946702957153\\
-0.319068014621735	7.14745378494263\\
-0.312932074069977	7.18635082244873\\
-0.306796163320541	7.22618293762207\\
-0.300660222768784	7.26697874069214\\
-0.294524312019348	7.308762550354\\
-0.288388401269913	7.35155773162842\\
-0.282252460718155	7.39538860321045\\
-0.276116549968719	7.44027471542358\\
-0.269980609416962	7.48623418807983\\
-0.263844698667526	7.53328561782837\\
-0.257708758115768	7.58144187927246\\
-0.251572847366333	7.63071250915527\\
-0.245436921715736	7.68110704421997\\
-0.23930099606514	7.73262691497803\\
-0.233165085315704	7.78527116775513\\
-0.227029159665108	7.83903360366821\\
-0.220893234014511	7.8939003944397\\
-0.214757308363914	7.94985437393188\\
-0.208621382713318	8.00687122344971\\
-0.202485457062721	8.06491279602051\\
-0.196349546313286	8.12394237518311\\
-0.190213620662689	8.18390560150146\\
-0.184077695012093	8.24474239349365\\
-0.177941769361496	8.30638027191162\\
-0.171805843710899	8.36873626708984\\
-0.165669918060303	8.43171215057373\\
-0.159534007310867	8.49520015716553\\
-0.153398081660271	8.5590763092041\\
-0.147262156009674	8.62320327758789\\
-0.141126230359077	8.68742752075195\\
-0.134990304708481	8.75158596038818\\
-0.128854379057884	8.81548976898193\\
-0.122718460857868	8.87894535064697\\
-0.116582542657852	8.94173526763916\\
-0.110446617007256	9.00363540649414\\
-0.104310691356659	9.0644006729126\\
-0.0981747731566429	9.123779296875\\
-0.0920388475060463	9.1815071105957\\
-0.0859029218554497	9.2373104095459\\
-0.0797670036554337	9.29090690612793\\
-0.073631078004837	9.34201622009277\\
-0.0674951523542404	9.39035034179688\\
-0.0613592304289341	9.43562889099121\\
-0.0552233085036278	9.47757530212402\\
-0.0490873865783215	9.51592254638672\\
-0.0429514609277248	9.55042171478271\\
-0.0368155390024185	9.58083438873291\\
-0.030679615214467	9.60695266723633\\
-0.0245436932891607	9.62858963012695\\
-0.0184077695012093	9.64558506011963\\
-0.0122718466445804	9.65781307220459\\
-0.00613592332229018	9.66518497467041\\
0	9.66764354705811\\
0.00613592332229018	9.66517066955566\\
0.0122718466445804	9.65778541564941\\
0.0184077695012093	9.64553928375244\\
0.0245436932891607	9.62852764129639\\
0.030679615214467	9.60688018798828\\
0.0368155390024185	9.58074855804443\\
0.0429514609277248	9.55032444000244\\
0.0490873865783215	9.51581478118896\\
0.0552233085036278	9.47745800018311\\
0.0613592304289341	9.43550300598145\\
0.0674951523542404	9.39021873474121\\
0.073631078004837	9.34187793731689\\
0.0797670036554337	9.29076290130615\\
0.0859029218554497	9.23716259002686\\
0.0920388475060463	9.18135643005371\\
0.0981747731566429	9.12362670898438\\
0.104310691356659	9.06424713134766\\
0.110446617007256	9.00348091125488\\
0.116582542657852	8.9415807723999\\
0.122718460857868	8.87879085540771\\
0.128854379057884	8.81533527374268\\
0.134990304708481	8.75143146514893\\
0.141126230359077	8.68727397918701\\
0.147262156009674	8.62304973602295\\
0.153398081660271	8.55892181396484\\
0.159534007310867	8.49504566192627\\
0.165669918060303	8.43155765533447\\
0.171805843710899	8.36858081817627\\
0.177941769361496	8.30622386932373\\
0.184077695012093	8.24458312988281\\
0.190213620662689	8.18374347686768\\
0.196349546313286	8.12377834320068\\
0.202485457062721	8.06474590301514\\
0.208621382713318	8.00669765472412\\
0.214757308363914	7.94967651367188\\
0.220893234014511	7.89371728897095\\
0.227029159665108	7.83884334564209\\
0.233165085315704	7.78507375717163\\
0.23930099606514	7.73242235183716\\
0.245436921715736	7.68089485168457\\
0.251572847366333	7.63049125671387\\
0.257708758115768	7.58121061325073\\
0.263844698667526	7.53304576873779\\
0.269980609416962	7.48598527908325\\
0.276116549968719	7.44001531600952\\
0.282252460718155	7.39511966705322\\
0.288388401269913	7.35127925872803\\
0.294524312019348	7.30847263336182\\
0.300660222768784	7.26667928695679\\
0.306796163320541	7.22587394714355\\
0.312932074069977	7.18603086471558\\
0.319068014621735	7.14712429046631\\
0.32520392537117	7.10912990570068\\
0.331339836120605	7.07201385498047\\
0.337475776672363	7.03575658798218\\
0.343611687421799	7.00032329559326\\
0.349747627973557	6.96568965911865\\
0.355883538722992	6.93182420730591\\
0.36201947927475	6.89870309829712\\
0.368155390024185	6.86629295349121\\
0.374291300773621	6.83456945419312\\
0.380427241325378	6.80350351333618\\
0.386563152074814	6.77306795120239\\
0.392699092626572	6.74323654174805\\
0.398835003376007	6.71398258209229\\
0.404970914125443	6.68527793884277\\
0.4111068546772	6.65710115432739\\
0.417242765426636	6.62942266464233\\
0.423378705978394	6.60222196578979\\
0.429514616727829	6.57547187805176\\
0.435650557279587	6.54915046691895\\
0.441786468029022	6.5232367515564\\
0.447922378778458	6.49770355224609\\
0.454058319330215	6.4725341796875\\
0.460194230079651	6.44770479202271\\
0.466330170631409	6.42319631576538\\
0.472466081380844	6.39898729324341\\
0.47860199213028	6.37506103515625\\
0.484737932682037	6.35139751434326\\
0.490873843431473	6.32797813415527\\
0.497009783983231	6.30478620529175\\
0.503145694732666	6.28180408477783\\
0.509281635284424	6.25901699066162\\
0.515417516231537	6.23640966415405\\
0.521553456783295	6.21396398544312\\
0.527689397335052	6.1916675567627\\
0.53382533788681	6.16950845718384\\
0.539961218833923	6.14746904373169\\
0.546097159385681	6.12554025650024\\
0.552233099937439	6.1037073135376\\
0.558368980884552	6.08196020126343\\
0.56450492143631	6.0602879524231\\
0.570640861988068	6.03867959976196\\
0.576776802539825	6.01712465286255\\
0.582912683486938	5.99561309814453\\
0.589048624038696	5.9741382598877\\
0.595184564590454	5.95268869400024\\
0.601320445537567	5.93125772476196\\
0.607456386089325	5.90983963012695\\
0.613592326641083	5.88842391967773\\
0.619728267192841	5.86700534820557\\
0.625864148139954	5.84557962417603\\
0.632000088691711	5.8241400718689\\
0.638136029243469	5.80268096923828\\
0.644271910190582	5.78119707107544\\
0.65040785074234	5.75968599319458\\
0.656543791294098	5.7381420135498\\
0.662679672241211	5.71656322479248\\
0.668815612792969	5.69494485855103\\
0.674951553344727	5.67328500747681\\
0.681087493896484	5.65158271789551\\
0.687223374843597	5.62983274459839\\
0.693359315395355	5.60803651809692\\
0.699495255947113	5.58619165420532\\
0.705631136894226	5.56429767608643\\
0.711767077445984	5.54235315322876\\
0.717903017997742	5.52035903930664\\
0.7240389585495	5.49831295013428\\
0.730174839496613	5.47621870040894\\
0.73631078004837	5.45407438278198\\
0.742446720600128	5.43188095092773\\
0.748582601547241	5.40964031219482\\
0.754718542098999	5.38735294342041\\
0.760854482650757	5.36502170562744\\
0.766990423202515	5.34264755249023\\
0.773126304149628	5.32023239135742\\
0.779262244701385	5.29777908325195\\
0.785398185253143	5.27528810501099\\
0.791534066200256	5.25276470184326\\
0.797670006752014	5.23020935058594\\
0.803805947303772	5.2076268196106\\
0.809941828250885	5.18501853942871\\
0.816077768802643	5.16238880157471\\
0.822213709354401	5.13973999023438\\
0.828349649906158	5.11707496643066\\
0.834485530853271	5.09439897537231\\
0.840621471405029	5.07171392440796\\
0.846757411956787	5.04902362823486\\
0.8528932929039	5.02633285522461\\
0.859029233455658	5.0036449432373\\
0.865165174007416	4.98096179962158\\
0.871301114559174	4.95829010009766\\
0.877436995506287	4.93563175201416\\
0.883572936058044	4.91299104690552\\
0.889708876609802	4.89037370681763\\
0.895844757556915	4.86778020858765\\
0.901980698108673	4.84521818161011\\
0.908116638660431	4.82268857955933\\
0.914252579212189	4.80019664764404\\
0.920388460159302	4.77774620056152\\
0.92652440071106	4.75534009933472\\
0.932660341262817	4.73298263549805\\
0.93879622220993	4.71067953109741\\
0.944932162761688	4.68843173980713\\
0.951068103313446	4.66624450683594\\
0.957203984260559	4.64412117004395\\
0.963339924812317	4.62206554412842\\
0.969475865364075	4.60008001327515\\
0.975611805915833	4.57817029953003\\
0.981747686862946	4.55633783340454\\
0.987883627414703	4.53458642959595\\
0.994019567966461	4.51292037963867\\
1.00015544891357	4.49134206771851\\
1.00629138946533	4.4698543548584\\
1.01242733001709	4.44846105575562\\
1.01856327056885	4.42716455459595\\
1.02469921112061	4.4059681892395\\
1.03083503246307	4.38487386703491\\
1.03697097301483	4.3638858795166\\
1.04310691356659	4.34300565719604\\
1.04924285411835	4.32223653793335\\
1.0553787946701	4.30158042907715\\
1.06151473522186	4.28104019165039\\
1.06765067577362	4.26061868667603\\
1.07378649711609	4.24031686782837\\
1.07992243766785	4.22013664245605\\
1.0860583782196	4.20008325576782\\
1.09219431877136	4.18015480041504\\
1.09833025932312	4.1603536605835\\
1.10446619987488	4.14068603515625\\
1.11060214042664	4.12114858627319\\
1.1167379617691	4.10174465179443\\
1.12287390232086	4.08247661590576\\
1.12900984287262	4.06334638595581\\
1.13514578342438	4.04435253143311\\
1.14128172397614	4.02549982070923\\
1.14741766452789	4.00678825378418\\
1.15355360507965	3.98821878433228\\
1.15968942642212	3.96979141235352\\
1.16582536697388	3.95151019096375\\
1.17196130752563	3.93337321281433\\
1.17809724807739	3.91538381576538\\
1.18423318862915	3.89754128456116\\
1.19036912918091	3.87984681129456\\
1.19650506973267	3.86230087280273\\
1.20264089107513	3.84490489959717\\
1.20877683162689	3.8276584148407\\
1.21491277217865	3.81056332588196\\
1.22104871273041	3.79361891746521\\
1.22718465328217	3.77682709693909\\
1.23332059383392	3.76018643379211\\
1.23945653438568	3.74369859695435\\
1.24559235572815	3.7273633480072\\
1.25172829627991	3.71118116378784\\
1.25786423683167	3.69515109062195\\
1.26400017738342	3.67927598953247\\
1.27013611793518	3.66355395317078\\
1.27627205848694	3.64798474311829\\
1.28240787982941	3.63256931304932\\
1.28854382038116	3.61730813980103\\
1.29467976093292	3.6021990776062\\
1.30081570148468	3.58724451065063\\
1.30695164203644	3.57244253158569\\
1.3130875825882	3.55779385566711\\
1.31922352313995	3.54329776763916\\
1.32535934448242	3.52895498275757\\
1.33149528503418	3.51476430892944\\
1.33763122558594	3.50072574615479\\
1.3437671661377	3.48683881759644\\
1.34990310668945	3.47310328483582\\
1.35603904724121	3.45951962471008\\
1.36217498779297	3.44608569145203\\
1.36831080913544	3.43280243873596\\
1.37444674968719	3.41966938972473\\
1.38058269023895	3.40668559074402\\
1.38671863079071	3.39385056495667\\
1.39285457134247	3.38116502761841\\
1.39899051189423	3.36862683296204\\
1.40512645244598	3.35623526573181\\
1.41126227378845	3.34399199485779\\
1.41739821434021	3.3318943977356\\
1.42353415489197	3.31994247436523\\
1.42967009544373	3.30813670158386\\
1.43580603599548	3.29647469520569\\
1.44194197654724	3.28495717048645\\
1.448077917099	3.27358293533325\\
1.45421373844147	3.26235222816467\\
1.46034967899323	3.2512629032135\\
1.46648561954498	3.24031591415405\\
1.47262156009674	3.22950911521912\\
1.4787575006485	3.21884346008301\\
1.48489344120026	3.20831656455994\\
1.49102938175201	3.19792914390564\\
1.49716520309448	3.18767976760864\\
1.50330114364624	3.17756867408752\\
1.509437084198	3.16759371757507\\
1.51557302474976	3.15775561332703\\
1.52170896530151	3.14805364608765\\
1.52784490585327	3.13848614692688\\
1.53398084640503	3.12905311584473\\
1.5401166677475	3.11975359916687\\
1.54625260829926	3.11058712005615\\
1.55238854885101	3.10155320167542\\
1.55852448940277	3.09265065193176\\
1.56466042995453	3.08387899398804\\
1.57079637050629	3.07523727416992\\
1.57693219184875	3.06672644615173\\
1.58306813240051	3.05834341049194\\
1.58920407295227	3.05008864402771\\
1.59534001350403	3.04196166992188\\
1.60147595405579	3.0339617729187\\
1.60761189460754	3.02608823776245\\
1.6137478351593	3.01834011077881\\
1.61988365650177	3.01071715354919\\
1.62601959705353	3.00321841239929\\
1.63215553760529	2.99584317207336\\
1.63829147815704	2.98859143257141\\
1.6444274187088	2.98146224021912\\
1.65056335926056	2.97445392608643\\
1.65669929981232	2.96756792068481\\
1.66283512115479	2.96080231666565\\
1.66897106170654	2.95415639877319\\
1.6751070022583	2.94763016700745\\
1.68124294281006	2.94122195243835\\
1.68737888336182	2.93493223190308\\
1.69351482391357	2.92876005172729\\
1.69965076446533	2.92270517349243\\
1.7057865858078	2.91676616668701\\
1.71192252635956	2.91094374656677\\
1.71805846691132	2.90523624420166\\
1.72419440746307	2.8996434211731\\
1.73033034801483	2.8941650390625\\
1.73646628856659	2.88880085945129\\
1.74260222911835	2.88354849815369\\
1.74873805046082	2.87840986251831\\
1.75487399101257	2.87338280677795\\
1.76100993156433	2.8684675693512\\
1.76714587211609	2.86366367340088\\
1.77328181266785	2.85897040367126\\
1.7794177532196	2.85438680648804\\
1.78555369377136	2.84991312026978\\
1.79168951511383	2.84554839134216\\
1.79782545566559	2.84129285812378\\
1.80396139621735	2.83714485168457\\
1.8100973367691	2.83310556411743\\
1.81623327732086	2.82917261123657\\
1.82236921787262	2.82534742355347\\
1.82850515842438	2.82162809371948\\
1.83464097976685	2.81801533699036\\
1.8407769203186	2.81450819969177\\
1.84691286087036	2.81110620498657\\
1.85304880142212	2.8078088760376\\
1.85918474197388	2.80461692810059\\
1.86532068252563	2.80152821540833\\
1.8714565038681	2.79854369163513\\
1.87759244441986	2.79566168785095\\
1.88372838497162	2.79288339614868\\
1.88986432552338	2.79020833969116\\
1.89600026607513	2.78763484954834\\
1.90213620662689	2.78516340255737\\
1.90827214717865	2.78279399871826\\
1.91440796852112	2.78052568435669\\
1.92054390907288	2.77835845947266\\
1.92667984962463	2.776291847229\\
1.93281579017639	2.77432560920715\\
1.93895173072815	2.77245926856995\\
1.94508767127991	2.77069306373596\\
1.95122361183167	2.76902627944946\\
1.95735943317413	2.76745867729187\\
1.96349537372589	2.76599049568176\\
1.96963131427765	2.76462125778198\\
1.97576725482941	2.76335000991821\\
1.98190319538116	2.76217722892761\\
1.98803913593292	2.76110196113586\\
1.99417507648468	2.76012420654297\\
2.00031089782715	2.7592453956604\\
2.00644683837891	2.75846290588379\\
2.01258277893066	2.75777745246887\\
2.01871871948242	2.75718927383423\\
2.02485466003418	2.75669765472412\\
2.03099060058594	2.75630211830139\\
2.0371265411377	2.75600266456604\\
2.04326248168945	2.75580048561096\\
2.04939842224121	2.75569319725037\\
2.05553436279297	2.75568175315857\\
2.06167006492615	2.75576567649841\\
2.06780600547791	2.75594520568848\\
2.07394194602966	2.75621938705444\\
2.08007788658142	2.75658893585205\\
2.08621382713318	2.75705337524414\\
2.09234976768494	2.75761222839355\\
2.09848570823669	2.75826597213745\\
2.10462164878845	2.75901389122009\\
2.11075758934021	2.75985598564148\\
2.11689352989197	2.76079154014587\\
2.12302947044373	2.76182126998901\\
2.12916541099548	2.76294469833374\\
2.13530135154724	2.76416182518005\\
2.141437292099	2.76547241210938\\
2.14757299423218	2.76687622070312\\
2.15370893478394	2.76837277412415\\
2.15984487533569	2.76996302604675\\
2.16598081588745	2.77164554595947\\
2.17211675643921	2.77342104911804\\
2.17825269699097	2.77528882026672\\
2.18438863754272	2.77724981307983\\
2.19052457809448	2.77930235862732\\
2.19666051864624	2.78144717216492\\
2.202796459198	2.78368401527405\\
2.20893239974976	2.78601264953613\\
2.21506834030151	2.78843355178833\\
2.22120428085327	2.79094457626343\\
2.22734022140503	2.79354786872864\\
2.23347592353821	2.79624247550964\\
2.23961186408997	2.79902839660645\\
2.24574780464172	2.80190348625183\\
2.25188374519348	2.80487132072449\\
2.25801968574524	2.80792856216431\\
2.264155626297	2.81107640266418\\
2.27029156684875	2.81431436538696\\
2.27642750740051	2.81764245033264\\
2.28256344795227	2.82105994224548\\
2.28869938850403	2.82456707954407\\
2.29483532905579	2.82816386222839\\
2.30097126960754	2.83184885978699\\
2.3071072101593	2.83562302589417\\
2.31324291229248	2.83948636054993\\
2.31937885284424	2.84343767166138\\
2.325514793396	2.8474760055542\\
2.33165073394775	2.85160350799561\\
2.33778667449951	2.85581731796265\\
2.34392261505127	2.86011862754822\\
2.35005855560303	2.86450719833374\\
2.35619449615479	2.8689820766449\\
2.36233043670654	2.87354302406311\\
2.3684663772583	2.87818956375122\\
2.37460231781006	2.88292169570923\\
2.38073825836182	2.88773798942566\\
2.38687419891357	2.89263987541199\\
2.39301013946533	2.89762568473816\\
2.39914584159851	2.9026939868927\\
2.40528178215027	2.90784621238708\\
2.41141772270203	2.913081407547\\
2.41755366325378	2.91839909553528\\
2.42368960380554	2.9237973690033\\
2.4298255443573	2.92927694320679\\
2.43596148490906	2.93483662605286\\
2.44209742546082	2.94047713279724\\
2.44823336601257	2.94619512557983\\
2.45436930656433	2.95199251174927\\
2.46050524711609	2.95786714553833\\
2.46664118766785	2.96381950378418\\
2.4727771282196	2.96984767913818\\
2.47891306877136	2.9759509563446\\
2.48504877090454	2.98213005065918\\
2.4911847114563	2.98838186264038\\
2.49732065200806	2.99470639228821\\
2.50345659255981	3.00110292434692\\
2.50959253311157	3.00757098197937\\
2.51572847366333	3.01410794258118\\
2.52186441421509	3.02071404457092\\
2.52800035476685	3.02738833427429\\
2.5341362953186	3.03412961959839\\
2.54027223587036	3.04093503952026\\
2.54640817642212	3.04780602455139\\
2.55254411697388	3.05473923683167\\
2.55868005752563	3.06173396110535\\
2.56481575965881	3.06878900527954\\
2.57095170021057	3.07590365409851\\
2.57708764076233	3.08307504653931\\
2.58322358131409	3.09030294418335\\
2.58935952186584	3.09758496284485\\
2.5954954624176	3.10491943359375\\
2.60163140296936	3.11230564117432\\
2.60776734352112	3.11974120140076\\
2.61390328407288	3.12722420692444\\
2.62003922462463	3.13475322723389\\
2.62617516517639	3.14232635498047\\
2.63231110572815	3.14994144439697\\
2.63844704627991	3.15759634971619\\
2.64458298683167	3.1652889251709\\
2.65071868896484	3.17301797866821\\
2.6568546295166	3.18078064918518\\
2.66299057006836	3.18857502937317\\
2.66912651062012	3.19639778137207\\
2.67526245117188	3.20424818992615\\
2.68139839172363	3.21212196350098\\
2.68753433227539	3.22001886367798\\
2.69367027282715	3.22793507575989\\
2.69980621337891	3.23586654663086\\
2.70594215393066	3.24381375312805\\
2.71207809448242	3.25177121162415\\
2.71821403503418	3.25973796844482\\
2.72434997558594	3.26770949363708\\
2.7304859161377	3.27568459510803\\
2.73662161827087	3.28365921974182\\
2.74275755882263	3.29163074493408\\
2.74889349937439	3.29959535598755\\
2.75502943992615	3.30755019187927\\
2.76116538047791	3.31549334526062\\
2.76730132102966	3.32341861724854\\
2.77343726158142	3.33132600784302\\
2.77957320213318	3.33920931816101\\
2.78570914268494	3.34706664085388\\
2.79184508323669	3.35489392280579\\
2.79798102378845	3.36268782615662\\
2.80411696434021	3.37044405937195\\
2.81025290489197	3.37816071510315\\
2.81638884544373	3.38583111763\\
2.8225245475769	3.39345383644104\\
2.82866048812866	3.40102434158325\\
2.83479642868042	3.40853905677795\\
2.84093236923218	3.41599321365356\\
2.84706830978394	3.42338395118713\\
2.85320425033569	3.43070650100708\\
2.85934019088745	3.43795847892761\\
2.86547613143921	3.44513249397278\\
2.87161207199097	3.45222806930542\\
2.87774801254272	3.4592387676239\\
2.88388395309448	3.46616244316101\\
2.89001989364624	3.47299337387085\\
2.896155834198	3.47972726821899\\
2.90229153633118	3.48636317253113\\
2.90842747688293	3.49289274215698\\
2.91456341743469	3.49931502342224\\
2.92069935798645	3.50562405586243\\
2.92683529853821	3.51181674003601\\
2.93297123908997	3.51788949966431\\
2.93910717964172	3.52383780479431\\
2.94524312019348	3.52965641021729\\
2.95137906074524	3.53534364700317\\
2.957515001297	3.5408947467804\\
2.96365094184875	3.54630565643311\\
2.96978688240051	3.55157208442688\\
2.97592282295227	3.55669116973877\\
2.98205876350403	3.56165981292725\\
2.98819446563721	3.56647348403931\\
2.99433040618896	3.57112836837769\\
3.00046634674072	3.57562160491943\\
3.00660228729248	3.5799503326416\\
3.01273822784424	3.58411145210266\\
3.018874168396	3.5881016254425\\
3.02501010894775	3.59191560745239\\
3.03114604949951	3.59555387496948\\
3.03728199005127	3.59901237487793\\
3.04341793060303	3.60228776931763\\
3.04955387115479	3.60537767410278\\
3.05568981170654	3.60828042030334\\
3.0618257522583	3.61099243164062\\
3.06796169281006	3.61351346969604\\
3.07409739494324	3.61584043502808\\
3.080233335495	3.61797142028809\\
3.08636927604675	3.6199049949646\\
3.09250521659851	3.62163877487183\\
3.09864115715027	3.62317299842834\\
3.10477709770203	3.62450456619263\\
3.11091303825378	3.62563323974609\\
3.11704897880554	3.62655830383301\\
3.1231849193573	3.62727928161621\\
3.12932085990906	3.62779569625854\\
3.13545680046082	3.62810492515564\\
};
\addlegendentry{Proposed TM model (D=4)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159274101257	2.04164004325867\\
-3.13545680046082	2.03966546058655\\
-3.12932085990906	2.03691792488098\\
-3.1231849193573	2.03339648246765\\
-3.11704897880554	2.02908778190613\\
-3.11091303825378	2.02398133277893\\
-3.10477709770203	2.01807284355164\\
-3.09864115715027	2.0113525390625\\
-3.09250521659851	2.00381231307983\\
-3.08636927604675	1.99545049667358\\
-3.080233335495	1.98625349998474\\
-3.07409739494324	1.97621917724609\\
-3.06796169281006	1.96534013748169\\
-3.0618257522583	1.9536075592041\\
-3.05568981170654	1.94102311134338\\
-3.04955387115479	1.92758095264435\\
-3.04341793060303	1.91327047348022\\
-3.03728199005127	1.89809322357178\\
-3.03114604949951	1.88204610347748\\
-3.02501010894775	1.86512243747711\\
-3.018874168396	1.84732592105865\\
-3.01273822784424	1.82864904403687\\
-3.00660228729248	1.80909717082977\\
-3.00046634674072	1.78866696357727\\
-2.99433040618896	1.76736271381378\\
-2.98819446563721	1.74518442153931\\
-2.98205876350403	1.72213816642761\\
-2.97592282295227	1.69823288917542\\
-2.96978688240051	1.67347133159637\\
-2.96365094184875	1.64786243438721\\
-2.957515001297	1.62142181396484\\
-2.95137906074524	1.59416091442108\\
-2.94524312019348	1.56610000133514\\
-2.93910717964172	1.53726017475128\\
-2.93297123908997	1.50766634941101\\
-2.92683529853821	1.47734916210175\\
-2.92069935798645	1.44633901119232\\
-2.91456341743469	1.41468989849091\\
-2.90842747688293	1.38243901729584\\
-2.90229153633118	1.34965062141418\\
-2.896155834198	1.31639182567596\\
-2.89001989364624	1.28274691104889\\
-2.88388395309448	1.24880456924438\\
-2.87774801254272	1.21467971801758\\
-2.87161207199097	1.18050038814545\\
-2.86547613143921	1.14641642570496\\
-2.85934019088745	1.11261034011841\\
-2.85320425033569	1.07928538322449\\
-2.84706830978394	1.04668700695038\\
-2.84093236923218	1.01508820056915\\
-2.83479642868042	0.984811663627625\\
-2.82866048812866	0.95622980594635\\
-2.8225245475769	0.929752886295319\\
-2.81638884544373	0.905837833881378\\
-2.81025290489197	0.884990692138672\\
-2.80411696434021	0.867738306522369\\
-2.79798102378845	0.854625046253204\\
-2.79184508323669	0.846182227134705\\
-2.78570914268494	0.842904567718506\\
-2.77957320213318	0.845226287841797\\
-2.77343726158142	0.853473007678986\\
-2.76730132102966	0.867853045463562\\
-2.76116538047791	0.888461887836456\\
-2.75502943992615	0.915261626243591\\
-2.74889349937439	0.948112487792969\\
-2.74275755882263	0.986792922019958\\
-2.73662161827087	1.03102374076843\\
-2.7304859161377	1.08049738407135\\
-2.72434997558594	1.13489007949829\\
-2.71821403503418	1.19388544559479\\
-2.71207809448242	1.2571849822998\\
-2.70594215393066	1.32451069355011\\
-2.69980621337891	1.39561033248901\\
-2.69367027282715	1.47026479244232\\
-2.68753433227539	1.54826426506042\\
-2.68139839172363	1.62944293022156\\
-2.67526245117188	1.71365082263947\\
-2.66912651062012	1.80074799060822\\
-2.66299057006836	1.89062285423279\\
-2.6568546295166	1.98317861557007\\
-2.65071868896484	2.07832026481628\\
-2.64458298683167	2.17598080635071\\
-2.63844704627991	2.27609062194824\\
-2.63231110572815	2.3785936832428\\
-2.62617516517639	2.48344039916992\\
-2.62003922462463	2.59058809280396\\
-2.61390328407288	2.69999575614929\\
-2.60776734352112	2.81162977218628\\
-2.60163140296936	2.92546629905701\\
-2.5954954624176	3.04146647453308\\
-2.58935952186584	3.15961694717407\\
-2.58322358131409	3.27988815307617\\
-2.57708764076233	3.40226817131042\\
-2.57095170021057	3.52673387527466\\
-2.56481575965881	3.65327143669128\\
-2.55868005752563	3.78186106681824\\
-2.55254411697388	3.91248774528503\\
-2.54640817642212	4.04513549804688\\
-2.54027223587036	4.17980432510376\\
-2.5341362953186	4.31646203994751\\
-2.52800035476685	4.45510149002075\\
-2.52186441421509	4.59571361541748\\
-2.51572847366333	4.73827791213989\\
-2.50959253311157	4.88278913497925\\
-2.50345659255981	5.02922344207764\\
-2.49732065200806	5.17757654190063\\
-2.4911847114563	5.32782411575317\\
-2.48504877090454	5.47995328903198\\
-2.47891306877136	5.63395643234253\\
-2.4727771282196	5.78981018066406\\
-2.46664118766785	5.94748830795288\\
-2.46050524711609	6.10698890686035\\
-2.45436930656433	6.26828765869141\\
-2.44823336601257	6.43135690689087\\
-2.44209742546082	6.59619998931885\\
-2.43596148490906	6.7627649307251\\
-2.4298255443573	6.93104362487793\\
-2.42368960380554	7.10101890563965\\
-2.41755366325378	7.27265596389771\\
-2.41141772270203	7.44594669342041\\
-2.40528178215027	7.62084293365479\\
-2.39914584159851	7.79733657836914\\
-2.39301013946533	7.97538995742798\\
-2.38687419891357	8.15497016906738\\
-2.38073825836182	8.33606243133545\\
-2.37460231781006	8.5186071395874\\
-2.3684663772583	8.70260810852051\\
-2.36233043670654	8.88799858093262\\
-2.35619449615479	9.07476711273193\\
-2.35005855560303	9.26286315917969\\
-2.34392261505127	9.45224666595459\\
-2.33778667449951	9.64290046691895\\
-2.33165073394775	9.83477210998535\\
-2.325514793396	10.0278158187866\\
-2.31937885284424	10.2219972610474\\
-2.31324291229248	10.4172668457031\\
-2.3071072101593	10.613579750061\\
-2.30097126960754	10.8108949661255\\
-2.29483532905579	11.0091676712036\\
-2.28869938850403	11.2083406448364\\
-2.28256344795227	11.408374786377\\
-2.27642750740051	11.6092128753662\\
-2.27029156684875	11.8108034133911\\
-2.264155626297	12.0131072998047\\
-2.25801968574524	12.2160482406616\\
-2.25188374519348	12.4195852279663\\
-2.24574780464172	12.6236639022827\\
-2.23961186408997	12.8282175064087\\
-2.23347592353821	13.0331735610962\\
-2.22734022140503	13.2385091781616\\
-2.22120428085327	13.444146156311\\
-2.21506834030151	13.6500129699707\\
-2.20893239974976	13.8560552597046\\
-2.202796459198	14.0622129440308\\
-2.19666051864624	14.2684087753296\\
-2.19052457809448	14.4745893478394\\
-2.18438863754272	14.6806879043579\\
-2.17825269699097	14.8866329193115\\
-2.17211675643921	15.0923433303833\\
-2.16598081588745	15.2977819442749\\
-2.15984487533569	15.502854347229\\
-2.15370893478394	15.7074880599976\\
-2.14757299423218	15.9116172790527\\
-2.141437292099	16.1151733398438\\
-2.13530135154724	16.3180904388428\\
-2.12916541099548	16.5202789306641\\
-2.12302947044373	16.721658706665\\
-2.11689352989197	16.9221878051758\\
-2.11075758934021	17.1217708587646\\
-2.10462164878845	17.3203144073486\\
-2.09848570823669	17.5177783966064\\
-2.09234976768494	17.7140655517578\\
-2.08621382713318	17.9091033935547\\
-2.08007788658142	18.1028022766113\\
-2.07394194602966	18.2951145172119\\
-2.06780600547791	18.4859428405762\\
-2.06167006492615	18.6752128601074\\
-2.05553436279297	18.862850189209\\
-2.04939842224121	19.0487747192383\\
-2.04326248168945	19.2329139709473\\
-2.0371265411377	19.4151916503906\\
-2.03099060058594	19.5955219268799\\
-2.02485466003418	19.7738456726074\\
-2.01871871948242	19.9500503540039\\
-2.01258277893066	20.1241111755371\\
-2.00644683837891	20.2959308624268\\
-2.00031089782715	20.4654216766357\\
-1.99417507648468	20.6325168609619\\
-1.98803913593292	20.7971477508545\\
-1.98190319538116	20.9592456817627\\
-1.97576725482941	21.1187267303467\\
-1.96963131427765	21.2755317687988\\
-1.96349537372589	21.4295921325684\\
-1.95735943317413	21.58083152771\\
-1.95122361183167	21.7291717529297\\
-1.94508767127991	21.8745670318604\\
-1.93895173072815	22.0169315338135\\
-1.93281579017639	22.1562252044678\\
-1.92667984962463	22.2923622131348\\
-1.92054390907288	22.4252758026123\\
-1.91440796852112	22.5549297332764\\
-1.90827214717865	22.6812648773193\\
-1.90213620662689	22.8042011260986\\
-1.89600026607513	22.9236831665039\\
-1.88986432552338	23.0396766662598\\
-1.88372838497162	23.152135848999\\
-1.87759244441986	23.2609767913818\\
-1.8714565038681	23.3661785125732\\
-1.86532068252563	23.4676818847656\\
-1.85918474197388	23.5654296875\\
-1.85304880142212	23.6594009399414\\
-1.84691286087036	23.7495498657227\\
-1.8407769203186	23.8358345031738\\
-1.83464097976685	23.9182319641113\\
-1.82850515842438	23.9966793060303\\
-1.82236921787262	24.0711612701416\\
-1.81623327732086	24.1416397094727\\
-1.8100973367691	24.2081069946289\\
-1.80396139621735	24.2705326080322\\
-1.79782545566559	24.3288593292236\\
-1.79168951511383	24.383129119873\\
-1.78555369377136	24.4332675933838\\
-1.7794177532196	24.4792919158936\\
-1.77328181266785	24.5211734771729\\
-1.76714587211609	24.5589160919189\\
-1.76100993156433	24.5925121307373\\
-1.75487399101257	24.6219329833984\\
-1.74873805046082	24.6472301483154\\
-1.74260222911835	24.6683502197266\\
-1.73646628856659	24.6853294372559\\
-1.73033034801483	24.698148727417\\
-1.72419440746307	24.7068519592285\\
-1.71805846691132	24.7114162445068\\
-1.71192252635956	24.7118854522705\\
-1.7057865858078	24.7082672119141\\
-1.69965076446533	24.7005653381348\\
-1.69351482391357	24.6888332366943\\
-1.68737888336182	24.6730937957764\\
-1.68124294281006	24.6533718109131\\
-1.6751070022583	24.6296825408936\\
-1.66897106170654	24.6020793914795\\
-1.66283512115479	24.5706043243408\\
-1.65669929981232	24.5352840423584\\
-1.65056335926056	24.4961833953857\\
-1.6444274187088	24.4533214569092\\
-1.63829147815704	24.4067783355713\\
-1.63215553760529	24.3565864562988\\
-1.62601959705353	24.3028259277344\\
-1.61988365650177	24.2455081939697\\
-1.6137478351593	24.1847381591797\\
-1.60761189460754	24.1205463409424\\
-1.60147595405579	24.0530204772949\\
-1.59534001350403	23.9822387695312\\
-1.58920407295227	23.9082546234131\\
-1.58306813240051	23.8311157226562\\
-1.57693219184875	23.7509765625\\
-1.57079637050629	23.6678295135498\\
-1.56466042995453	23.5818042755127\\
-1.55852448940277	23.4929714202881\\
-1.55238854885101	23.4014053344727\\
-1.54625260829926	23.3072204589844\\
-1.5401166677475	23.2104930877686\\
-1.53398084640503	23.1113224029541\\
-1.52784490585327	23.0097675323486\\
-1.52170896530151	22.9059581756592\\
-1.51557302474976	22.799976348877\\
-1.509437084198	22.6919040679932\\
-1.50330114364624	22.5818786621094\\
-1.49716520309448	22.4700050354004\\
-1.49102938175201	22.3563270568848\\
-1.48489344120026	22.2410202026367\\
-1.4787575006485	22.1241207122803\\
-1.47262156009674	22.0058097839355\\
-1.46648561954498	21.8861255645752\\
-1.46034967899323	21.7652263641357\\
-1.45421373844147	21.6431579589844\\
-1.448077917099	21.5200939178467\\
-1.44194197654724	21.3961162567139\\
-1.43580603599548	21.2713508605957\\
-1.42967009544373	21.1458740234375\\
-1.42353415489197	21.0198211669922\\
-1.41739821434021	20.8932971954346\\
-1.41126227378845	20.7664089202881\\
-1.40512645244598	20.6392345428467\\
-1.39899051189423	20.5119514465332\\
-1.39285457134247	20.3846073150635\\
-1.38671863079071	20.2573261260986\\
-1.38058269023895	20.1302223205566\\
-1.37444674968719	20.0033779144287\\
-1.36831080913544	19.876916885376\\
-1.36217498779297	19.7509365081787\\
-1.35603904724121	19.6255187988281\\
-1.34990310668945	19.5007648468018\\
-1.3437671661377	19.3767700195312\\
-1.33763122558594	19.2536468505859\\
-1.33149528503418	19.1314640045166\\
-1.32535934448242	19.0103168487549\\
-1.31922352313995	18.8902931213379\\
-1.3130875825882	18.7714653015137\\
-1.30695164203644	18.6538982391357\\
-1.30081570148468	18.5377006530762\\
-1.29467976093292	18.4229278564453\\
-1.28854382038116	18.3096313476562\\
-1.28240787982941	18.1979103088379\\
-1.27627205848694	18.0877952575684\\
-1.27013611793518	17.9793605804443\\
-1.26400017738342	17.8726539611816\\
-1.25786423683167	17.7677230834961\\
-1.25172829627991	17.6645984649658\\
-1.24559235572815	17.5633487701416\\
-1.23945653438568	17.4640007019043\\
-1.23332059383392	17.3665580749512\\
-1.22718465328217	17.2710971832275\\
-1.22104871273041	17.1776027679443\\
-1.21491277217865	17.0860900878906\\
-1.20877683162689	16.9966011047363\\
-1.20264089107513	16.9091358184814\\
-1.19650506973267	16.8236770629883\\
-1.19036912918091	16.7402477264404\\
-1.18423318862915	16.658842086792\\
-1.17809724807739	16.5794410705566\\
-1.17196130752563	16.5020408630371\\
-1.16582536697388	16.4266300201416\\
-1.15968942642212	16.353157043457\\
-1.15355360507965	16.2816371917725\\
-1.14741766452789	16.2120094299316\\
-1.14128172397614	16.1442775726318\\
-1.13514578342438	16.0783710479736\\
-1.12900984287262	16.0142650604248\\
-1.12287390232086	15.9519100189209\\
-1.1167379617691	15.8912944793701\\
-1.11060214042664	15.8323087692261\\
-1.10446619987488	15.7749700546265\\
-1.09833025932312	15.7191791534424\\
-1.09219431877136	15.6648902893066\\
-1.0860583782196	15.6120557785034\\
-1.07992243766785	15.5606050491333\\
-1.07378649711609	15.5104894638062\\
-1.06765067577362	15.461630821228\\
-1.06151473522186	15.413990020752\\
-1.0553787946701	15.3674831390381\\
-1.04924285411835	15.32204246521\\
-1.04310691356659	15.2776222229004\\
-1.03697097301483	15.2341327667236\\
-1.03083503246307	15.1915321350098\\
-1.02469921112061	15.1497297286987\\
-1.01856327056885	15.1086740493774\\
-1.01242733001709	15.0682926177979\\
-1.00629138946533	15.0285215377808\\
-1.00015544891357	14.9893026351929\\
-0.994019567966461	14.9505462646484\\
-0.987883627414703	14.9122257232666\\
-0.981747686862946	14.8742532730103\\
-0.975611805915833	14.8365716934204\\
-0.969475865364075	14.7991180419922\\
-0.963339924812317	14.7618408203125\\
-0.957203984260559	14.7246751785278\\
-0.951068103313446	14.6875820159912\\
-0.944932162761688	14.6504802703857\\
-0.93879622220993	14.6133346557617\\
-0.932660341262817	14.5760917663574\\
-0.92652440071106	14.5386905670166\\
-0.920388460159302	14.50110912323\\
-0.914252579212189	14.4632711410522\\
-0.908116638660431	14.4251499176025\\
-0.901980698108673	14.3867053985596\\
-0.895844757556915	14.3478937149048\\
-0.889708876609802	14.3086795806885\\
-0.883572936058044	14.2690258026123\\
-0.877436995506287	14.2288799285889\\
-0.871301114559174	14.1882352828979\\
-0.865165174007416	14.1470623016357\\
-0.859029233455658	14.1053256988525\\
-0.8528932929039	14.0629968643188\\
-0.846757411956787	14.0200538635254\\
-0.840621471405029	13.9764709472656\\
-0.834485530853271	13.9322414398193\\
-0.828349649906158	13.8873329162598\\
-0.822213709354401	13.8417434692383\\
-0.816077768802643	13.7954406738281\\
-0.809941828250885	13.7484369277954\\
-0.803805947303772	13.7006988525391\\
-0.797670006752014	13.6522235870361\\
-0.791534066200256	13.6030158996582\\
-0.785398185253143	13.5530481338501\\
-0.779262244701385	13.5023412704468\\
-0.773126304149628	13.4508857727051\\
-0.766990423202515	13.3986597061157\\
-0.760854482650757	13.3456993103027\\
-0.754718542098999	13.2919836044312\\
-0.748582601547241	13.2375211715698\\
-0.742446720600128	13.1823253631592\\
-0.73631078004837	13.1263875961304\\
-0.730174839496613	13.069730758667\\
-0.7240389585495	13.012357711792\\
-0.717903017997742	12.954273223877\\
-0.711767077445984	12.8954963684082\\
-0.705631136894226	12.8360366821289\\
-0.699495255947113	12.7759056091309\\
-0.693359315395355	12.7151279449463\\
-0.687223374843597	12.6537055969238\\
-0.681087493896484	12.5916662216187\\
-0.674951553344727	12.5290222167969\\
-0.668815612792969	12.4657869338989\\
-0.662679672241211	12.4019927978516\\
-0.656543791294098	12.3376417160034\\
-0.65040785074234	12.2727718353271\\
-0.644271910190582	12.2073945999146\\
-0.638136029243469	12.1415195465088\\
-0.632000088691711	12.0751962661743\\
-0.625864148139954	12.0084238052368\\
-0.619728267192841	11.9412422180176\\
-0.613592326641083	11.8736619949341\\
-0.607456386089325	11.8057117462158\\
-0.601320445537567	11.7374229431152\\
-0.595184564590454	11.6688060760498\\
-0.589048624038696	11.5999011993408\\
-0.582912683486938	11.5307283401489\\
-0.576776802539825	11.4613094329834\\
-0.570640861988068	11.3916683197021\\
-0.56450492143631	11.3218393325806\\
-0.558368980884552	11.2518444061279\\
-0.552233099937439	11.1817111968994\\
-0.546097159385681	11.1114587783813\\
-0.539961218833923	11.0411214828491\\
-0.53382533788681	10.9707260131836\\
-0.527689397335052	10.9002990722656\\
-0.521553456783295	10.8298587799072\\
-0.515417516231537	10.7594394683838\\
-0.509281635284424	10.6890668869019\\
-0.503145694732666	10.6187610626221\\
-0.497009783983231	10.5485572814941\\
-0.490873843431473	10.4784755706787\\
-0.484737932682037	10.408543586731\\
-0.47860199213028	10.3387861251831\\
-0.472466081380844	10.2692289352417\\
-0.466330170631409	10.1999044418335\\
-0.460194230079651	10.130823135376\\
-0.454058319330215	10.0620241165161\\
-0.447922378778458	9.99352073669434\\
-0.441786468029022	9.92534255981445\\
-0.435650557279587	9.85751438140869\\
-0.429514616727829	9.79006290435791\\
-0.423378705978394	9.72301006317139\\
-0.417242765426636	9.65637016296387\\
-0.4111068546772	9.59017848968506\\
-0.404970914125443	9.52445125579834\\
-0.398835003376007	9.45920658111572\\
-0.392699092626572	9.39447498321533\\
-0.386563152074814	9.33027648925781\\
-0.380427241325378	9.26663017272949\\
-0.374291300773621	9.20355033874512\\
-0.368155390024185	9.14106750488281\\
-0.36201947927475	9.07919502258301\\
-0.355883538722992	9.01795864105225\\
-0.349747627973557	8.95737361907959\\
-0.343611687421799	8.89745616912842\\
-0.337475776672363	8.83823013305664\\
-0.331339836120605	8.77970600128174\\
-0.32520392537117	8.7219123840332\\
-0.319068014621735	8.66485786437988\\
-0.312932074069977	8.60855770111084\\
-0.306796163320541	8.5530309677124\\
-0.300660222768784	8.49829769134521\\
-0.294524312019348	8.44436168670654\\
-0.288388401269913	8.3912525177002\\
-0.282252460718155	8.33897304534912\\
-0.276116549968719	8.28754425048828\\
-0.269980609416962	8.23697376251221\\
-0.263844698667526	8.18727779388428\\
-0.257708758115768	8.13846683502197\\
-0.251572847366333	8.0905590057373\\
-0.245436921715736	8.04355525970459\\
-0.23930099606514	7.99747896194458\\
-0.233165085315704	7.95233249664307\\
-0.227029159665108	7.90813207626343\\
-0.220893234014511	7.86487722396851\\
-0.214757308363914	7.82259559631348\\
-0.208621382713318	7.78127479553223\\
-0.202485457062721	7.74093866348267\\
-0.196349546313286	7.70159101486206\\
-0.190213620662689	7.66323518753052\\
-0.184077695012093	7.62588787078857\\
-0.177941769361496	7.58954572677612\\
-0.171805843710899	7.5542254447937\\
-0.165669918060303	7.51992177963257\\
-0.159534007310867	7.48665237426758\\
-0.153398081660271	7.45441246032715\\
-0.147262156009674	7.4232120513916\\
-0.141126230359077	7.39305734634399\\
-0.134990304708481	7.36394834518433\\
-0.128854379057884	7.33589267730713\\
-0.122718460857868	7.30888700485229\\
-0.116582542657852	7.28294610977173\\
-0.110446617007256	7.25805807113647\\
-0.104310691356659	7.2342357635498\\
-0.0981747731566429	7.21147727966309\\
-0.0920388475060463	7.18978786468506\\
-0.0859029218554497	7.16916418075562\\
-0.0797670036554337	7.14960908889771\\
-0.073631078004837	7.13112545013428\\
-0.0674951523542404	7.11370801925659\\
-0.0613592304289341	7.09736347198486\\
-0.0552233085036278	7.08208465576172\\
-0.0490873865783215	7.06787872314453\\
-0.0429514609277248	7.05473661422729\\
-0.0368155390024185	7.04266548156738\\
-0.030679615214467	7.03165531158447\\
-0.0245436932891607	7.02171277999878\\
-0.0184077695012093	7.01282930374146\\
-0.0122718466445804	7.00500535964966\\
-0.00613592332229018	6.99824285507202\\
0	6.99252891540527\\
0.00613592332229018	6.98786640167236\\
0.0122718466445804	6.98425197601318\\
0.0184077695012093	6.98168182373047\\
0.0245436932891607	6.98015356063843\\
0.030679615214467	6.97965621948242\\
0.0368155390024185	6.98019504547119\\
0.0429514609277248	6.98176097869873\\
0.0490873865783215	6.98434782028198\\
0.0552233085036278	6.98795127868652\\
0.0613592304289341	6.99256944656372\\
0.0674951523542404	6.99819040298462\\
0.073631078004837	7.00481367111206\\
0.0797670036554337	7.01243209838867\\
0.0859029218554497	7.02103757858276\\
0.0920388475060463	7.03062534332275\\
0.0981747731566429	7.04118728637695\\
0.104310691356659	7.05271816253662\\
0.110446617007256	7.06520938873291\\
0.116582542657852	7.07865381240845\\
0.122718460857868	7.09304237365723\\
0.128854379057884	7.10837173461914\\
0.134990304708481	7.12463045120239\\
0.141126230359077	7.14180898666382\\
0.147262156009674	7.15989637374878\\
0.153398081660271	7.17889165878296\\
0.159534007310867	7.19877672195435\\
0.165669918060303	7.21954822540283\\
0.171805843710899	7.24119329452515\\
0.177941769361496	7.26370286941528\\
0.184077695012093	7.28706884384155\\
0.190213620662689	7.31127452850342\\
0.196349546313286	7.33631467819214\\
0.202485457062721	7.36217355728149\\
0.208621382713318	7.38884449005127\\
0.214757308363914	7.41631031036377\\
0.220893234014511	7.44456434249878\\
0.227029159665108	7.47359371185303\\
0.233165085315704	7.50338172912598\\
0.23930099606514	7.53391790390015\\
0.245436921715736	7.565185546875\\
0.251572847366333	7.59717702865601\\
0.257708758115768	7.62987613677979\\
0.263844698667526	7.66326761245728\\
0.269980609416962	7.69733572006226\\
0.276116549968719	7.7320671081543\\
0.282252460718155	7.7674503326416\\
0.288388401269913	7.80346298217773\\
0.294524312019348	7.84008836746216\\
0.300660222768784	7.87732172012329\\
0.306796163320541	7.91513252258301\\
0.312932074069977	7.95351552963257\\
0.319068014621735	7.9924464225769\\
0.32520392537117	8.031907081604\\
0.331339836120605	8.07188701629639\\
0.337475776672363	8.11236381530762\\
0.343611687421799	8.15331268310547\\
0.349747627973557	8.19472599029541\\
0.355883538722992	8.23657894134521\\
0.36201947927475	8.27885437011719\\
0.368155390024185	8.32152557373047\\
0.374291300773621	8.36458110809326\\
0.380427241325378	8.40799903869629\\
0.386563152074814	8.45175361633301\\
0.392699092626572	8.49582576751709\\
0.398835003376007	8.54020023345947\\
0.404970914125443	8.58484649658203\\
0.4111068546772	8.6297492980957\\
0.417242765426636	8.67488384246826\\
0.423378705978394	8.72022438049316\\
0.429514616727829	8.76575756072998\\
0.435650557279587	8.81145286560059\\
0.441786468029022	8.85728931427002\\
0.447922378778458	8.90323925018311\\
0.454058319330215	8.9492826461792\\
0.460194230079651	8.99539852142334\\
0.466330170631409	9.04155826568604\\
0.472466081380844	9.08774089813232\\
0.47860199213028	9.13391876220703\\
0.484737932682037	9.18006229400635\\
0.490873843431473	9.22615814208984\\
0.497009783983231	9.27217864990234\\
0.503145694732666	9.31809139251709\\
0.509281635284424	9.36387538909912\\
0.515417516231537	9.40950298309326\\
0.521553456783295	9.45495128631592\\
0.527689397335052	9.50019454956055\\
0.53382533788681	9.54520416259766\\
0.539961218833923	9.58995723724365\\
0.546097159385681	9.63443088531494\\
0.552233099937439	9.67858695983887\\
0.558368980884552	9.72241020202637\\
0.56450492143631	9.76587581634521\\
0.570640861988068	9.80895042419434\\
0.576776802539825	9.85161399841309\\
0.582912683486938	9.89383316040039\\
0.589048624038696	9.93559455871582\\
0.595184564590454	9.97686386108398\\
0.601320445537567	10.0176181793213\\
0.607456386089325	10.0578289031982\\
0.613592326641083	10.0974721908569\\
0.619728267192841	10.136528968811\\
0.625864148139954	10.1749658584595\\
0.632000088691711	10.2127628326416\\
0.638136029243469	10.2499017715454\\
0.644271910190582	10.2863454818726\\
0.65040785074234	10.3220825195312\\
0.656543791294098	10.357081413269\\
0.662679672241211	10.3913249969482\\
0.668815612792969	10.4247884750366\\
0.674951553344727	10.4574508666992\\
0.681087493896484	10.489294052124\\
0.687223374843597	10.5202894210815\\
0.693359315395355	10.5504245758057\\
0.699495255947113	10.5796785354614\\
0.705631136894226	10.6080274581909\\
0.711767077445984	10.6354579925537\\
0.717903017997742	10.6619510650635\\
0.7240389585495	10.6874895095825\\
0.730174839496613	10.7120599746704\\
0.73631078004837	10.7356405258179\\
0.742446720600128	10.7582197189331\\
0.748582601547241	10.7797918319702\\
0.754718542098999	10.8003358840942\\
0.760854482650757	10.819842338562\\
0.766990423202515	10.8382987976074\\
0.773126304149628	10.8557062149048\\
0.779262244701385	10.8720436096191\\
0.785398185253143	10.8873043060303\\
0.791534066200256	10.9014930725098\\
0.797670006752014	10.9145946502686\\
0.803805947303772	10.9266157150269\\
0.809941828250885	10.9375419616699\\
0.816077768802643	10.9473819732666\\
0.822213709354401	10.9561328887939\\
0.828349649906158	10.9637985229492\\
0.834485530853271	10.970383644104\\
0.840621471405029	10.9758853912354\\
0.846757411956787	10.9803237915039\\
0.8528932929039	10.9836978912354\\
0.859029233455658	10.9860258102417\\
0.865165174007416	10.9873085021973\\
0.871301114559174	10.9875707626343\\
0.877436995506287	10.9868221282959\\
0.883572936058044	10.9850835800171\\
0.889708876609802	10.9823722839355\\
0.895844757556915	10.9787120819092\\
0.901980698108673	10.9741172790527\\
0.908116638660431	10.9686326980591\\
0.914252579212189	10.9622678756714\\
0.920388460159302	10.9550657272339\\
0.92652440071106	10.9470529556274\\
0.932660341262817	10.938250541687\\
0.93879622220993	10.9287147521973\\
0.944932162761688	10.918478012085\\
0.951068103313446	10.90758228302\\
0.957203984260559	10.8960647583008\\
0.963339924812317	10.8839797973633\\
0.969475865364075	10.8713703155518\\
0.975611805915833	10.8582849502563\\
0.981747686862946	10.8447771072388\\
0.987883627414703	10.8309049606323\\
0.994019567966461	10.8167200088501\\
1.00015544891357	10.8022909164429\\
1.00629138946533	10.7876682281494\\
1.01242733001709	10.7729263305664\\
1.01856327056885	10.7581195831299\\
1.02469921112061	10.7433261871338\\
1.03083503246307	10.7286148071289\\
1.03697097301483	10.7140522003174\\
1.04310691356659	10.6997222900391\\
1.04924285411835	10.6856842041016\\
1.0553787946701	10.6720294952393\\
1.06151473522186	10.6588373184204\\
1.06765067577362	10.6461782455444\\
1.07378649711609	10.6341466903687\\
1.07992243766785	10.6228094100952\\
1.0860583782196	10.6122589111328\\
1.09219431877136	10.6025810241699\\
1.09833025932312	10.593864440918\\
1.10446619987488	10.5861749649048\\
1.11060214042664	10.579628944397\\
1.1167379617691	10.5742816925049\\
1.12287390232086	10.570237159729\\
1.12900984287262	10.5675745010376\\
1.13514578342438	10.5663690567017\\
1.14128172397614	10.5667114257812\\
1.14741766452789	10.5686960220337\\
1.15355360507965	10.5723714828491\\
1.15968942642212	10.5778331756592\\
1.16582536697388	10.5851516723633\\
1.17196130752563	10.5944004058838\\
1.17809724807739	10.6056547164917\\
1.18423318862915	10.6189651489258\\
1.19036912918091	10.6344165802002\\
1.19650506973267	10.6520471572876\\
1.20264089107513	10.6719217300415\\
1.20877683162689	10.6941022872925\\
1.21491277217865	10.7186155319214\\
1.22104871273041	10.7455034255981\\
1.22718465328217	10.7748184204102\\
1.23332059383392	10.8065786361694\\
1.23945653438568	10.8408269882202\\
1.24559235572815	10.8775663375854\\
1.25172829627991	10.9168252944946\\
1.25786423683167	10.9586133956909\\
1.26400017738342	11.0029373168945\\
1.27013611793518	11.0497817993164\\
1.27627205848694	11.0991630554199\\
1.28240787982941	11.1510534286499\\
1.28854382038116	11.2054481506348\\
1.29467976093292	11.2623224258423\\
1.30081570148468	11.3216323852539\\
1.30695164203644	11.3833637237549\\
1.3130875825882	11.4474716186523\\
1.31922352313995	11.5139236450195\\
1.32535934448242	11.5826587677002\\
1.33149528503418	11.6536293029785\\
1.33763122558594	11.7267770767212\\
1.3437671661377	11.8020343780518\\
1.34990310668945	11.8793516159058\\
1.35603904724121	11.9586505889893\\
1.36217498779297	12.0398626327515\\
1.36831080913544	12.1229152679443\\
1.37444674968719	12.2077140808105\\
1.38058269023895	12.2941989898682\\
1.38671863079071	12.3822631835938\\
1.39285457134247	12.4718379974365\\
1.39899051189423	12.5628356933594\\
1.40512645244598	12.6551380157471\\
1.41126227378845	12.7486848831177\\
1.41739821434021	12.843376159668\\
1.42353415489197	12.9391002655029\\
1.42967009544373	13.0357675552368\\
1.43580603599548	13.1332807540894\\
1.44194197654724	13.2315368652344\\
1.448077917099	13.3304595947266\\
1.45421373844147	13.4299287796021\\
1.46034967899323	13.5298480987549\\
1.46648561954498	13.6301145553589\\
1.47262156009674	13.7306318283081\\
1.4787575006485	13.8313159942627\\
1.48489344120026	13.9320392608643\\
1.49102938175201	14.0327186584473\\
1.49716520309448	14.1332597732544\\
1.50330114364624	14.2335786819458\\
1.509437084198	14.3335342407227\\
1.51557302474976	14.4330720901489\\
1.52170896530151	14.5320892333984\\
1.52784490585327	14.6304874420166\\
1.53398084640503	14.7281551361084\\
1.5401166677475	14.8250417709351\\
1.54625260829926	14.9210348129272\\
1.55238854885101	15.016056060791\\
1.55852448940277	15.1100130081177\\
1.56466042995453	15.2027997970581\\
1.57079637050629	15.2943782806396\\
1.57693219184875	15.3846235275269\\
1.58306813240051	15.4734859466553\\
1.58920407295227	15.5608720779419\\
1.59534001350403	15.6467142105103\\
1.60147595405579	15.7309255599976\\
1.60761189460754	15.8134393692017\\
1.6137478351593	15.8941955566406\\
1.61988365650177	15.973108291626\\
1.62601959705353	16.0501232147217\\
1.63215553760529	16.1251621246338\\
1.63829147815704	16.1981887817383\\
1.6444274187088	16.2690982818604\\
1.65056335926056	16.3378753662109\\
1.65669929981232	16.404426574707\\
1.66283512115479	16.4687232971191\\
1.66897106170654	16.5306968688965\\
1.6751070022583	16.5903091430664\\
1.68124294281006	16.647497177124\\
1.68737888336182	16.702241897583\\
1.69351482391357	16.7544612884521\\
1.69965076446533	16.8041381835938\\
1.7057865858078	16.851224899292\\
1.71192252635956	16.8956928253174\\
1.71805846691132	16.9374904632568\\
1.72419440746307	16.976598739624\\
1.73033034801483	17.0129547119141\\
1.73646628856659	17.0465679168701\\
1.74260222911835	17.0773963928223\\
1.74873805046082	17.1054000854492\\
1.75487399101257	17.1305770874023\\
1.76100993156433	17.1528930664062\\
1.76714587211609	17.1723384857178\\
1.77328181266785	17.1888751983643\\
1.7794177532196	17.202507019043\\
1.78555369377136	17.2132205963135\\
1.79168951511383	17.2209968566895\\
1.79782545566559	17.2258243560791\\
1.80396139621735	17.2277126312256\\
1.8100973367691	17.226634979248\\
1.81623327732086	17.2225971221924\\
1.82236921787262	17.2155876159668\\
1.82850515842438	17.2056331634521\\
1.83464097976685	17.1926975250244\\
1.8407769203186	17.1768245697021\\
1.84691286087036	17.1580009460449\\
1.85304880142212	17.1362266540527\\
1.85918474197388	17.1115188598633\\
1.86532068252563	17.0838718414307\\
1.8714565038681	17.0533409118652\\
1.87759244441986	17.0198974609375\\
1.88372838497162	16.983570098877\\
1.88986432552338	16.9443969726562\\
1.89600026607513	16.9023571014404\\
1.90213620662689	16.857515335083\\
1.90827214717865	16.8098583221436\\
1.91440796852112	16.7594261169434\\
1.92054390907288	16.7062473297119\\
1.92667984962463	16.6503410339355\\
1.93281579017639	16.5917320251465\\
1.93895173072815	16.5304565429688\\
1.94508767127991	16.4665260314941\\
1.95122361183167	16.3999977111816\\
1.95735943317413	16.3308887481689\\
1.96349537372589	16.2592506408691\\
1.96963131427765	16.1850929260254\\
1.97576725482941	16.1084747314453\\
1.98190319538116	16.0294208526611\\
1.98803913593292	15.9479732513428\\
1.99417507648468	15.864182472229\\
2.00031089782715	15.7780590057373\\
2.00644683837891	15.6896724700928\\
2.01258277893066	15.5990505218506\\
2.01871871948242	15.5062294006348\\
2.02485466003418	15.4112739562988\\
2.03099060058594	15.3142127990723\\
2.0371265411377	15.2150907516479\\
2.04326248168945	15.1139755249023\\
2.04939842224121	15.0108919143677\\
2.05553436279297	14.9058828353882\\
2.06167006492615	14.7990131378174\\
2.06780600547791	14.690318107605\\
2.07394194602966	14.5798568725586\\
2.08007788658142	14.4676694869995\\
2.08621382713318	14.3538093566895\\
2.09234976768494	14.2383232116699\\
2.09848570823669	14.1212673187256\\
2.10462164878845	14.0026798248291\\
2.11075758934021	13.8826217651367\\
2.11689352989197	13.7611541748047\\
2.12302947044373	13.6382989883423\\
2.12916541099548	13.5141334533691\\
2.13530135154724	13.3887014389038\\
2.141437292099	13.2620515823364\\
2.14757299423218	13.1342325210571\\
2.15370893478394	13.0053033828735\\
2.15984487533569	12.8753156661987\\
2.16598081588745	12.7443141937256\\
2.17211675643921	12.6123561859131\\
2.17825269699097	12.4794874191284\\
2.18438863754272	12.3457641601562\\
2.19052457809448	12.211238861084\\
2.19666051864624	12.0759611129761\\
2.202796459198	11.9399681091309\\
2.20893239974976	11.8033304214478\\
2.21506834030151	11.6660928726196\\
2.22120428085327	11.5282974243164\\
2.22734022140503	11.3899965286255\\
2.23347592353821	11.2512540817261\\
2.23961186408997	11.1120920181274\\
2.24574780464172	10.9725723266602\\
2.25188374519348	10.8327531814575\\
2.25801968574524	10.6926755905151\\
2.264155626297	10.5523767471313\\
2.27029156684875	10.4119148254395\\
2.27642750740051	10.2713308334351\\
2.28256344795227	10.1306800842285\\
2.28869938850403	9.98998737335205\\
2.29483532905579	9.84931564331055\\
2.30097126960754	9.70870876312256\\
2.3071072101593	9.56820869445801\\
2.31324291229248	9.4278507232666\\
2.31937885284424	9.28768730163574\\
2.325514793396	9.14775562286377\\
2.33165073394775	9.00809574127197\\
2.33778667449951	8.86875438690186\\
2.34392261505127	8.72977066040039\\
2.35005855560303	8.59118270874023\\
2.35619449615479	8.45302677154541\\
2.36233043670654	8.31535053253174\\
2.3684663772583	8.17818641662598\\
2.37460231781006	8.04157161712646\\
2.38073825836182	7.90554857254028\\
2.38687419891357	7.77014350891113\\
2.39301013946533	7.63540077209473\\
2.39914584159851	7.5013542175293\\
2.40528178215027	7.36804246902466\\
2.41141772270203	7.23548889160156\\
2.41755366325378	7.10374116897583\\
2.42368960380554	6.97282028198242\\
2.4298255443573	6.84277009963989\\
2.43596148490906	6.71360874176025\\
2.44209742546082	6.58538007736206\\
2.44823336601257	6.45811653137207\\
2.45436930656433	6.33183765411377\\
2.46050524711609	6.20657825469971\\
2.46664118766785	6.08237314224243\\
2.4727771282196	5.95925140380859\\
2.47891306877136	5.8372368812561\\
2.48504877090454	5.71636009216309\\
2.4911847114563	5.59665441513062\\
2.49732065200806	5.47814846038818\\
2.50345659255981	5.36086130142212\\
2.50959253311157	5.24482870101929\\
2.51572847366333	5.13007402420044\\
2.52186441421509	5.01663160324097\\
2.52800035476685	4.90452575683594\\
2.5341362953186	4.79378080368042\\
2.54027223587036	4.68443012237549\\
2.54640817642212	4.57649517059326\\
2.55254411697388	4.47000980377197\\
2.55868005752563	4.36499929428101\\
2.56481575965881	4.26149272918701\\
2.57095170021057	4.15951728820801\\
2.57708764076233	4.05910396575928\\
2.58322358131409	3.96027851104736\\
2.58935952186584	3.86307811737061\\
2.5954954624176	3.76752853393555\\
2.60163140296936	3.67366218566895\\
2.60776734352112	3.58150744438171\\
2.61390328407288	3.49109792709351\\
2.62003922462463	3.40247249603271\\
2.62617516517639	3.31565928459167\\
2.63231110572815	3.23069953918457\\
2.63844704627991	3.14762234687805\\
2.64458298683167	3.06647133827209\\
2.65071868896484	2.98727869987488\\
2.6568546295166	2.91008067131042\\
2.66299057006836	2.83492755889893\\
2.66912651062012	2.76184964179993\\
2.67526245117188	2.69089317321777\\
2.68139839172363	2.62210559844971\\
2.68753433227539	2.55552077293396\\
2.69367027282715	2.49117970466614\\
2.69980621337891	2.4291365146637\\
2.70594215393066	2.36942291259766\\
2.71207809448242	2.31208157539368\\
2.71821403503418	2.25715851783752\\
2.72434997558594	2.20468831062317\\
2.7304859161377	2.15470361709595\\
2.73662161827087	2.10724544525146\\
2.74275755882263	2.062335729599\\
2.74889349937439	2.02000451087952\\
2.75502943992615	1.98026788234711\\
2.76116538047791	1.94314467906952\\
2.76730132102966	1.90863382816315\\
2.77343726158142	1.87673711776733\\
2.77957320213318	1.84744822978973\\
2.78570914268494	1.82074677944183\\
2.79184508323669	1.79660654067993\\
2.79798102378845	1.77499067783356\\
2.80411696434021	1.75585126876831\\
2.81025290489197	1.73913609981537\\
2.81638884544373	1.72477531433105\\
2.8225245475769	1.71269977092743\\
2.82866048812866	1.70282137393951\\
2.83479642868042	1.69505381584167\\
2.84093236923218	1.68929827213287\\
2.84706830978394	1.68545711040497\\
2.85320425033569	1.68342006206512\\
2.85934019088745	1.6830757856369\\
2.86547613143921	1.6843159198761\\
2.87161207199097	1.68702781200409\\
2.87774801254272	1.69109487533569\\
2.88388395309448	1.69640350341797\\
2.89001989364624	1.70284307003021\\
2.896155834198	1.71031057834625\\
2.90229153633118	1.71868813037872\\
2.90842747688293	1.7278790473938\\
2.91456341743469	1.73778986930847\\
2.92069935798645	1.74831187725067\\
2.92683529853821	1.75936412811279\\
2.93297123908997	1.7708545923233\\
2.93910717964172	1.78270614147186\\
2.94524312019348	1.79483425617218\\
2.95137906074524	1.80717027187347\\
2.957515001297	1.81964027881622\\
2.96365094184875	1.83218097686768\\
2.96978688240051	1.84473359584808\\
2.97592282295227	1.8572359085083\\
2.98205876350403	1.86963701248169\\
2.98819446563721	1.8818861246109\\
2.99433040618896	1.89393556118011\\
3.00046634674072	1.90573978424072\\
3.00660228729248	1.91725945472717\\
3.01273822784424	1.92845737934113\\
3.018874168396	1.93929481506348\\
3.02501010894775	1.94973802566528\\
3.03114604949951	1.95975852012634\\
3.03728199005127	1.9693284034729\\
3.04341793060303	1.97841382026672\\
3.04955387115479	1.98699367046356\\
3.05568981170654	1.99504208564758\\
3.0618257522583	2.00254130363464\\
3.06796169281006	2.00946235656738\\
3.07409739494324	2.01579451560974\\
3.080233335495	2.02151155471802\\
3.08636927604675	2.02659773826599\\
3.09250521659851	2.03104281425476\\
3.09864115715027	2.03482294082642\\
3.10477709770203	2.03792905807495\\
3.11091303825378	2.04034519195557\\
3.11704897880554	2.04205822944641\\
3.1231849193573	2.04305481910706\\
3.12932085990906	2.04332423210144\\
3.13545680046082	2.04285955429077\\
};
\addlegendentry{Trigonometric model (D=200)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159274101257	3.41649127006531\\
-3.13545680046082	3.41712975502014\\
-3.12932085990906	3.41787910461426\\
-3.1231849193573	3.41873383522034\\
-3.11704897880554	3.41968822479248\\
-3.11091303825378	3.4207398891449\\
-3.10477709770203	3.42188858985901\\
-3.09864115715027	3.42312026023865\\
-3.09250521659851	3.42444157600403\\
-3.08636927604675	3.42584156990051\\
-3.080233335495	3.42731595039368\\
-3.07409739494324	3.42886853218079\\
-3.06796169281006	3.43048858642578\\
-3.0618257522583	3.4321756362915\\
-3.05568981170654	3.43392324447632\\
-3.04955387115479	3.43573093414307\\
-3.04341793060303	3.43759632110596\\
-3.03728199005127	3.4395124912262\\
-3.03114604949951	3.44148063659668\\
-3.02501010894775	3.44349431991577\\
-3.018874168396	3.44554901123047\\
-3.01273822784424	3.44764947891235\\
-3.00660228729248	3.44978547096252\\
-3.00046634674072	3.45195960998535\\
-2.99433040618896	3.45416784286499\\
-2.98819446563721	3.45640254020691\\
-2.98205876350403	3.45866894721985\\
-2.97592282295227	3.46096062660217\\
-2.96978688240051	3.46327495574951\\
-2.96365094184875	3.46561169624329\\
-2.957515001297	3.46796989440918\\
-2.95137906074524	3.47034454345703\\
-2.94524312019348	3.47273111343384\\
-2.93910717964172	3.47513556480408\\
-2.93297123908997	3.47755122184753\\
-2.92683529853821	3.47997450828552\\
-2.92069935798645	3.48240232467651\\
-2.91456341743469	3.48484444618225\\
-2.90842747688293	3.48728251457214\\
-2.90229153633118	3.48972630500793\\
-2.896155834198	3.49217581748962\\
-2.89001989364624	3.49461984634399\\
-2.88388395309448	3.49706387519836\\
-2.87774801254272	3.49950170516968\\
-2.87161207199097	3.50193548202515\\
-2.86547613143921	3.50436234474182\\
-2.85934019088745	3.50678157806396\\
-2.85320425033569	3.50919198989868\\
-2.84706830978394	3.51159048080444\\
-2.84093236923218	3.51397752761841\\
-2.83479642868042	3.51635241508484\\
-2.82866048812866	3.51871061325073\\
-2.8225245475769	3.52105283737183\\
-2.81638884544373	3.52337670326233\\
-2.81025290489197	3.52568364143372\\
-2.80411696434021	3.5279700756073\\
-2.79798102378845	3.53023314476013\\
-2.79184508323669	3.53247475624084\\
-2.78570914268494	3.53469109535217\\
-2.77957320213318	3.53688144683838\\
-2.77343726158142	3.53904724121094\\
-2.76730132102966	3.54118394851685\\
-2.76116538047791	3.54328942298889\\
-2.75502943992615	3.54536867141724\\
-2.74889349937439	3.54741144180298\\
-2.74275755882263	3.54942274093628\\
-2.73662161827087	3.55140352249146\\
-2.7304859161377	3.55334091186523\\
-2.72434997558594	3.55524373054504\\
-2.71821403503418	3.55710768699646\\
-2.71207809448242	3.55893492698669\\
-2.70594215393066	3.56071877479553\\
-2.69980621337891	3.56245589256287\\
-2.69367027282715	3.56415367126465\\
-2.68753433227539	3.56580328941345\\
-2.68139839172363	3.56740522384644\\
-2.67526245117188	3.56896162033081\\
-2.66912651062012	3.57046627998352\\
-2.66299057006836	3.57191872596741\\
-2.6568546295166	3.57331728935242\\
-2.65071868896484	3.57466506958008\\
-2.64458298683167	3.57595205307007\\
-2.63844704627991	3.57718324661255\\
-2.63231110572815	3.5783543586731\\
-2.62617516517639	3.57946491241455\\
-2.62003922462463	3.58051538467407\\
-2.61390328407288	3.58149695396423\\
-2.60776734352112	3.58241772651672\\
-2.60163140296936	3.5832691192627\\
-2.5954954624176	3.58404970169067\\
-2.58935952186584	3.58476424217224\\
-2.58322358131409	3.58540511131287\\
-2.57708764076233	3.58597111701965\\
-2.57095170021057	3.58646106719971\\
-2.56481575965881	3.58687162399292\\
-2.55868005752563	3.58720541000366\\
-2.55254411697388	3.58746004104614\\
-2.54640817642212	3.58763241767883\\
-2.54027223587036	3.58771872520447\\
-2.5341362953186	3.58772015571594\\
-2.52800035476685	3.5876317024231\\
-2.52186441421509	3.58745741844177\\
-2.51572847366333	3.58718943595886\\
-2.50959253311157	3.58683514595032\\
-2.50345659255981	3.58638143539429\\
-2.49732065200806	3.5858325958252\\
-2.4911847114563	3.58518242835999\\
-2.48504877090454	3.5844395160675\\
-2.47891306877136	3.58359551429749\\
-2.4727771282196	3.58264756202698\\
-2.46664118766785	3.58159470558167\\
-2.46050524711609	3.58043718338013\\
-2.45436930656433	3.57917261123657\\
-2.44823336601257	3.57779932022095\\
-2.44209742546082	3.57631707191467\\
-2.43596148490906	3.57472491264343\\
-2.4298255443573	3.57301712036133\\
-2.42368960380554	3.57119822502136\\
-2.41755366325378	3.56926369667053\\
-2.41141772270203	3.56721329689026\\
-2.40528178215027	3.56504440307617\\
-2.39914584159851	3.56275463104248\\
-2.39301013946533	3.56034755706787\\
-2.38687419891357	3.55781984329224\\
-2.38073825836182	3.55516791343689\\
-2.37460231781006	3.55239486694336\\
-2.3684663772583	3.54949712753296\\
-2.36233043670654	3.5464768409729\\
-2.35619449615479	3.54332661628723\\
-2.35005855560303	3.54005646705627\\
-2.34392261505127	3.53665733337402\\
-2.33778667449951	3.53313279151917\\
-2.33165073394775	3.52948069572449\\
-2.325514793396	3.52569890022278\\
-2.31937885284424	3.52178955078125\\
-2.31324291229248	3.51775431632996\\
-2.3071072101593	3.51359224319458\\
-2.30097126960754	3.50930023193359\\
-2.29483532905579	3.50488543510437\\
-2.28869938850403	3.50034070014954\\
-2.28256344795227	3.49567103385925\\
-2.27642750740051	3.49087142944336\\
-2.27029156684875	3.48594927787781\\
-2.264155626297	3.48090171813965\\
-2.25801968574524	3.47573399543762\\
-2.25188374519348	3.47043800354004\\
-2.24574780464172	3.46502733230591\\
-2.23961186408997	3.4594898223877\\
-2.23347592353821	3.45383906364441\\
-2.22734022140503	3.44807243347168\\
-2.22120428085327	3.44218826293945\\
-2.21506834030151	3.43619227409363\\
-2.20893239974976	3.43008494377136\\
-2.202796459198	3.42386865615845\\
-2.19666051864624	3.41754484176636\\
-2.19052457809448	3.4111213684082\\
-2.18438863754272	3.40459775924683\\
-2.17825269699097	3.3979697227478\\
-2.17211675643921	3.39125442504883\\
-2.16598081588745	3.38444423675537\\
-2.15984487533569	3.37754440307617\\
-2.15370893478394	3.37056064605713\\
-2.14757299423218	3.36350178718567\\
-2.141437292099	3.35635876655579\\
-2.13530135154724	3.34915041923523\\
-2.12916541099548	3.34186720848083\\
-2.12302947044373	3.33452606201172\\
-2.11689352989197	3.32712888717651\\
-2.11075758934021	3.31966924667358\\
-2.10462164878845	3.31216955184937\\
-2.09848570823669	3.30462431907654\\
-2.09234976768494	3.29704475402832\\
-2.08621382713318	3.28942465782166\\
-2.08007788658142	3.2817862033844\\
-2.07394194602966	3.27412486076355\\
-2.06780600547791	3.26645398139954\\
-2.06167006492615	3.25877642631531\\
-2.05553436279297	3.25109338760376\\
-2.04939842224121	3.2434241771698\\
-2.04326248168945	3.23577046394348\\
-2.0371265411377	3.22813153266907\\
-2.03099060058594	3.22052621841431\\
-2.02485466003418	3.21295714378357\\
-2.01871871948242	3.20543360710144\\
-2.01258277893066	3.19796061515808\\
-2.00644683837891	3.19054985046387\\
-2.00031089782715	3.18320965766907\\
-1.99417507648468	3.17594480514526\\
-1.98803913593292	3.16876769065857\\
-1.98190319538116	3.16168642044067\\
-1.97576725482941	3.15471196174622\\
-1.96963131427765	3.14784669876099\\
-1.96349537372589	3.14111042022705\\
-1.95735943317413	3.13449883460999\\
-1.95122361183167	3.12803387641907\\
-1.94508767127991	3.12171792984009\\
-1.93895173072815	3.11556386947632\\
-1.93281579017639	3.1095769405365\\
-1.92667984962463	3.10377240180969\\
-1.92054390907288	3.09815907478333\\
-1.91440796852112	3.09274125099182\\
-1.90827214717865	3.08753442764282\\
-1.90213620662689	3.0825469493866\\
-1.89600026607513	3.07778716087341\\
-1.88986432552338	3.07326412200928\\
-1.88372838497162	3.06899356842041\\
-1.87759244441986	3.0649790763855\\
-1.8714565038681	3.06123089790344\\
-1.86532068252563	3.05775809288025\\
-1.85918474197388	3.05457282066345\\
-1.85304880142212	3.05168056488037\\
-1.84691286087036	3.04909300804138\\
-1.8407769203186	3.04682111740112\\
-1.83464097976685	3.04486322402954\\
-1.82850515842438	3.0432436466217\\
-1.82236921787262	3.04195427894592\\
-1.81623327732086	3.04101276397705\\
-1.8100973367691	3.04042267799377\\
-1.80396139621735	3.04019737243652\\
-1.79782545566559	3.04033470153809\\
-1.79168951511383	3.04084825515747\\
-1.78555369377136	3.04174065589905\\
-1.7794177532196	3.04301881790161\\
-1.77328181266785	3.04468989372253\\
-1.76714587211609	3.04675674438477\\
-1.76100993156433	3.04922747612\\
-1.75487399101257	3.05210208892822\\
-1.74873805046082	3.05538749694824\\
-1.74260222911835	3.05908942222595\\
-1.73646628856659	3.0632004737854\\
-1.73033034801483	3.06773805618286\\
-1.72419440746307	3.07269263267517\\
-1.71805846691132	3.07807302474976\\
-1.71192252635956	3.08387279510498\\
-1.7057865858078	3.09010577201843\\
-1.69965076446533	3.09675693511963\\
-1.69351482391357	3.10383939743042\\
-1.68737888336182	3.11134552955627\\
-1.68124294281006	3.11926555633545\\
-1.6751070022583	3.12761640548706\\
-1.66897106170654	3.13638710975647\\
-1.66283512115479	3.14557290077209\\
-1.65669929981232	3.15517425537109\\
-1.65056335926056	3.16518187522888\\
-1.6444274187088	3.17560195922852\\
-1.63829147815704	3.18642401695251\\
-1.63215553760529	3.19764065742493\\
-1.62601959705353	3.20925521850586\\
-1.61988365650177	3.22125244140625\\
-1.6137478351593	3.2336323261261\\
-1.60761189460754	3.24638986587524\\
-1.60147595405579	3.25951528549194\\
-1.59534001350403	3.27300405502319\\
-1.58920407295227	3.28684401512146\\
-1.58306813240051	3.30103921890259\\
-1.57693219184875	3.31556677818298\\
-1.57079637050629	3.33042812347412\\
-1.56466042995453	3.34561610221863\\
-1.55852448940277	3.36111855506897\\
-1.55238854885101	3.37692928314209\\
-1.54625260829926	3.39303231239319\\
-1.5401166677475	3.40942788124084\\
-1.53398084640503	3.42610311508179\\
-1.52784490585327	3.44304609298706\\
-1.52170896530151	3.4602518081665\\
-1.51557302474976	3.47770261764526\\
-1.509437084198	3.49540615081787\\
-1.50330114364624	3.51333260536194\\
-1.49716520309448	3.53147840499878\\
-1.49102938175201	3.54983949661255\\
-1.48489344120026	3.56839942932129\\
-1.4787575006485	3.58715343475342\\
-1.47262156009674	3.60608744621277\\
-1.46648561954498	3.62519073486328\\
-1.46034967899323	3.6444616317749\\
-1.45421373844147	3.66387987136841\\
-1.448077917099	3.68343782424927\\
-1.44194197654724	3.70312523841858\\
-1.43580603599548	3.72294545173645\\
-1.42967009544373	3.74286770820618\\
-1.42353415489197	3.7628927230835\\
-1.41739821434021	3.78301477432251\\
-1.41126227378845	3.80321574211121\\
-1.40512645244598	3.82348608970642\\
-1.39899051189423	3.84382772445679\\
-1.39285457134247	3.86422157287598\\
-1.38671863079071	3.88466262817383\\
-1.38058269023895	3.90513586997986\\
-1.37444674968719	3.9256374835968\\
-1.36831080913544	3.94615888595581\\
-1.36217498779297	3.96669149398804\\
-1.35603904724121	3.987224817276\\
-1.34990310668945	4.00775194168091\\
-1.3437671661377	4.02826642990112\\
-1.33763122558594	4.04875421524048\\
-1.33149528503418	4.06921243667603\\
-1.32535934448242	4.08963489532471\\
-1.31922352313995	4.11000728607178\\
-1.3130875825882	4.13033533096313\\
-1.30695164203644	4.15059614181519\\
-1.30081570148468	4.17079257965088\\
-1.29467976093292	4.1909122467041\\
-1.28854382038116	4.2109522819519\\
-1.28240787982941	4.23090839385986\\
-1.27627205848694	4.25077104568481\\
-1.27013611793518	4.27053356170654\\
-1.26400017738342	4.29019021987915\\
-1.25786423683167	4.30973672866821\\
-1.25172829627991	4.32917022705078\\
-1.24559235572815	4.34847831726074\\
-1.23945653438568	4.36765956878662\\
-1.23332059383392	4.3867130279541\\
-1.22718465328217	4.40562963485718\\
-1.22104871273041	4.42440700531006\\
-1.21491277217865	4.44303417205811\\
-1.20877683162689	4.46151828765869\\
-1.20264089107513	4.47985029220581\\
-1.19650506973267	4.49801874160767\\
-1.19036912918091	4.51602935791016\\
-1.18423318862915	4.53387784957886\\
-1.17809724807739	4.55155944824219\\
-1.17196130752563	4.56907176971436\\
-1.16582536697388	4.58641004562378\\
-1.15968942642212	4.60357427597046\\
-1.15355360507965	4.62055826187134\\
-1.14741766452789	4.63736152648926\\
-1.14128172397614	4.65398836135864\\
-1.13514578342438	4.67042112350464\\
-1.12900984287262	4.68667793273926\\
-1.12287390232086	4.70273923873901\\
-1.1167379617691	4.71861696243286\\
-1.11060214042664	4.73430013656616\\
-1.10446619987488	4.74979686737061\\
-1.09833025932312	4.76509618759155\\
-1.09219431877136	4.78020238876343\\
-1.0860583782196	4.79511690139771\\
-1.07992243766785	4.80983543395996\\
-1.07378649711609	4.82435989379883\\
-1.06765067577362	4.83868646621704\\
-1.06151473522186	4.85281848907471\\
-1.0553787946701	4.8667573928833\\
-1.04924285411835	4.88050413131714\\
-1.04310691356659	4.89405202865601\\
-1.03697097301483	4.90740823745728\\
-1.03083503246307	4.920569896698\\
-1.02469921112061	4.93354034423828\\
-1.01856327056885	4.94631624221802\\
-1.01242733001709	4.95890188217163\\
-1.00629138946533	4.97130012512207\\
-1.00015544891357	4.98350858688354\\
-0.994019567966461	4.99552583694458\\
-0.987883627414703	5.00736522674561\\
-0.981747686862946	5.01901769638062\\
-0.975611805915833	5.03048419952393\\
-0.969475865364075	5.04177618026733\\
-0.963339924812317	5.0528826713562\\
-0.957203984260559	5.06381464004517\\
-0.951068103313446	5.07456922531128\\
-0.944932162761688	5.08515691757202\\
-0.93879622220993	5.09556531906128\\
-0.932660341262817	5.10581302642822\\
-0.92652440071106	5.11588954925537\\
-0.920388460159302	5.12580537796021\\
-0.914252579212189	5.13555335998535\\
-0.908116638660431	5.14514684677124\\
-0.901980698108673	5.15458250045776\\
-0.895844757556915	5.16386795043945\\
-0.889708876609802	5.17299652099609\\
-0.883572936058044	5.1819806098938\\
-0.877436995506287	5.19081401824951\\
-0.871301114559174	5.19950771331787\\
-0.865165174007416	5.20805692672729\\
-0.859029233455658	5.21647453308105\\
-0.8528932929039	5.22475624084473\\
-0.846757411956787	5.23290729522705\\
-0.840621471405029	5.2409234046936\\
-0.834485530853271	5.24882030487061\\
-0.828349649906158	5.25658798217773\\
-0.822213709354401	5.26423740386963\\
-0.816077768802643	5.27176952362061\\
-0.809941828250885	5.27918767929077\\
-0.803805947303772	5.28649520874023\\
-0.797670006752014	5.29369163513184\\
-0.791534066200256	5.3007869720459\\
-0.785398185253143	5.30777454376221\\
-0.779262244701385	5.31466674804688\\
-0.773126304149628	5.32145977020264\\
-0.766990423202515	5.32815647125244\\
-0.760854482650757	5.33476686477661\\
-0.754718542098999	5.34128332138062\\
-0.748582601547241	5.34771919250488\\
-0.742446720600128	5.35407257080078\\
-0.73631078004837	5.3603401184082\\
-0.730174839496613	5.36653327941895\\
-0.7240389585495	5.37265348434448\\
-0.717903017997742	5.37869644165039\\
-0.711767077445984	5.38467264175415\\
-0.705631136894226	5.39058113098145\\
-0.699495255947113	5.39642429351807\\
-0.693359315395355	5.4022068977356\\
-0.687223374843597	5.40792846679688\\
-0.681087493896484	5.41359233856201\\
-0.674951553344727	5.41920137405396\\
-0.668815612792969	5.42475748062134\\
-0.662679672241211	5.43026161193848\\
-0.656543791294098	5.43571949005127\\
-0.65040785074234	5.44112491607666\\
-0.644271910190582	5.44649219512939\\
-0.638136029243469	5.45181083679199\\
-0.632000088691711	5.4570894241333\\
-0.625864148139954	5.46233081817627\\
-0.619728267192841	5.46753358840942\\
-0.613592326641083	5.47270011901855\\
-0.607456386089325	5.4778265953064\\
-0.601320445537567	5.48292541503906\\
-0.595184564590454	5.48799562454224\\
-0.589048624038696	5.49303388595581\\
-0.582912683486938	5.4980411529541\\
-0.576776802539825	5.50302124023438\\
-0.570640861988068	5.50797939300537\\
-0.56450492143631	5.51291084289551\\
-0.558368980884552	5.51781558990479\\
-0.552233099937439	5.52269744873047\\
-0.546097159385681	5.52755546569824\\
-0.539961218833923	5.53239727020264\\
-0.53382533788681	5.53721475601196\\
-0.527689397335052	5.54201555252075\\
-0.521553456783295	5.54679393768311\\
-0.515417516231537	5.55155754089355\\
-0.509281635284424	5.55630111694336\\
-0.503145694732666	5.5610237121582\\
-0.497009783983231	5.56573534011841\\
-0.490873843431473	5.57043027877808\\
-0.484737932682037	5.57510757446289\\
-0.47860199213028	5.57977533340454\\
-0.472466081380844	5.58441781997681\\
-0.466330170631409	5.58904886245728\\
-0.460194230079651	5.59366798400879\\
-0.454058319330215	5.59826946258545\\
-0.447922378778458	5.60285711288452\\
-0.441786468029022	5.60742902755737\\
-0.435650557279587	5.61198472976685\\
-0.429514616727829	5.61653280258179\\
-0.423378705978394	5.62105798721313\\
-0.417242765426636	5.62557458877563\\
-0.4111068546772	5.63007402420044\\
-0.404970914125443	5.63455629348755\\
-0.398835003376007	5.63902521133423\\
-0.392699092626572	5.64347839355469\\
-0.386563152074814	5.64791917800903\\
-0.380427241325378	5.65234088897705\\
-0.374291300773621	5.65674638748169\\
-0.368155390024185	5.66113567352295\\
-0.36201947927475	5.66551065444946\\
-0.355883538722992	5.66986799240112\\
-0.349747627973557	5.67420864105225\\
-0.343611687421799	5.67852926254272\\
-0.337475776672363	5.68283843994141\\
-0.331339836120605	5.68712663650513\\
-0.32520392537117	5.69139719009399\\
-0.319068014621735	5.69564819335938\\
-0.312932074069977	5.6998815536499\\
-0.306796163320541	5.70409965515137\\
-0.300660222768784	5.70829486846924\\
-0.294524312019348	5.71247482299805\\
-0.288388401269913	5.71663475036621\\
-0.282252460718155	5.72076988220215\\
-0.276116549968719	5.72489213943481\\
-0.269980609416962	5.72899293899536\\
-0.263844698667526	5.73307800292969\\
-0.257708758115768	5.7371392250061\\
-0.251572847366333	5.74118423461914\\
-0.245436921715736	5.74520874023438\\
-0.23930099606514	5.74921655654907\\
-0.233165085315704	5.75320053100586\\
-0.227029159665108	5.75717163085938\\
-0.220893234014511	5.76112031936646\\
-0.214757308363914	5.76505470275879\\
-0.208621382713318	5.76897192001343\\
-0.202485457062721	5.77286863327026\\
-0.196349546313286	5.77675247192383\\
-0.190213620662689	5.78061676025391\\
-0.184077695012093	5.78446626663208\\
-0.177941769361496	5.78830051422119\\
-0.171805843710899	5.79212427139282\\
-0.165669918060303	5.79593467712402\\
-0.159534007310867	5.79972982406616\\
-0.153398081660271	5.80351638793945\\
-0.147262156009674	5.80729103088379\\
-0.141126230359077	5.81105661392212\\
-0.134990304708481	5.81481409072876\\
-0.128854379057884	5.81856250762939\\
-0.122718460857868	5.82231140136719\\
-0.116582542657852	5.82605409622192\\
-0.110446617007256	5.82979011535645\\
-0.104310691356659	5.83352661132812\\
-0.0981747731566429	5.83726692199707\\
-0.0920388475060463	5.84100437164307\\
-0.0859029218554497	5.84474945068359\\
-0.0797670036554337	5.84849834442139\\
-0.073631078004837	5.85225629806519\\
-0.0674951523542404	5.85601997375488\\
-0.0613592304289341	5.85979890823364\\
-0.0552233085036278	5.86359024047852\\
-0.0490873865783215	5.86739921569824\\
-0.0429514609277248	5.87122535705566\\
-0.0368155390024185	5.87507295608521\\
-0.030679615214467	5.87894010543823\\
-0.0245436932891607	5.88283538818359\\
-0.0184077695012093	5.88675689697266\\
-0.0122718466445804	5.89071035385132\\
-0.00613592332229018	5.89469766616821\\
0	5.89872026443481\\
0.00613592332229018	5.90278387069702\\
0.0122718466445804	5.9068865776062\\
0.0184077695012093	5.91103649139404\\
0.0245436932891607	5.91523218154907\\
0.030679615214467	5.91947412490845\\
0.0368155390024185	5.92377614974976\\
0.0429514609277248	5.92813301086426\\
0.0490873865783215	5.93255043029785\\
0.0552233085036278	5.93702983856201\\
0.0613592304289341	5.94157361984253\\
0.0674951523542404	5.94619035720825\\
0.073631078004837	5.95088148117065\\
0.0797670036554337	5.95564556121826\\
0.0859029218554497	5.96049070358276\\
0.0920388475060463	5.96541738510132\\
0.0981747731566429	5.97043180465698\\
0.104310691356659	5.97553491592407\\
0.110446617007256	5.98073101043701\\
0.116582542657852	5.98602294921875\\
0.122718460857868	5.99141120910645\\
0.128854379057884	5.99690723419189\\
0.134990304708481	6.00250625610352\\
0.141126230359077	6.00821495056152\\
0.147262156009674	6.01404094696045\\
0.153398081660271	6.01997470855713\\
0.159534007310867	6.02603054046631\\
0.165669918060303	6.0322060585022\\
0.171805843710899	6.03850936889648\\
0.177941769361496	6.04493808746338\\
0.184077695012093	6.05149984359741\\
0.190213620662689	6.05818891525269\\
0.196349546313286	6.06502056121826\\
0.202485457062721	6.07198858261108\\
0.208621382713318	6.07909488677979\\
0.214757308363914	6.08634424209595\\
0.220893234014511	6.09373950958252\\
0.227029159665108	6.10127973556519\\
0.233165085315704	6.10897397994995\\
0.23930099606514	6.11681604385376\\
0.245436921715736	6.12481260299683\\
0.251572847366333	6.13296127319336\\
0.257708758115768	6.14126777648926\\
0.263844698667526	6.14972591400146\\
0.269980609416962	6.15834665298462\\
0.276116549968719	6.16712331771851\\
0.282252460718155	6.17605781555176\\
0.288388401269913	6.18515539169312\\
0.294524312019348	6.19441175460815\\
0.300660222768784	6.2038254737854\\
0.306796163320541	6.21340084075928\\
0.312932074069977	6.22313022613525\\
0.319068014621735	6.23302412033081\\
0.32520392537117	6.24307298660278\\
0.331339836120605	6.25327157974243\\
0.337475776672363	6.26363372802734\\
0.343611687421799	6.27414083480835\\
0.349747627973557	6.28480672836304\\
0.355883538722992	6.29561376571655\\
0.36201947927475	6.30657434463501\\
0.368155390024185	6.31767416000366\\
0.374291300773621	6.32891607284546\\
0.380427241325378	6.34029102325439\\
0.386563152074814	6.35180044174194\\
0.392699092626572	6.36344528198242\\
0.398835003376007	6.37520837783813\\
0.404970914125443	6.3870964050293\\
0.4111068546772	6.39909982681274\\
0.417242765426636	6.41121292114258\\
0.423378705978394	6.42342853546143\\
0.429514616727829	6.43575000762939\\
0.435650557279587	6.4481635093689\\
0.441786468029022	6.46066188812256\\
0.447922378778458	6.47324895858765\\
0.454058319330215	6.48590040206909\\
0.460194230079651	6.49862480163574\\
0.466330170631409	6.51141166687012\\
0.472466081380844	6.52424097061157\\
0.47860199213028	6.53711557388306\\
0.484737932682037	6.55002641677856\\
0.490873843431473	6.5629677772522\\
0.497009783983231	6.57592248916626\\
0.503145694732666	6.5888819694519\\
0.509281635284424	6.60184764862061\\
0.515417516231537	6.61479425430298\\
0.521553456783295	6.62772083282471\\
0.527689397335052	6.64061689376831\\
0.53382533788681	6.65346622467041\\
0.539961218833923	6.66626358032227\\
0.546097159385681	6.67899942398071\\
0.552233099937439	6.69165086746216\\
0.558368980884552	6.70421886444092\\
0.56450492143631	6.71667909622192\\
0.570640861988068	6.72903680801392\\
0.576776802539825	6.74125957489014\\
0.582912683486938	6.75334215164185\\
0.589048624038696	6.76527547836304\\
0.595184564590454	6.77704381942749\\
0.601320445537567	6.78863668441772\\
0.607456386089325	6.8000373840332\\
0.613592326641083	6.81123065948486\\
0.619728267192841	6.82220268249512\\
0.625864148139954	6.83294248580933\\
0.632000088691711	6.84343338012695\\
0.638136029243469	6.8536581993103\\
0.644271910190582	6.8636040687561\\
0.65040785074234	6.87326240539551\\
0.656543791294098	6.88260650634766\\
0.662679672241211	6.89163303375244\\
0.668815612792969	6.900315284729\\
0.674951553344727	6.90864372253418\\
0.681087493896484	6.91660785675049\\
0.687223374843597	6.92419290542603\\
0.693359315395355	6.93136119842529\\
0.699495255947113	6.93811798095703\\
0.705631136894226	6.94444179534912\\
0.711767077445984	6.95031404495239\\
0.717903017997742	6.95572996139526\\
0.7240389585495	6.96065759658813\\
0.730174839496613	6.96509838104248\\
0.73631078004837	6.96902084350586\\
0.742446720600128	6.972412109375\\
0.748582601547241	6.97525978088379\\
0.754718542098999	6.97755575180054\\
0.760854482650757	6.97927093505859\\
0.766990423202515	6.98038482666016\\
0.773126304149628	6.98090171813965\\
0.779262244701385	6.98078918457031\\
0.785398185253143	6.98003578186035\\
0.791534066200256	6.97863292694092\\
0.797670006752014	6.97654819488525\\
0.803805947303772	6.97378540039062\\
0.809941828250885	6.9703106880188\\
0.816077768802643	6.96613216400146\\
0.822213709354401	6.96120834350586\\
0.828349649906158	6.95553970336914\\
0.834485530853271	6.94911623001099\\
0.840621471405029	6.94191074371338\\
0.846757411956787	6.93391704559326\\
0.8528932929039	6.92511653900146\\
0.859029233455658	6.91549015045166\\
0.865165174007416	6.90503358840942\\
0.871301114559174	6.89371967315674\\
0.877436995506287	6.88156890869141\\
0.883572936058044	6.86853265762329\\
0.889708876609802	6.85460233688354\\
0.895844757556915	6.83977508544922\\
0.901980698108673	6.82404708862305\\
0.908116638660431	6.80737733840942\\
0.914252579212189	6.78978204727173\\
0.920388460159302	6.77122449874878\\
0.92652440071106	6.75173044204712\\
0.932660341262817	6.73125123977661\\
0.93879622220993	6.70979642868042\\
0.944932162761688	6.68734931945801\\
0.951068103313446	6.663902759552\\
0.957203984260559	6.6394510269165\\
0.963339924812317	6.61397409439087\\
0.969475865364075	6.58747100830078\\
0.975611805915833	6.55993175506592\\
0.981747686862946	6.53133344650269\\
0.987883627414703	6.50169706344604\\
0.994019567966461	6.47100925445557\\
1.00015544891357	6.43924188613892\\
1.00629138946533	6.40639448165894\\
1.01242733001709	6.37247896194458\\
1.01856327056885	6.33747720718384\\
1.02469921112061	6.30140161514282\\
1.03083503246307	6.26422071456909\\
1.03697097301483	6.22594022750854\\
1.04310691356659	6.18655252456665\\
1.04924285411835	6.14607095718384\\
1.0553787946701	6.10448312759399\\
1.06151473522186	6.0617790222168\\
1.06765067577362	6.01797103881836\\
1.07378649711609	5.97302198410034\\
1.07992243766785	5.92698669433594\\
1.0860583782196	5.87983751296997\\
1.09219431877136	5.83156490325928\\
1.09833025932312	5.78218078613281\\
1.10446619987488	5.73169851303101\\
1.11060214042664	5.68007850646973\\
1.1167379617691	5.62736177444458\\
1.12287390232086	5.5735445022583\\
1.12900984287262	5.51862859725952\\
1.13514578342438	5.46261835098267\\
1.14128172397614	5.40551424026489\\
1.14741766452789	5.34731912612915\\
1.15355360507965	5.28803586959839\\
1.15968942642212	5.22767782211304\\
1.16582536697388	5.16624975204468\\
1.17196130752563	5.10377407073975\\
1.17809724807739	5.04021167755127\\
1.18423318862915	4.97563171386719\\
1.19036912918091	4.90999698638916\\
1.19650506973267	4.84334659576416\\
1.20264089107513	4.77567434310913\\
1.20877683162689	4.70696830749512\\
1.21491277217865	4.63730573654175\\
1.22104871273041	4.56661987304688\\
1.22718465328217	4.49498319625854\\
1.23332059383392	4.42237854003906\\
1.23945653438568	4.34882974624634\\
1.24559235572815	4.27433395385742\\
1.25172829627991	4.19894123077393\\
1.25786423683167	4.12262582778931\\
1.26400017738342	4.04542541503906\\
1.27013611793518	3.96734476089478\\
1.27627205848694	3.8884072303772\\
1.28240787982941	3.80864143371582\\
1.28854382038116	3.72803640365601\\
1.29467976093292	3.64663577079773\\
1.30081570148468	3.56445384025574\\
1.30695164203644	3.48148465156555\\
1.3130875825882	3.39778327941895\\
1.31922352313995	3.31335639953613\\
1.32535934448242	3.22820687294006\\
1.33149528503418	3.1423864364624\\
1.33763122558594	3.05591702461243\\
1.3437671661377	2.96879029273987\\
1.34990310668945	2.88104867935181\\
1.35603904724121	2.79272818565369\\
1.36217498779297	2.70383310317993\\
1.36831080913544	2.61439943313599\\
1.37444674968719	2.52446794509888\\
1.38058269023895	2.43404078483582\\
1.38671863079071	2.34316301345825\\
1.39285457134247	2.25186491012573\\
1.39899051189423	2.16017580032349\\
1.40512645244598	2.0681357383728\\
1.41126227378845	1.97577798366547\\
1.41739821434021	1.88315296173096\\
1.42353415489197	1.79028725624084\\
1.42967009544373	1.69724500179291\\
1.43580603599548	1.60405743122101\\
1.44194197654724	1.51081585884094\\
1.448077917099	1.41758060455322\\
1.45421373844147	1.32443869113922\\
1.46034967899323	1.23147904872894\\
1.46648561954498	1.13885319232941\\
1.47262156009674	1.04670035839081\\
1.4787575006485	0.955247640609741\\
1.48489344120026	0.86481112241745\\
1.49102938175201	0.775779902935028\\
1.49716520309448	0.68877124786377\\
1.50330114364624	0.604734659194946\\
1.509437084198	0.525120437145233\\
1.51557302474976	0.452300727367401\\
1.52170896530151	0.390100359916687\\
1.52784490585327	0.344286441802979\\
1.53398084640503	0.321908265352249\\
1.5401166677475	0.327692538499832\\
1.54625260829926	0.360180586576462\\
1.55238854885101	0.412998527288437\\
1.55852448940277	0.479350090026855\\
1.56466042995453	0.554279685020447\\
1.57079637050629	0.634609520435333\\
1.57693219184875	0.718432605266571\\
1.58306813240051	0.80452036857605\\
1.58920407295227	0.892093658447266\\
1.59534001350403	0.980652749538422\\
1.60147595405579	1.06981587409973\\
1.60761189460754	1.15932607650757\\
1.6137478351593	1.24900460243225\\
1.61988365650177	1.33869409561157\\
1.62601959705353	1.42828810214996\\
1.63215553760529	1.51766896247864\\
1.63829147815704	1.60680401325226\\
1.6444274187088	1.69557631015778\\
1.65056335926056	1.78395366668701\\
1.65669929981232	1.87189149856567\\
1.66283512115479	1.95934689044952\\
1.66897106170654	2.0462498664856\\
1.6751070022583	2.13257884979248\\
1.68124294281006	2.21832418441772\\
1.68737888336182	2.30341005325317\\
1.69351482391357	2.38783240318298\\
1.69965076446533	2.47155475616455\\
1.7057865858078	2.55455541610718\\
1.71192252635956	2.63680815696716\\
1.71805846691132	2.71827459335327\\
1.72419440746307	2.79895234107971\\
1.73033034801483	2.87878441810608\\
1.73646628856659	2.95779490470886\\
1.74260222911835	3.03593063354492\\
1.74873805046082	3.11316704750061\\
1.75487399101257	3.18950581550598\\
1.76100993156433	3.26492524147034\\
1.76714587211609	3.33939599990845\\
1.77328181266785	3.4128954410553\\
1.7794177532196	3.48541069030762\\
1.78555369377136	3.55694508552551\\
1.79168951511383	3.62746238708496\\
1.79782545566559	3.69693970680237\\
1.80396139621735	3.76538562774658\\
1.8100973367691	3.83277797698975\\
1.81623327732086	3.89908790588379\\
1.82236921787262	3.96431875228882\\
1.82850515842438	4.02844953536987\\
1.83464097976685	4.09149026870728\\
1.8407769203186	4.15339231491089\\
1.84691286087036	4.21417999267578\\
1.85304880142212	4.2738242149353\\
1.85918474197388	4.33231258392334\\
1.86532068252563	4.38965129852295\\
1.8714565038681	4.44580841064453\\
1.87759244441986	4.50081014633179\\
1.88372838497162	4.55463075637817\\
1.88986432552338	4.60724878311157\\
1.89600026607513	4.65868425369263\\
1.90213620662689	4.70891666412354\\
1.90827214717865	4.75794649124146\\
1.91440796852112	4.80576610565186\\
1.92054390907288	4.85237073898315\\
1.92667984962463	4.8977689743042\\
1.93281579017639	4.94193983078003\\
1.93895173072815	4.98488330841064\\
1.94508767127991	5.02661561965942\\
1.95122361183167	5.06712293624878\\
1.95735943317413	5.10639953613281\\
1.96349537372589	5.14446020126343\\
1.96963131427765	5.18129444122314\\
1.97576725482941	5.21690130233765\\
1.98190319538116	5.251296043396\\
1.98803913593292	5.28445863723755\\
1.99417507648468	5.31641340255737\\
2.00031089782715	5.3471474647522\\
2.00644683837891	5.37668180465698\\
2.01258277893066	5.40501117706299\\
2.01871871948242	5.43212938308716\\
2.02485466003418	5.45805311203003\\
2.03099060058594	5.48278713226318\\
2.0371265411377	5.50633382797241\\
2.04326248168945	5.52870559692383\\
2.04939842224121	5.54990386962891\\
2.05553436279297	5.56993961334229\\
2.06167006492615	5.58881378173828\\
2.06780600547791	5.60654354095459\\
2.07394194602966	5.62313032150269\\
2.08007788658142	5.63858938217163\\
2.08621382713318	5.65292358398438\\
2.09234976768494	5.66614818572998\\
2.09848570823669	5.6782693862915\\
2.10462164878845	5.68929433822632\\
2.11075758934021	5.69925308227539\\
2.11689352989197	5.70813322067261\\
2.12302947044373	5.7159595489502\\
2.12916541099548	5.72273874282837\\
2.13530135154724	5.72848415374756\\
2.141437292099	5.73321485519409\\
2.14757299423218	5.73693609237671\\
2.15370893478394	5.73966073989868\\
2.15984487533569	5.74140882492065\\
2.16598081588745	5.74218511581421\\
2.17211675643921	5.74201393127441\\
2.17825269699097	5.74090433120728\\
2.18438863754272	5.73887777328491\\
2.19052457809448	5.73593664169312\\
2.19666051864624	5.73210477828979\\
2.202796459198	5.72739553451538\\
2.20893239974976	5.72182559967041\\
2.21506834030151	5.71540641784668\\
2.22120428085327	5.70816230773926\\
2.22734022140503	5.70010280609131\\
2.23347592353821	5.69124555587769\\
2.23961186408997	5.68161153793335\\
2.24574780464172	5.67121696472168\\
2.25188374519348	5.66007518768311\\
2.25801968574524	5.64819812774658\\
2.264155626297	5.63561344146729\\
2.27029156684875	5.62233877182007\\
2.27642750740051	5.6083812713623\\
2.28256344795227	5.59376382827759\\
2.28869938850403	5.57851123809814\\
2.29483532905579	5.56263494491577\\
2.30097126960754	5.54614496231079\\
2.3071072101593	5.52907705307007\\
2.31324291229248	5.51142883300781\\
2.31937885284424	5.49324226379395\\
2.325514793396	5.47451162338257\\
2.33165073394775	5.45527076721191\\
2.33778667449951	5.43553018569946\\
2.34392261505127	5.41531419754028\\
2.35005855560303	5.39463901519775\\
2.35619449615479	5.37351417541504\\
2.36233043670654	5.35197114944458\\
2.3684663772583	5.33002138137817\\
2.37460231781006	5.30768346786499\\
2.38073825836182	5.28497886657715\\
2.38687419891357	5.26191759109497\\
2.39301013946533	5.23853063583374\\
2.39914584159851	5.21482276916504\\
2.40528178215027	5.19082069396973\\
2.41141772270203	5.16653728485107\\
2.41755366325378	5.14199113845825\\
2.42368960380554	5.11720037460327\\
2.4298255443573	5.09218454360962\\
2.43596148490906	5.06696224212646\\
2.44209742546082	5.04154968261719\\
2.44823336601257	5.0159592628479\\
2.45436930656433	4.99021005630493\\
2.46050524711609	4.96432495117188\\
2.46664118766785	4.93831253051758\\
2.4727771282196	4.91219711303711\\
2.47891306877136	4.88598823547363\\
2.48504877090454	4.85970830917358\\
2.4911847114563	4.83336973190308\\
2.49732065200806	4.80698537826538\\
2.50345659255981	4.78058481216431\\
2.50959253311157	4.75416374206543\\
2.51572847366333	4.72775077819824\\
2.52186441421509	4.70135736465454\\
2.52800035476685	4.67500305175781\\
2.5341362953186	4.64869546890259\\
2.54027223587036	4.62245178222656\\
2.54640817642212	4.59628582000732\\
2.55254411697388	4.57021236419678\\
2.55868005752563	4.5442476272583\\
2.56481575965881	4.51839923858643\\
2.57095170021057	4.49268770217896\\
2.57708764076233	4.46711254119873\\
2.58322358131409	4.44170665740967\\
2.58935952186584	4.41646528244019\\
2.5954954624176	4.3914008140564\\
2.60163140296936	4.36653757095337\\
2.60776734352112	4.34188365936279\\
2.61390328407288	4.31743907928467\\
2.62003922462463	4.29322576522827\\
2.62617516517639	4.26924610137939\\
2.63231110572815	4.24552011489868\\
2.63844704627991	4.22204732894897\\
2.64458298683167	4.19884252548218\\
2.65071868896484	4.17591285705566\\
2.6568546295166	4.15326738357544\\
2.66299057006836	4.13091707229614\\
2.66912651062012	4.1088695526123\\
2.67526245117188	4.08712291717529\\
2.68139839172363	4.06569814682007\\
2.68753433227539	4.04459619522095\\
2.69367027282715	4.02382612228394\\
2.69980621337891	4.00338411331177\\
2.70594215393066	3.98328924179077\\
2.71207809448242	3.96353721618652\\
2.71821403503418	3.94414043426514\\
2.72434997558594	3.9250967502594\\
2.7304859161377	3.90641403198242\\
2.73662161827087	3.88809204101562\\
2.74275755882263	3.87014293670654\\
2.74889349937439	3.85256123542786\\
2.75502943992615	3.83535575866699\\
2.76116538047791	3.81852602958679\\
2.76730132102966	3.80207371711731\\
2.77343726158142	3.78599834442139\\
2.77957320213318	3.77030658721924\\
2.78570914268494	3.75499820709229\\
2.79184508323669	3.74006390571594\\
2.79798102378845	3.72552037239075\\
2.80411696434021	3.71135497093201\\
2.81025290489197	3.69756889343262\\
2.81638884544373	3.68417263031006\\
2.8225245475769	3.671147108078\\
2.82866048812866	3.65850114822388\\
2.83479642868042	3.64623522758484\\
2.84093236923218	3.63434195518494\\
2.84706830978394	3.62281966209412\\
2.85320425033569	3.61166596412659\\
2.85934019088745	3.60088324546814\\
2.86547613143921	3.59045934677124\\
2.87161207199097	3.58039951324463\\
2.87774801254272	3.57069277763367\\
2.88388395309448	3.5613374710083\\
2.89001989364624	3.55233240127563\\
2.896155834198	3.54367280006409\\
2.90229153633118	3.53535389900208\\
2.90842747688293	3.52736783027649\\
2.91456341743469	3.51971340179443\\
2.92069935798645	3.51238036155701\\
2.92683529853821	3.50537347793579\\
2.93297123908997	3.49867653846741\\
2.93910717964172	3.49229121208191\\
2.94524312019348	3.48620843887329\\
2.95137906074524	3.48042273521423\\
2.957515001297	3.47493243217468\\
2.96365094184875	3.4697277545929\\
2.96978688240051	3.46480321884155\\
2.97592282295227	3.46015286445618\\
2.98205876350403	3.45577025413513\\
2.98819446563721	3.45165324211121\\
2.99433040618896	3.44779372215271\\
3.00046634674072	3.44417953491211\\
3.00660228729248	3.44081354141235\\
3.01273822784424	3.43768787384033\\
3.018874168396	3.43479013442993\\
3.02501010894775	3.43212151527405\\
3.03114604949951	3.42967057228088\\
3.03728199005127	3.42743253707886\\
3.04341793060303	3.42540407180786\\
3.04955387115479	3.42357778549194\\
3.05568981170654	3.42194771766663\\
3.0618257522583	3.42050552368164\\
3.06796169281006	3.41925096511841\\
3.07409739494324	3.41817164421082\\
3.080233335495	3.41726326942444\\
3.08636927604675	3.4165244102478\\
3.09250521659851	3.4159460067749\\
3.09864115715027	3.41552376747131\\
3.10477709770203	3.41525220870972\\
3.11091303825378	3.41512656211853\\
3.11704897880554	3.41513824462891\\
3.1231849193573	3.41528701782227\\
3.12932085990906	3.41556549072266\\
3.13545680046082	3.41597032546997\\
};
\addlegendentry{Trigonometric model (D=400)}

\end{axis}
\end{tikzpicture}%

==> Figs/phase.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.673\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-3.14159265358979,
xmax=3.13545673043825,
xtick={-3,-2,-1,0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=-3.13392567634583,
ymax=3.14000034332275,
ytick={-3,-2,-1,0,1,2,3},
ylabel style={font=\color{white!15!black}},
ylabel={Phase},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=6.0pt]
  table[row sep=crcr]{%
-3.14159265358979	6.30655306925923e-18\\
-3.13545673043825	0.00197833430652897\\
-3.12932080728671	0.00395532856471054\\
-3.12318488413517	0.00592964403288908\\
-3.11704896098362	0.00789994457972883\\
-3.11091303783208	0.00986489798173791\\
-3.10477711468054	0.01182317721166\\
-3.098641191529	0.0137734617147597\\
-3.09250526837745	0.0157144386700673\\
-3.08636934522591	0.0176448042337266\\
-3.08023342207437	0.0195632647616529\\
-3.07409749892282	0.0214685380088122\\
-3.06796157577128	0.0233593543025165\\
-3.06182565261974	0.0252344576872539\\
-3.0556897294682	0.0270926070386821\\
-3.04955380631665	0.028932577144545\\
-3.04341788316511	0.0307531597504107\\
-3.03728196001357	0.0325531645682652\\
-3.03114603686203	0.0343314202461534\\
-3.02501011371048	0.0360867752972042\\
-3.01887419055894	0.0378180989865437\\
-3.0127382674074	0.039524282174752\\
-3.00660234425586	0.0412042381166924\\
-3.00046642110431	0.0428569032146982\\
-2.99433049795277	0.0444812377252746\\
-2.98819457480123	0.0460762264186327\\
-2.98205865164969	0.0476408791905388\\
-2.97592272849814	0.0491742316261232\\
-2.9697868053466	0.050675345515449\\
-2.96365088219506	0.0521433093207997\\
-2.95751495904352	0.0535772385957879\\
-2.95137903589197	0.0549762763565415\\
-2.94524311274043	0.0563395934053525\\
-2.93910718958889	0.0576663886073166\\
-2.93297126643735	0.0589558891206107\\
-2.9268353432858	0.060207350581178\\
-2.92069942013426	0.0614200572427042\\
-2.91456349698272	0.0625933220728686\\
-2.90842757383118	0.0637264868069531\\
-2.90229165067963	0.0648189219599814\\
-2.89615572752809	0.0658700267986386\\
-2.89001980437655	0.066879229274295\\
-2.88388388122501	0.0678459859185255\\
-2.87774795807346	0.0687697817025636\\
-2.87161203492192	0.0696501298621874\\
-2.86547611177038	0.0704865716895697\\
-2.85934018861884	0.0712786762936565\\
-2.85320426546729	0.0720260403306676\\
-2.84706834231575	0.0727282877063283\\
-2.84093241916421	0.073385069251454\\
-2.83479649601267	0.0739960623725138\\
-2.82866057286112	0.0745609706788006\\
-2.82252464970958	0.0750795235878228\\
-2.81638872655804	0.0755514759105267\\
-2.81025280340649	0.0759766074179363\\
-2.80411688025495	0.076354722390778\\
-2.79798095710341	0.0766856491536269\\
-2.79184503395187	0.0769692395950874\\
-2.78570911080032	0.0772053686754786\\
-2.77957318764878	0.0773939339234626\\
-2.77343726449724	0.0775348549230143\\
-2.7673013413457	0.0776280727920813\\
-2.76116541819415	0.0776735496542467\\
-2.75502949504261	0.0776712681046527\\
-2.74889357189107	0.0776212306713993\\
-2.74275764873953	0.0775234592735796\\
-2.73662172558798	0.0773779946770656\\
-2.73048580243644	0.0771848959491014\\
-2.7243498792849	0.076944239912718\\
-2.71821395613336	0.0766561206019204\\
-2.71207803298181	0.0763206487185574\\
-2.70594210983027	0.0759379510917218\\
-2.69980618667873	0.0755081701404895\\
-2.69367026352719	0.0750314633407415\\
-2.68753434037564	0.0745080026967765\\
-2.6813984172241	0.0739379742183627\\
-2.67526249407256	0.0733215774038364\\
-2.66912657092102	0.0726590247298033\\
-2.66299064776947	0.0719505411479569\\
-2.65685472461793	0.0711963635894813\\
-2.65071880146639	0.0703967404774667\\
-2.64458287831485	0.0695519312477192\\
-2.6384469551633	0.0686622058783127\\
-2.63231103201176	0.0677278444281897\\
-2.62617510886022	0.0667491365850808\\
-2.62003918570868	0.0657263812229789\\
-2.61390326255713	0.0646598859693712\\
-2.60776733940559	0.0635499667823994\\
-2.60163141625405	0.0623969475380886\\
-2.5954954931025	0.061201159627758\\
-2.58935956995096	0.0599629415656979\\
-2.58322364679942	0.0586826386071728\\
-2.57708772364788	0.0573606023767902\\
-2.57095180049633	0.055997190507242\\
-2.56481587734479	0.0545927662884207\\
-2.55867995419325	0.0531476983268753\\
-2.55254403104171	0.0516623602155687\\
-2.54640810789016	0.0501371302138716\\
-2.54027218473862	0.0485723909377191\\
-2.53413626158708	0.0469685290598358\\
-2.52800033843554	0.0453259350199279\\
-2.52186441528399	0.0436450027447266\\
-2.51572849213245	0.0419261293777526\\
-2.50959256898091	0.040169715018671\\
-2.50345664582937	0.0383761624720848\\
-2.49732072267782	0.0365458770056195\\
-2.49118479952628	0.0346792661171344\\
-2.48504887637474	0.0327767393108979\\
-2.4789129532232	0.0308387078825534\\
-2.47277703007165	0.0288655847126985\\
-2.46664110692011	0.0268577840689025\\
-2.46050518376857	0.0248157214159721\\
-2.45436926061703	0.0227398132342877\\
-2.44823333746548	0.0206304768460151\\
-2.44209741431394	0.0184881302490106\\
-2.4359614911624	0.0163131919582229\\
-2.42982556801086	0.0141060808544095\\
-2.42368964485931	0.0118672160399686\\
-2.41755372170777	0.00959701670170514\\
-2.41141779855623	0.00729590198033503\\
-2.40528187540469	0.00496429084654373\\
-2.39914595225314	0.00260260198341282\\
-2.3930100291016	0.000211253675025941\\
-2.38687410595006	-0.00220933629892231\\
-2.38073818279852	-0.00465875076270237\\
-2.37460225964697	-0.00713657323848117\\
-2.36846633649543	-0.00964238803479221\\
-2.36233041334389	-0.0121757803297097\\
-2.35619449019234	-0.0147363362489018\\
-2.3500585670408	-0.0173236429387278\\
-2.34392264388926	-0.019937288634541\\
-2.33778672073772	-0.0225768627243633\\
-2.33165079758617	-0.0252419558080798\\
-2.32551487443463	-0.0279321597523163\\
-2.31937895128309	-0.0306470677411419\\
-2.31324302813155	-0.0333862743227495\\
-2.30710710498	-0.0361493754522517\\
-2.30097118182846	-0.0389359685307388\\
-2.29483525867692	-0.0417456524407253\\
-2.28869933552538	-0.044578027578128\\
-2.28256341237383	-0.047432695880895\\
-2.27642748922229	-0.0503092608544177\\
-2.27029156607075	-0.0532073275938458\\
-2.26415564291921	-0.0561265028034205\\
-2.25801971976766	-0.0590663948129466\\
-2.25188379661612	-0.0620266135915083\\
-2.24574787346458	-0.0650067707585457\\
-2.23961195031304	-0.068006479592385\\
-2.23347602716149	-0.0710253550363373\\
-2.22734010400995	-0.0740630137024519\\
-2.22120418085841	-0.0771190738730296\\
-2.21506825770687	-0.080193155499981\\
-2.20893233455532	-0.0832848802021207\\
-2.20279641140378	-0.0863938712604886\\
-2.19666048825224	-0.0895197536117709\\
-2.1905245651007	-0.0926621538399143\\
-2.18438864194915	-0.0958207001659963\\
-2.17825271879761	-0.0989950224364426\\
-2.17211679564607	-0.102184752109647\\
-2.16598087249453	-0.105389522241081\\
-2.15984494934298	-0.108608967466942\\
-2.15370902619144	-0.111842723986419\\
-2.1475731030399	-0.115090429542636\\
-2.14143717988836	-0.118351723402322\\
-2.13530125673681	-0.121626246334281\\
-2.12916533358527	-0.124913640586708\\
-2.12302941043373	-0.128213549863407\\
-2.11689348728218	-0.131525619298957\\
-2.11075756413064	-0.134849495432897\\
-2.1046216409791	-0.138184826182941\\
-2.09848571782756	-0.141531260817306\\
-2.09234979467601	-0.144888449926173\\
-2.08621387152447	-0.148256045392332\\
-2.08007794837293	-0.151633700361053\\
-2.07394202522139	-0.155021069209218\\
-2.06780610206984	-0.15841780751376\\
-2.0616701789183	-0.161823572019423\\
-2.05553425576676	-0.165238020605916\\
-2.04939833261522	-0.168660812254454\\
-2.04326240946367	-0.172091607013746\\
-2.03712648631213	-0.175530065965447\\
-2.03099056316059	-0.178975851189111\\
-2.02485464000905	-0.182428625726667\\
-2.0187187168575	-0.185888053546455\\
-2.01258279370596	-0.189353799506835\\
-2.00644687055442	-0.192825529319411\\
-2.00031094740288	-0.196302909511876\\
-1.99417502425133	-0.19978560739052\\
-1.98803910109979	-0.203273291002413\\
-1.98190317794825	-0.206765629097287\\
-1.97576725479671	-0.210262291089134\\
-1.96963133164516	-0.21376294701756\\
-1.96349540849362	-0.217267267508882\\
-1.95735948534208	-0.220774923737024\\
-1.95122356219054	-0.2242855873842\\
-1.94508763903899	-0.227798930601425\\
-1.93895171588745	-0.231314625968855\\
-1.93281579273591	-0.234832346455987\\
-1.92667986958437	-0.238351765381727\\
-1.92054394643282	-0.241872556374346\\
-1.91440802328128	-0.245394393331345\\
-1.90827210012974	-0.248916950379236\\
-1.9021361769782	-0.252439901833256\\
-1.89600025382665	-0.255962922157047\\
-1.88986433067511	-0.259485685922291\\
-1.88372840752357	-0.263007867768334\\
-1.87759248437202	-0.266529142361812\\
-1.87145656122048	-0.270049184356287\\
-1.86532063806894	-0.273567668351917\\
-1.8591847149174	-0.27708426885517\\
-1.85304879176585	-0.280598660238602\\
-1.84691286861431	-0.284110516700708\\
-1.84077694546277	-0.287619512225875\\
-1.83464102231123	-0.291125320544436\\
-1.82850509915968	-0.294627615092852\\
-1.82236917600814	-0.298126068974045\\
-1.8162332528566	-0.301620354917878\\
-1.81009732970506	-0.305110145241824\\
-1.80396140655351	-0.308595111811826\\
-1.79782548340197	-0.31207492600337\\
-1.79168956025043	-0.315549258662792\\
-1.78555363709889	-0.319017780068837\\
-1.77941771394734	-0.322480159894492\\
-1.7732817907958	-0.325936067169111\\
-1.76714586764426	-0.329385170240849\\
-1.76100994449272	-0.332827136739445\\
-1.75487402134117	-0.33626163353935\\
-1.74873809818963	-0.339688326723247\\
-1.74260217503809	-0.343106881545978\\
-1.73646625188655	-0.346516962398897\\
-1.730330328735	-0.349918232774692\\
-1.72419440558346	-0.353310355232685\\
-1.71805848243192	-0.356692991364656\\
-1.71192255928038	-0.360065801761201\\
-1.70578663612883	-0.363428445978678\\
-1.69965071297729	-0.366780582506751\\
-1.69351478982575	-0.370121868736578\\
-1.68737886667421	-0.37345196092968\\
-1.68124294352266	-0.376770514187511\\
-1.67510702037112	-0.380077182421787\\
-1.66897109721958	-0.383371618325597\\
-1.66283517406803	-0.386653473345347\\
-1.65669925091649	-0.38992239765357\\
-1.65056332776495	-0.393178040122655\\
-1.64442740461341	-0.396420048299535\\
-1.63829148146186	-0.399648068381379\\
-1.63215555831032	-0.402861745192349\\
-1.62601963515878	-0.406060722161454\\
-1.61988371200724	-0.409244641301577\\
-1.61374778885569	-0.412413143189711\\
-1.60761186570415	-0.415565866948469\\
-1.60147594255261	-0.418702450228933\\
-1.59534001940107	-0.421822529194894\\
-1.58920409624952	-0.424925738508552\\
-1.58306817309798	-0.428011711317746\\
-1.57693224994644	-0.431080079244774\\
-1.5707963267949	-0.434130472376883\\
-1.56466040364335	-0.437162519258502\\
-1.55852448049181	-0.440175846885289\\
-1.55238855734027	-0.443170080700078\\
-1.54625263418873	-0.446144844590807\\
-1.54011671103718	-0.449099760890511\\
-1.53398078788564	-0.452034450379463\\
-1.5278448647341	-0.45494853228957\\
-1.52170894158256	-0.457841624311101\\
-1.51557301843101	-0.460713342601851\\
-1.50943709527947	-0.463563301798844\\
-1.50330117212793	-0.466391115032676\\
-1.49716524897639	-0.469196393944606\\
-1.49102932582484	-0.471978748706501\\
-1.4848934026733	-0.474737788043759\\
-1.47875747952176	-0.477473119261309\\
-1.47262155637022	-0.480184348272832\\
-1.46648563321867	-0.482871079633303\\
-1.46034971006713	-0.485532916574999\\
-1.45421378691559	-0.488169461047094\\
-1.44807786376405	-0.490780313758977\\
-1.4419419406125	-0.493365074227438\\
-1.43580601746096	-0.49592334082784\\
-1.42967009430942	-0.498454710849463\\
-1.42353417115788	-0.500958780555114\\
-1.41739824800633	-0.503435145245206\\
-1.41126232485479	-0.505883399326423\\
-1.40512640170325	-0.508303136385147\\
-1.3989904785517	-0.510693949265803\\
-1.39285455540016	-0.513055430154283\\
-1.38671863224862	-0.515387170666624\\
-1.38058270909708	-0.517688761943096\\
-1.37444678594553	-0.519959794747884\\
-1.36831086279399	-0.522199859574532\\
-1.36217493964245	-0.524408546757329\\
-1.35603901649091	-0.526585446588809\\
-1.34990309333936	-0.528730149443556\\
-1.34376717018782	-0.530842245908489\\
-1.33763124703628	-0.5329213269198\\
-1.33149532388474	-0.534966983906759\\
-1.32535940073319	-0.536978808942532\\
-1.31922347758165	-0.538956394902229\\
-1.31308755443011	-0.540899335628344\\
-1.30695163127857	-0.542807226103785\\
-1.30081570812702	-0.544679662632668\\
-1.29467978497548	-0.546516243029058\\
-1.28854386182394	-0.548316566813836\\
-1.2824079386724	-0.550080235419865\\
-1.27627201552085	-0.551806852405633\\
-1.27013609236931	-0.553496023677528\\
-1.26400016921777	-0.555147357720923\\
-1.25786424606623	-0.556760465840218\\
-1.25172832291468	-0.558334962407985\\
-1.24559239976314	-0.559870465123375\\
-1.2394564766116	-0.561366595279903\\
-1.23332055346006	-0.562822978042749\\
-1.22718463030851	-0.564239242735679\\
-1.22104870715697	-0.565615023137703\\
-1.21491278400543	-0.566949957789542\\
-1.20877686085389	-0.568243690309997\\
-1.20264093770234	-0.569495869722274\\
-1.1965050145508	-0.570706150790308\\
-1.19036909139926	-0.571874194365123\\
-1.18423316824771	-0.572999667741224\\
-1.17809724509617	-0.574082245023019\\
-1.17196132194463	-0.575121607501234\\
-1.16582539879309	-0.576117444039266\\
-1.15968947564154	-0.577069451469381\\
-1.15355355249	-0.577977334998669\\
-1.14741762933846	-0.578840808624596\\
-1.14128170618692	-0.579659595560001\\
-1.13514578303537	-0.580433428667337\\
-1.12900985988383	-0.581162050901918\\
-1.12287393673229	-0.581845215763912\\
-1.11673801358075	-0.582482687758775\\
-1.1106020904292	-0.583074242865777\\
-1.10446616727766	-0.583619669014253\\
-1.09833024412612	-0.584118766567132\\
-1.09219432097458	-0.584571348811305\\
-1.08605839782303	-0.584977242454294\\
-1.07992247467149	-0.585336288126674\\
-1.07378655151995	-0.58564834088964\\
-1.06765062836841	-0.585913270747062\\
-1.06151470521686	-0.586130963161314\\
-1.05537878206532	-0.586301319572121\\
-1.04924285891378	-0.586424257917609\\
-1.04310693576224	-0.586499713156689\\
-1.03697101261069	-0.586527637791846\\
-1.03083508945915	-0.58650800239136\\
-1.02469916630761	-0.586440796109921\\
-1.01856324315607	-0.586326027206531\\
-1.01242732000452	-0.586163723558564\\
-1.00629139685298	-0.585953933170754\\
-1.00015547370144	-0.58569672467786\\
-0.994019550549895	-0.585392187839678\\
-0.987883627398353	-0.585040434027028\\
-0.98174770424681	-0.584641596697284\\
-0.975611781095268	-0.584195831857959\\
-0.969475857943725	-0.583703318516811\\
-0.963339934792183	-0.583164259116891\\
-0.95720401164064	-0.582578879954888\\
-0.951068088489098	-0.581947431581114\\
-0.944932165337555	-0.581270189179388\\
-0.938796242186012	-0.58054745292509\\
-0.93266031903447	-0.579779548319573\\
-0.926524395882927	-0.578966826499127\\
-0.920388472731385	-0.578109664516646\\
-0.914252549579842	-0.577208465594132\\
-0.9081166264283	-0.576263659344154\\
-0.901980703276757	-0.575275701958364\\
-0.895844780125214	-0.574245076361179\\
-0.889708856973672	-0.573172292326733\\
-0.883572933822129	-0.572057886557192\\
-0.877437010670587	-0.570902422720576\\
-0.871301087519044	-0.569706491446207\\
-0.865165164367502	-0.568470710275974\\
-0.859029241215959	-0.567195723569591\\
-0.852893318064416	-0.565882202362109\\
-0.846757394912874	-0.564530844171943\\
-0.840621471761331	-0.563142372757781\\
-0.834485548609789	-0.561717537822746\\
-0.828349625458246	-0.560257114664284\\
-0.822213702306704	-0.558761903768317\\
-0.816077779155161	-0.557232730346256\\
-0.809941856003619	-0.555670443813592\\
-0.803805932852076	-0.554075917208811\\
-0.797670009700533	-0.552450046551547\\
-0.791534086548991	-0.550793750138905\\
-0.785398163397448	-0.549107967779044\\
-0.779262240245906	-0.547393659961182\\
-0.773126317094363	-0.54565180696129\\
-0.766990393942821	-0.543883407882867\\
-0.760854470791278	-0.542089479632252\\
-0.754718547639735	-0.540271055828078\\
-0.748582624488193	-0.538429185644544\\
-0.74244670133665	-0.536564932588277\\
-0.736310778185108	-0.534679373208678\\
-0.730174855033565	-0.532773595741697\\
-0.724038931882023	-0.5308486986871\\
-0.71790300873048	-0.52890578931933\\
-0.711767085578938	-0.526945982132159\\
-0.705631162427395	-0.524970397217371\\
-0.699495239275852	-0.522980158577755\\
-0.69335931612431	-0.52097639237473\\
-0.687223392972767	-0.518960225110932\\
-0.681087469821225	-0.516932781748111\\
-0.674951546669682	-0.514895183760658\\
-0.66881562351814	-0.512848547125059\\
-0.662679700366597	-0.510793980245542\\
-0.656543777215054	-0.508732581816092\\
-0.650407854063512	-0.506665438618952\\
-0.644271930911969	-0.504593623259603\\
-0.638136007760427	-0.502518191838111\\
-0.632000084608884	-0.500440181556566\\
-0.625864161457342	-0.498360608262199\\
-0.619728238305799	-0.496280463925536\\
-0.613592315154256	-0.494200714052786\\
-0.607456392002714	-0.492122295031391\\
-0.601320468851171	-0.490046111407434\\
-0.595184545699629	-0.487973033093338\\
-0.589048622548086	-0.485903892503959\\
-0.582912699396544	-0.483839481618922\\
-0.576776776245001	-0.481780548968657\\
-0.570640853093458	-0.479727796541303\\
-0.564504929941916	-0.477681876607229\\
-0.558369006790373	-0.475643388457606\\
-0.552233083638831	-0.473612875053008\\
-0.546097160487288	-0.471590819577686\\
-0.539961237335746	-0.469577641894705\\
-0.533825314184203	-0.467573694896758\\
-0.527689391032661	-0.465579260747038\\
-0.521553467881118	-0.463594547004166\\
-0.515417544729575	-0.461619682624758\\
-0.509281621578033	-0.45965471383685\\
-0.50314569842649	-0.457699599877017\\
-0.497009775274948	-0.455754208583701\\
-0.490873852123405	-0.453818311838955\\
-0.484737928971863	-0.451891580850556\\
-0.47860200582032	-0.449973581266213\\
-0.472466082668777	-0.44806376811149\\
-0.466330159517235	-0.446161480542946\\
-0.460194236365692	-0.444265936408071\\
-0.45405831321415	-0.442376226603668\\
-0.447922390062607	-0.440491309224634\\
-0.441786466911065	-0.438610003495449\\
-0.435650543759522	-0.436730983477273\\
-0.42951462060798	-0.434852771544272\\
-0.423378697456437	-0.432973731623808\\
-0.417242774304894	-0.431092062196313\\
-0.411106851153352	-0.429205789052223\\
-0.404970928001809	-0.427312757805141\\
-0.398835004850267	-0.42541062616268\\
-0.392699081698724	-0.423496855959004\\
-0.386563158547182	-0.42156870495625\\
-0.380427235395639	-0.419623218425647\\
-0.374291312244096	-0.417657220523398\\
-0.368155389092554	-0.415667305481336\\
-0.362019465941011	-0.413649828638031\\
-0.355883542789469	-0.411600897342559\\
-0.349747619637926	-0.409516361770612\\
-0.343611696486384	-0.407391805701086\\
-0.337475773334841	-0.405222537310934\\
-0.331339850183298	-0.403003580056917\\
-0.325203927031756	-0.400729663725125\\
-0.319068003880213	-0.398395215742799\\
-0.312932080728671	-0.395994352862306\\
-0.306796157577128	-0.393520873344066\\
-0.300660234425586	-0.390968249783988\\
-0.294524311274043	-0.388329622751676\\
-0.288388388122501	-0.385597795428218\\
-0.282252464970958	-0.382765229457038\\
-0.276116541819415	-0.379824042247854\\
-0.269980618667873	-0.376766006002328\\
-0.26384469551633	-0.373582548760406\\
-0.257708772364788	-0.370264757798258\\
-0.251572849213245	-0.366803385742086\\
-0.245436926061703	-0.363188859796147\\
-0.23930100291016	-0.359411294517805\\
-0.233165079758617	-0.355460508606227\\
-0.227029156607075	-0.351326046203711\\
-0.220893233455532	-0.346997203238071\\
-0.21475731030399	-0.342463059359648\\
-0.208621387152447	-0.337712516045297\\
-0.202485464000905	-0.332734341452009\\
-0.196349540849362	-0.327517222601946\\
-0.190213617697819	-0.32204982546565\\
-0.184077694546277	-0.316320863477585\\
-0.177941771394734	-0.310319174964365\\
-0.171805848243192	-0.304033809886944\\
-0.165669925091649	-0.297454126189584\\
-0.159534001940107	-0.290569895906586\\
-0.153398078788564	-0.283371420998566\\
-0.147262155637022	-0.275849658670387\\
-0.141126232485479	-0.267996355660291\\
-0.134990309333936	-0.259804190683488\\
-0.128854386182394	-0.251266923864448\\
-0.122718463030851	-0.242379551603871\\
-0.116582539879309	-0.233138464905454\\
-0.110446616727766	-0.223541608744179\\
-0.104310693576224	-0.21358863960612\\
-0.098174770424681	-0.203281077888158\\
-0.0920388472731385	-0.192622451437037\\
-0.0859029241215959	-0.181618426157304\\
-0.0797670009700533	-0.170276919356186\\
-0.0736310778185108	-0.15860819135104\\
-0.0674951546669682	-0.146624910872079\\
-0.0613592315154256	-0.134342189977042\\
-0.0552233083638831	-0.121777584577082\\
-0.0490873852123405	-0.108951057267568\\
-0.042951462060798	-0.095884899965279\\
-0.0368155389092554	-0.0826036148625967\\
-0.0306796157577128	-0.0691337533921637\\
-0.0245436926061703	-0.0555037142092877\\
-0.0184077694546277	-0.0417435025867845\\
-0.0122718463030851	-0.0278844550094417\\
-0.00613592315154256	-0.0139589340771548\\
0	0\\
0.00613592315154256	0.0139589340771548\\
0.0122718463030851	0.0278844550094417\\
0.0184077694546277	0.0417435025867845\\
0.0245436926061703	0.0555037142092877\\
0.0306796157577128	0.0691337533921637\\
0.0368155389092554	0.0826036148625967\\
0.042951462060798	0.095884899965279\\
0.0490873852123405	0.108951057267568\\
0.0552233083638831	0.121777584577082\\
0.0613592315154256	0.134342189977042\\
0.0674951546669682	0.146624910872079\\
0.0736310778185108	0.15860819135104\\
0.0797670009700533	0.170276919356186\\
0.0859029241215959	0.181618426157304\\
0.0920388472731385	0.192622451437037\\
0.098174770424681	0.203281077888158\\
0.104310693576224	0.21358863960612\\
0.110446616727766	0.223541608744179\\
0.116582539879309	0.233138464905454\\
0.122718463030851	0.242379551603871\\
0.128854386182394	0.251266923864448\\
0.134990309333936	0.259804190683488\\
0.141126232485479	0.267996355660291\\
0.147262155637022	0.275849658670387\\
0.153398078788564	0.283371420998566\\
0.159534001940107	0.290569895906586\\
0.165669925091649	0.297454126189584\\
0.171805848243192	0.304033809886944\\
0.177941771394734	0.310319174964365\\
0.184077694546277	0.316320863477585\\
0.190213617697819	0.32204982546565\\
0.196349540849362	0.327517222601946\\
0.202485464000905	0.332734341452009\\
0.208621387152447	0.337712516045297\\
0.21475731030399	0.342463059359648\\
0.220893233455532	0.346997203238071\\
0.227029156607075	0.351326046203711\\
0.233165079758617	0.355460508606227\\
0.23930100291016	0.359411294517805\\
0.245436926061703	0.363188859796147\\
0.251572849213245	0.366803385742086\\
0.257708772364788	0.370264757798258\\
0.26384469551633	0.373582548760406\\
0.269980618667873	0.376766006002328\\
0.276116541819415	0.379824042247854\\
0.282252464970958	0.382765229457038\\
0.288388388122501	0.385597795428218\\
0.294524311274043	0.388329622751676\\
0.300660234425586	0.390968249783988\\
0.306796157577128	0.393520873344066\\
0.312932080728671	0.395994352862306\\
0.319068003880213	0.398395215742799\\
0.325203927031756	0.400729663725125\\
0.331339850183298	0.403003580056917\\
0.337475773334841	0.405222537310934\\
0.343611696486384	0.407391805701086\\
0.349747619637926	0.409516361770612\\
0.355883542789469	0.411600897342559\\
0.362019465941011	0.413649828638031\\
0.368155389092554	0.415667305481336\\
0.374291312244096	0.417657220523398\\
0.380427235395639	0.419623218425647\\
0.386563158547182	0.42156870495625\\
0.392699081698724	0.423496855959004\\
0.398835004850267	0.42541062616268\\
0.404970928001809	0.427312757805141\\
0.411106851153352	0.429205789052223\\
0.417242774304894	0.431092062196313\\
0.423378697456437	0.432973731623808\\
0.42951462060798	0.434852771544272\\
0.435650543759522	0.436730983477273\\
0.441786466911065	0.438610003495449\\
0.447922390062607	0.440491309224634\\
0.45405831321415	0.442376226603668\\
0.460194236365692	0.444265936408071\\
0.466330159517235	0.446161480542946\\
0.472466082668777	0.44806376811149\\
0.47860200582032	0.449973581266213\\
0.484737928971863	0.451891580850556\\
0.490873852123405	0.453818311838955\\
0.497009775274948	0.455754208583701\\
0.50314569842649	0.457699599877017\\
0.509281621578033	0.45965471383685\\
0.515417544729575	0.461619682624758\\
0.521553467881118	0.463594547004166\\
0.527689391032661	0.465579260747038\\
0.533825314184203	0.467573694896758\\
0.539961237335746	0.469577641894705\\
0.546097160487288	0.471590819577686\\
0.552233083638831	0.473612875053008\\
0.558369006790373	0.475643388457606\\
0.564504929941916	0.477681876607229\\
0.570640853093458	0.479727796541303\\
0.576776776245001	0.481780548968657\\
0.582912699396544	0.483839481618922\\
0.589048622548086	0.485903892503959\\
0.595184545699629	0.487973033093338\\
0.601320468851171	0.490046111407434\\
0.607456392002714	0.492122295031391\\
0.613592315154256	0.494200714052786\\
0.619728238305799	0.496280463925536\\
0.625864161457342	0.498360608262199\\
0.632000084608884	0.500440181556566\\
0.638136007760427	0.502518191838111\\
0.644271930911969	0.504593623259603\\
0.650407854063512	0.506665438618952\\
0.656543777215054	0.508732581816092\\
0.662679700366597	0.510793980245542\\
0.66881562351814	0.512848547125059\\
0.674951546669682	0.514895183760658\\
0.681087469821225	0.516932781748111\\
0.687223392972767	0.518960225110932\\
0.69335931612431	0.52097639237473\\
0.699495239275852	0.522980158577755\\
0.705631162427395	0.524970397217371\\
0.711767085578938	0.526945982132159\\
0.71790300873048	0.52890578931933\\
0.724038931882023	0.5308486986871\\
0.730174855033565	0.532773595741697\\
0.736310778185108	0.534679373208678\\
0.74244670133665	0.536564932588277\\
0.748582624488193	0.538429185644544\\
0.754718547639735	0.540271055828078\\
0.760854470791278	0.542089479632252\\
0.766990393942821	0.543883407882867\\
0.773126317094363	0.54565180696129\\
0.779262240245906	0.547393659961182\\
0.785398163397448	0.549107967779044\\
0.791534086548991	0.550793750138905\\
0.797670009700533	0.552450046551547\\
0.803805932852076	0.554075917208811\\
0.809941856003619	0.555670443813592\\
0.816077779155161	0.557232730346256\\
0.822213702306704	0.558761903768317\\
0.828349625458246	0.560257114664284\\
0.834485548609789	0.561717537822746\\
0.840621471761331	0.563142372757781\\
0.846757394912874	0.564530844171943\\
0.852893318064416	0.565882202362109\\
0.859029241215959	0.567195723569591\\
0.865165164367502	0.568470710275974\\
0.871301087519044	0.569706491446207\\
0.877437010670587	0.570902422720576\\
0.883572933822129	0.572057886557192\\
0.889708856973672	0.573172292326733\\
0.895844780125214	0.574245076361179\\
0.901980703276757	0.575275701958364\\
0.9081166264283	0.576263659344154\\
0.914252549579842	0.577208465594132\\
0.920388472731385	0.578109664516646\\
0.926524395882927	0.578966826499127\\
0.93266031903447	0.579779548319573\\
0.938796242186012	0.58054745292509\\
0.944932165337555	0.581270189179388\\
0.951068088489098	0.581947431581114\\
0.95720401164064	0.582578879954888\\
0.963339934792183	0.583164259116891\\
0.969475857943725	0.583703318516811\\
0.975611781095268	0.584195831857959\\
0.98174770424681	0.584641596697284\\
0.987883627398353	0.585040434027028\\
0.994019550549895	0.585392187839678\\
1.00015547370144	0.58569672467786\\
1.00629139685298	0.585953933170754\\
1.01242732000452	0.586163723558564\\
1.01856324315607	0.586326027206531\\
1.02469916630761	0.586440796109921\\
1.03083508945915	0.58650800239136\\
1.03697101261069	0.586527637791846\\
1.04310693576224	0.586499713156689\\
1.04924285891378	0.586424257917609\\
1.05537878206532	0.586301319572121\\
1.06151470521686	0.586130963161314\\
1.06765062836841	0.585913270747062\\
1.07378655151995	0.58564834088964\\
1.07992247467149	0.585336288126674\\
1.08605839782303	0.584977242454294\\
1.09219432097458	0.584571348811305\\
1.09833024412612	0.584118766567132\\
1.10446616727766	0.583619669014253\\
1.1106020904292	0.583074242865777\\
1.11673801358075	0.582482687758775\\
1.12287393673229	0.581845215763912\\
1.12900985988383	0.581162050901918\\
1.13514578303537	0.580433428667337\\
1.14128170618692	0.579659595560001\\
1.14741762933846	0.578840808624596\\
1.15355355249	0.577977334998669\\
1.15968947564154	0.577069451469381\\
1.16582539879309	0.576117444039266\\
1.17196132194463	0.575121607501234\\
1.17809724509617	0.574082245023019\\
1.18423316824771	0.572999667741224\\
1.19036909139926	0.571874194365123\\
1.1965050145508	0.570706150790308\\
1.20264093770234	0.569495869722274\\
1.20877686085389	0.568243690309997\\
1.21491278400543	0.566949957789542\\
1.22104870715697	0.565615023137703\\
1.22718463030851	0.564239242735679\\
1.23332055346006	0.562822978042749\\
1.2394564766116	0.561366595279903\\
1.24559239976314	0.559870465123375\\
1.25172832291468	0.558334962407985\\
1.25786424606623	0.556760465840218\\
1.26400016921777	0.555147357720923\\
1.27013609236931	0.553496023677528\\
1.27627201552085	0.551806852405633\\
1.2824079386724	0.550080235419866\\
1.28854386182394	0.548316566813836\\
1.29467978497548	0.546516243029058\\
1.30081570812702	0.544679662632668\\
1.30695163127857	0.542807226103785\\
1.31308755443011	0.540899335628344\\
1.31922347758165	0.538956394902229\\
1.32535940073319	0.536978808942532\\
1.33149532388474	0.534966983906759\\
1.33763124703628	0.5329213269198\\
1.34376717018782	0.530842245908489\\
1.34990309333936	0.528730149443556\\
1.35603901649091	0.526585446588808\\
1.36217493964245	0.524408546757329\\
1.36831086279399	0.522199859574532\\
1.37444678594553	0.519959794747884\\
1.38058270909708	0.517688761943096\\
1.38671863224862	0.515387170666624\\
1.39285455540016	0.513055430154283\\
1.3989904785517	0.510693949265803\\
1.40512640170325	0.508303136385147\\
1.41126232485479	0.505883399326423\\
1.41739824800633	0.503435145245206\\
1.42353417115788	0.500958780555114\\
1.42967009430942	0.498454710849463\\
1.43580601746096	0.49592334082784\\
1.4419419406125	0.493365074227437\\
1.44807786376405	0.490780313758977\\
1.45421378691559	0.488169461047094\\
1.46034971006713	0.485532916574999\\
1.46648563321867	0.482871079633303\\
1.47262155637022	0.480184348272832\\
1.47875747952176	0.477473119261309\\
1.4848934026733	0.474737788043759\\
1.49102932582484	0.471978748706501\\
1.49716524897639	0.469196393944605\\
1.50330117212793	0.466391115032676\\
1.50943709527947	0.463563301798844\\
1.51557301843101	0.460713342601851\\
1.52170894158256	0.457841624311101\\
1.5278448647341	0.45494853228957\\
1.53398078788564	0.452034450379463\\
1.54011671103718	0.449099760890511\\
1.54625263418873	0.446144844590807\\
1.55238855734027	0.443170080700078\\
1.55852448049181	0.440175846885289\\
1.56466040364335	0.437162519258502\\
1.5707963267949	0.434130472376883\\
1.57693224994644	0.431080079244774\\
1.58306817309798	0.428011711317746\\
1.58920409624952	0.424925738508552\\
1.59534001940107	0.421822529194894\\
1.60147594255261	0.418702450228933\\
1.60761186570415	0.415565866948469\\
1.61374778885569	0.412413143189711\\
1.61988371200724	0.409244641301577\\
1.62601963515878	0.406060722161454\\
1.63215555831032	0.402861745192349\\
1.63829148146186	0.399648068381379\\
1.64442740461341	0.396420048299535\\
1.65056332776495	0.393178040122655\\
1.65669925091649	0.38992239765357\\
1.66283517406803	0.386653473345347\\
1.66897109721958	0.383371618325597\\
1.67510702037112	0.380077182421787\\
1.68124294352266	0.376770514187511\\
1.68737886667421	0.37345196092968\\
1.69351478982575	0.370121868736578\\
1.69965071297729	0.366780582506751\\
1.70578663612883	0.363428445978678\\
1.71192255928038	0.360065801761201\\
1.71805848243192	0.356692991364656\\
1.72419440558346	0.353310355232685\\
1.730330328735	0.349918232774692\\
1.73646625188655	0.346516962398897\\
1.74260217503809	0.343106881545978\\
1.74873809818963	0.339688326723247\\
1.75487402134117	0.33626163353935\\
1.76100994449272	0.332827136739445\\
1.76714586764426	0.329385170240849\\
1.7732817907958	0.325936067169111\\
1.77941771394734	0.322480159894492\\
1.78555363709889	0.319017780068837\\
1.79168956025043	0.315549258662792\\
1.79782548340197	0.31207492600337\\
1.80396140655351	0.308595111811826\\
1.81009732970506	0.305110145241824\\
1.8162332528566	0.301620354917878\\
1.82236917600814	0.298126068974045\\
1.82850509915968	0.294627615092852\\
1.83464102231123	0.291125320544436\\
1.84077694546277	0.287619512225875\\
1.84691286861431	0.284110516700708\\
1.85304879176585	0.280598660238602\\
1.8591847149174	0.27708426885517\\
1.86532063806894	0.273567668351917\\
1.87145656122048	0.270049184356287\\
1.87759248437202	0.266529142361812\\
1.88372840752357	0.263007867768334\\
1.88986433067511	0.259485685922291\\
1.89600025382665	0.255962922157047\\
1.9021361769782	0.252439901833256\\
1.90827210012974	0.248916950379236\\
1.91440802328128	0.245394393331345\\
1.92054394643282	0.241872556374346\\
1.92667986958437	0.238351765381726\\
1.93281579273591	0.234832346455987\\
1.93895171588745	0.231314625968855\\
1.94508763903899	0.227798930601425\\
1.95122356219054	0.2242855873842\\
1.95735948534208	0.220774923737024\\
1.96349540849362	0.217267267508882\\
1.96963133164516	0.21376294701756\\
1.97576725479671	0.210262291089134\\
1.98190317794825	0.206765629097287\\
1.98803910109979	0.203273291002413\\
1.99417502425133	0.19978560739052\\
2.00031094740288	0.196302909511876\\
2.00644687055442	0.192825529319411\\
2.01258279370596	0.189353799506835\\
2.0187187168575	0.185888053546455\\
2.02485464000905	0.182428625726667\\
2.03099056316059	0.178975851189111\\
2.03712648631213	0.175530065965447\\
2.04326240946367	0.172091607013746\\
2.04939833261522	0.168660812254454\\
2.05553425576676	0.165238020605916\\
2.0616701789183	0.161823572019423\\
2.06780610206984	0.158417807513759\\
2.07394202522139	0.155021069209218\\
2.08007794837293	0.151633700361053\\
2.08621387152447	0.148256045392332\\
2.09234979467601	0.144888449926173\\
2.09848571782756	0.141531260817306\\
2.1046216409791	0.138184826182941\\
2.11075756413064	0.134849495432897\\
2.11689348728218	0.131525619298957\\
2.12302941043373	0.128213549863407\\
2.12916533358527	0.124913640586708\\
2.13530125673681	0.121626246334281\\
2.14143717988836	0.118351723402322\\
2.1475731030399	0.115090429542636\\
2.15370902619144	0.111842723986419\\
2.15984494934298	0.108608967466942\\
2.16598087249453	0.105389522241081\\
2.17211679564607	0.102184752109647\\
2.17825271879761	0.0989950224364425\\
2.18438864194915	0.0958207001659963\\
2.1905245651007	0.0926621538399143\\
2.19666048825224	0.0895197536117709\\
2.20279641140378	0.0863938712604885\\
2.20893233455532	0.0832848802021207\\
2.21506825770687	0.080193155499981\\
2.22120418085841	0.0771190738730296\\
2.22734010400995	0.0740630137024519\\
2.23347602716149	0.0710253550363373\\
2.23961195031304	0.0680064795923851\\
2.24574787346458	0.0650067707585457\\
2.25188379661612	0.0620266135915083\\
2.25801971976766	0.0590663948129466\\
2.26415564291921	0.0561265028034205\\
2.27029156607075	0.0532073275938458\\
2.27642748922229	0.0503092608544177\\
2.28256341237383	0.0474326958808949\\
2.28869933552538	0.044578027578128\\
2.29483525867692	0.0417456524407254\\
2.30097118182846	0.0389359685307388\\
2.30710710498	0.0361493754522517\\
2.31324302813155	0.0333862743227495\\
2.31937895128309	0.0306470677411419\\
2.32551487443463	0.0279321597523163\\
2.33165079758617	0.0252419558080798\\
2.33778672073772	0.0225768627243633\\
2.34392264388926	0.019937288634541\\
2.3500585670408	0.0173236429387278\\
2.35619449019234	0.0147363362489019\\
2.36233041334389	0.0121757803297098\\
2.36846633649543	0.00964238803479221\\
2.37460225964697	0.00713657323848121\\
2.38073818279852	0.00465875076270241\\
2.38687410595006	0.00220933629892234\\
2.3930100291016	-0.00021125367502598\\
2.39914595225314	-0.00260260198341282\\
2.40528187540469	-0.00496429084654369\\
2.41141779855623	-0.00729590198033503\\
2.41755372170777	-0.00959701670170514\\
2.42368964485931	-0.0118672160399686\\
2.42982556801086	-0.0141060808544095\\
2.4359614911624	-0.0163131919582229\\
2.44209741431394	-0.0184881302490106\\
2.44823333746548	-0.0206304768460151\\
2.45436926061703	-0.0227398132342877\\
2.46050518376857	-0.0248157214159722\\
2.46664110692011	-0.0268577840689024\\
2.47277703007165	-0.0288655847126985\\
2.4789129532232	-0.0308387078825534\\
2.48504887637474	-0.0327767393108979\\
2.49118479952628	-0.0346792661171344\\
2.49732072267782	-0.0365458770056195\\
2.50345664582937	-0.0383761624720848\\
2.50959256898091	-0.040169715018671\\
2.51572849213245	-0.0419261293777526\\
2.52186441528399	-0.0436450027447265\\
2.52800033843554	-0.045325935019928\\
2.53413626158708	-0.0469685290598359\\
2.54027218473862	-0.0485723909377191\\
2.54640810789016	-0.0501371302138716\\
2.55254403104171	-0.0516623602155687\\
2.55867995419325	-0.0531476983268753\\
2.56481587734479	-0.0545927662884207\\
2.57095180049633	-0.0559971905072419\\
2.57708772364788	-0.0573606023767901\\
2.58322364679942	-0.0586826386071728\\
2.58935956995096	-0.0599629415656978\\
2.5954954931025	-0.061201159627758\\
2.60163141625405	-0.0623969475380886\\
2.60776733940559	-0.0635499667823994\\
2.61390326255713	-0.0646598859693712\\
2.62003918570868	-0.0657263812229789\\
2.62617510886022	-0.0667491365850808\\
2.63231103201176	-0.0677278444281897\\
2.6384469551633	-0.0686622058783126\\
2.64458287831485	-0.0695519312477192\\
2.65071880146639	-0.0703967404774667\\
2.65685472461793	-0.0711963635894813\\
2.66299064776947	-0.0719505411479568\\
2.66912657092102	-0.0726590247298033\\
2.67526249407256	-0.0733215774038364\\
2.6813984172241	-0.0739379742183627\\
2.68753434037564	-0.0745080026967765\\
2.69367026352719	-0.0750314633407414\\
2.69980618667873	-0.0755081701404895\\
2.70594210983027	-0.0759379510917218\\
2.71207803298181	-0.0763206487185574\\
2.71821395613336	-0.0766561206019204\\
2.7243498792849	-0.076944239912718\\
2.73048580243644	-0.0771848959491014\\
2.73662172558798	-0.0773779946770656\\
2.74275764873953	-0.0775234592735796\\
2.74889357189107	-0.0776212306713993\\
2.75502949504261	-0.0776712681046527\\
2.76116541819415	-0.0776735496542467\\
2.7673013413457	-0.0776280727920812\\
2.77343726449724	-0.0775348549230143\\
2.77957318764878	-0.0773939339234626\\
2.78570911080032	-0.0772053686754786\\
2.79184503395187	-0.0769692395950874\\
2.79798095710341	-0.0766856491536269\\
2.80411688025495	-0.076354722390778\\
2.81025280340649	-0.0759766074179363\\
2.81638872655804	-0.0755514759105266\\
2.82252464970958	-0.0750795235878228\\
2.82866057286112	-0.0745609706788006\\
2.83479649601267	-0.0739960623725137\\
2.84093241916421	-0.073385069251454\\
2.84706834231575	-0.0727282877063283\\
2.85320426546729	-0.0720260403306676\\
2.85934018861884	-0.0712786762936565\\
2.86547611177038	-0.0704865716895697\\
2.87161203492192	-0.0696501298621874\\
2.87774795807346	-0.0687697817025636\\
2.88388388122501	-0.0678459859185255\\
2.89001980437655	-0.066879229274295\\
2.89615572752809	-0.0658700267986386\\
2.90229165067963	-0.0648189219599814\\
2.90842757383118	-0.0637264868069531\\
2.91456349698272	-0.0625933220728686\\
2.92069942013426	-0.0614200572427042\\
2.9268353432858	-0.060207350581178\\
2.93297126643735	-0.0589558891206107\\
2.93910718958889	-0.0576663886073166\\
2.94524311274043	-0.0563395934053525\\
2.95137903589197	-0.0549762763565415\\
2.95751495904352	-0.0535772385957879\\
2.96365088219506	-0.0521433093207997\\
2.9697868053466	-0.050675345515449\\
2.97592272849814	-0.0491742316261232\\
2.98205865164969	-0.0476408791905388\\
2.98819457480123	-0.0460762264186327\\
2.99433049795277	-0.0444812377252746\\
3.00046642110431	-0.0428569032146982\\
3.00660234425586	-0.0412042381166924\\
3.0127382674074	-0.039524282174752\\
3.01887419055894	-0.0378180989865437\\
3.02501011371048	-0.0360867752972042\\
3.03114603686203	-0.0343314202461534\\
3.03728196001357	-0.0325531645682652\\
3.04341788316511	-0.0307531597504107\\
3.04955380631665	-0.028932577144545\\
3.0556897294682	-0.0270926070386821\\
3.06182565261974	-0.0252344576872539\\
3.06796157577128	-0.0233593543025165\\
3.07409749892282	-0.0214685380088122\\
3.08023342207437	-0.0195632647616529\\
3.08636934522591	-0.0176448042337266\\
3.09250526837745	-0.0157144386700673\\
3.098641191529	-0.0137734617147597\\
3.10477711468054	-0.01182317721166\\
3.11091303783208	-0.00986489798173791\\
3.11704896098362	-0.00789994457972883\\
3.12318488413517	-0.00592964403288908\\
3.12932080728671	-0.00395532856471054\\
3.13545673043825	-0.00197833430652897\\
};
\addlegendentry{True frequency response}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-3.14159274101257	-4.27195232077793e-07\\
-3.13545680046082	0.00197249231860042\\
-3.12932085990906	0.00394411804154515\\
-3.1231849193573	0.00591309694573283\\
-3.11704897880554	0.00787809770554304\\
-3.11091303825378	0.00983784161508083\\
-3.10477709770203	0.0117909293621778\\
-3.09864115715027	0.0137360924854875\\
-3.09250521659851	0.0156721100211143\\
-3.08636927604675	0.0175975225865841\\
-3.080233335495	0.0195111241191626\\
-3.07409739494324	0.0214116629213095\\
-3.06796169281006	0.0232978146523237\\
-3.0618257522583	0.025168389081955\\
-3.05568981170654	0.0270221550017595\\
-3.04955387115479	0.0288578551262617\\
-3.04341793060303	0.0306743215769529\\
-3.03728199005127	0.0324703454971313\\
-3.03114604949951	0.0342447385191917\\
-3.02501010894775	0.0359964184463024\\
-3.018874168396	0.0377241894602776\\
-3.01273822784424	0.0394270271062851\\
-3.00660228729248	0.0411037132143974\\
-3.00046634674072	0.0427533537149429\\
-2.99433040618896	0.0443747900426388\\
-2.98819446563721	0.0459670536220074\\
-2.98205876350403	0.0475291460752487\\
-2.97592282295227	0.0490602031350136\\
-2.96978688240051	0.0505591295659542\\
-2.96365094184875	0.0520251356065273\\
-2.957515001297	0.0534573085606098\\
-2.95137906074524	0.0548547580838203\\
-2.94524312019348	0.0562166422605515\\
-2.93910717964172	0.0575422085821629\\
-2.93297123908997	0.0588307343423367\\
-2.92683529853821	0.0600813813507557\\
-2.92069935798645	0.0612934641540051\\
-2.91456341743469	0.0624662935733795\\
-2.90842747688293	0.0635992139577866\\
-2.90229153633118	0.0646916180849075\\
-2.896155834198	0.0657428577542305\\
-2.89001989364624	0.0667523443698883\\
-2.88388395309448	0.0677195712924004\\
-2.87774801254272	0.068644106388092\\
-2.87161207199097	0.0695253759622574\\
-2.86547613143921	0.07036292552948\\
-2.85934019088745	0.0711562186479568\\
-2.85320425033569	0.0719049498438835\\
-2.84706830978394	0.0726088657975197\\
-2.84093236923218	0.073267363011837\\
-2.83479642868042	0.0738802775740623\\
-2.82866048812866	0.0744474157691002\\
-2.8225245475769	0.0749680548906326\\
-2.81638884544373	0.0754424184560776\\
-2.81025290489197	0.0758701637387276\\
-2.80411696434021	0.0762508362531662\\
-2.79798102378845	0.0765846446156502\\
-2.79184508323669	0.0768712759017944\\
-2.78570914268494	0.0771103873848915\\
-2.77957320213318	0.0773022174835205\\
-2.77343726158142	0.0774465948343277\\
-2.76730132102966	0.0775431916117668\\
-2.76116538047791	0.0775922685861588\\
-2.75502943992615	0.077593669295311\\
-2.74889349937439	0.0775474458932877\\
-2.74275755882263	0.0774534791707993\\
-2.73662161827087	0.0773121044039726\\
-2.7304859161377	0.0771229937672615\\
-2.72434997558594	0.0768864303827286\\
-2.71821403503418	0.0766026228666306\\
-2.71207809448242	0.0762712955474854\\
-2.70594215393066	0.0758929625153542\\
-2.69980621337891	0.075467549264431\\
-2.69367027282715	0.0749954059720039\\
-2.68753433227539	0.0744762942194939\\
-2.68139839172363	0.0739108547568321\\
-2.67526245117188	0.0732990801334381\\
-2.66912651062012	0.0726412013173103\\
-2.66299057006836	0.0719373449683189\\
-2.6568546295166	0.0711876899003983\\
-2.65071868896484	0.070392869412899\\
-2.64458298683167	0.0695526078343391\\
-2.63844704627991	0.0686676800251007\\
-2.63231110572815	0.0677378848195076\\
-2.62617516517639	0.0667638629674911\\
-2.62003922462463	0.0657457932829857\\
-2.61390328407288	0.0646839961409569\\
-2.60776734352112	0.0635787323117256\\
-2.60163140296936	0.0624301955103874\\
-2.5954954624176	0.061239093542099\\
-2.58935952186584	0.0600053369998932\\
-2.58322358131409	0.0587295740842819\\
-2.57708764076233	0.0574120990931988\\
-2.57095170021057	0.0560530535876751\\
-2.56481575965881	0.054652988910675\\
-2.55868005752563	0.0532121956348419\\
-2.55254411697388	0.0517310909926891\\
-2.54640817642212	0.0502101108431816\\
-2.54027223587036	0.0486494489014149\\
-2.5341362953186	0.0470496118068695\\
-2.52800035476685	0.0454110875725746\\
-2.52186441421509	0.0437339656054974\\
-2.51572847366333	0.0420189574360847\\
-2.50959253311157	0.0402662865817547\\
-2.50345659255981	0.0384765416383743\\
-2.49732065200806	0.036649689078331\\
-2.4911847114563	0.0347865708172321\\
-2.48504877090454	0.032887376844883\\
-2.47891306877136	0.0309525951743126\\
-2.4727771282196	0.0289827305823565\\
-2.46664118766785	0.0269780140370131\\
-2.46050524711609	0.0249388180673122\\
-2.45436930656433	0.0228658299893141\\
-2.44823336601257	0.0207591969519854\\
-2.44209742546082	0.0186195056885481\\
-2.43596148490906	0.0164471305906773\\
-2.4298255443573	0.0142424227669835\\
-2.42368960380554	0.0120057389140129\\
-2.41755366325378	0.00973790790885687\\
-2.41141772270203	0.00743879051879048\\
-2.40528178215027	0.00510905031114817\\
-2.39914584159851	0.00274917250499129\\
-2.39301013946533	0.000359494879376143\\
-2.38687419891357	-0.00205943547189236\\
-2.38073825836182	-0.00450739357620478\\
-2.37460231781006	-0.0069839907810092\\
-2.3684663772583	-0.0094887213781476\\
-2.36233043670654	-0.0120211318135262\\
-2.35619449615479	-0.0145807256922126\\
-2.35005855560303	-0.0171671658754349\\
-2.34392261505127	-0.0197801031172276\\
-2.33778667449951	-0.0224190689623356\\
-2.33165073394775	-0.025083813816309\\
-2.325514793396	-0.0277738459408283\\
-2.31937885284424	-0.0304887183010578\\
-2.31324291229248	-0.0332278273999691\\
-2.3071072101593	-0.0359910242259502\\
-2.30097126960754	-0.0387779623270035\\
-2.29483532905579	-0.0415880121290684\\
-2.28869938850403	-0.0444208532571793\\
-2.28256344795227	-0.0472762137651443\\
-2.27642750740051	-0.0501536652445793\\
-2.27029156684875	-0.0530525185167789\\
-2.264155626297	-0.055972758680582\\
-2.25801968574524	-0.0589138716459274\\
-2.25188374519348	-0.0618752613663673\\
-2.24574780464172	-0.064857006072998\\
-2.23961186408997	-0.0678581446409225\\
-2.23347592353821	-0.0708786696195602\\
-2.22734022140503	-0.0739182829856873\\
-2.22120428085327	-0.0769760757684708\\
-2.21506834030151	-0.0800523012876511\\
-2.20893239974976	-0.0831461697816849\\
-2.202796459198	-0.0862573534250259\\
-2.19666051864624	-0.089385561645031\\
-2.19052457809448	-0.0925304964184761\\
-2.18438863754272	-0.0956917479634285\\
-2.17825269699097	-0.0988686382770538\\
-2.17211675643921	-0.102061241865158\\
-2.16598081588745	-0.105268955230713\\
-2.15984487533569	-0.108491376042366\\
-2.15370893478394	-0.111728332936764\\
-2.14757299423218	-0.114979147911072\\
-2.141437292099	-0.118243716657162\\
-2.13530135154724	-0.121521778404713\\
-2.12916541099548	-0.124812684953213\\
-2.12302947044373	-0.128116130828857\\
-2.11689352989197	-0.131431996822357\\
-2.11075758934021	-0.134759530425072\\
-2.10462164878845	-0.138098806142807\\
-2.09848570823669	-0.141449183225632\\
-2.09234976768494	-0.144810333848\\
-2.08621382713318	-0.148181945085526\\
-2.08007788658142	-0.151563763618469\\
-2.07394194602966	-0.154955431818962\\
-2.06780600547791	-0.158356502652168\\
-2.06167006492615	-0.161766648292542\\
-2.05553436279297	-0.165185526013374\\
-2.04939842224121	-0.16861280798912\\
-2.04326248168945	-0.172048076987267\\
-2.0371265411377	-0.175491258502007\\
-2.03099060058594	-0.178941711783409\\
-2.02485466003418	-0.182399034500122\\
-2.01871871948242	-0.185863301157951\\
-2.01258277893066	-0.189333707094193\\
-2.00644683837891	-0.192810356616974\\
-2.00031089782715	-0.196292579174042\\
-1.99417507648468	-0.199780106544495\\
-1.98803913593292	-0.203272804617882\\
-1.98190319538116	-0.206770002841949\\
-1.97576725482941	-0.210271626710892\\
-1.96963131427765	-0.213777214288712\\
-1.96349537372589	-0.217286512255669\\
-1.95735943317413	-0.220799326896667\\
-1.95122361183167	-0.224315121769905\\
-1.94508767127991	-0.227833345532417\\
-1.93895173072815	-0.231354042887688\\
-1.93281579017639	-0.234876662492752\\
-1.92667984962463	-0.238401159644127\\
-1.92054390907288	-0.241927072405815\\
-1.91440796852112	-0.245453760027885\\
-1.90827214717865	-0.248981416225433\\
-1.90213620662689	-0.252509236335754\\
-1.89600026607513	-0.256037265062332\\
-1.88986432552338	-0.259564906358719\\
-1.88372838497162	-0.26309198141098\\
-1.87759244441986	-0.26661816239357\\
-1.8714565038681	-0.270143151283264\\
-1.86532068252563	-0.273666322231293\\
-1.85918474197388	-0.277187675237656\\
-1.85304880142212	-0.28070667386055\\
-1.84691286087036	-0.284223258495331\\
-1.8407769203186	-0.287736862897873\\
-1.83464097976685	-0.291247248649597\\
-1.82850515842438	-0.294754087924957\\
-1.82236921787262	-0.29825684428215\\
-1.81623327732086	-0.301755547523499\\
-1.8100973367691	-0.30524954199791\\
-1.80396139621735	-0.308738827705383\\
-1.79782545566559	-0.312222838401794\\
-1.79168951511383	-0.315701186656952\\
-1.78555369377136	-0.319173663854599\\
-1.7794177532196	-0.322640150785446\\
-1.77328181266785	-0.326099812984467\\
-1.76714587211609	-0.329552441835403\\
-1.76100993156433	-0.332998186349869\\
-1.75487399101257	-0.336436122655869\\
-1.74873805046082	-0.339866518974304\\
-1.74260222911835	-0.34328830242157\\
-1.73646628856659	-0.346701622009277\\
-1.73033034801483	-0.350105971097946\\
-1.72419440746307	-0.353501081466675\\
-1.71805846691132	-0.356886565685272\\
-1.71192252635956	-0.360262274742126\\
-1.7057865858078	-0.363627403974533\\
-1.69965076446533	-0.366982161998749\\
-1.69351482391357	-0.370326012372971\\
-1.68737888336182	-0.373658180236816\\
-1.68124294281006	-0.376979023218155\\
-1.6751070022583	-0.380287677049637\\
-1.66897106170654	-0.38358399271965\\
-1.66283512115479	-0.386867731809616\\
-1.65669929981232	-0.390138030052185\\
-1.65056335926056	-0.393395215272903\\
-1.6444274187088	-0.396638751029968\\
-1.63829147815704	-0.39986789226532\\
-1.63215553760529	-0.403082609176636\\
-1.62601959705353	-0.406282544136047\\
-1.61988365650177	-0.409467041492462\\
-1.6137478351593	-0.412636429071426\\
-1.60761189460754	-0.415789395570755\\
-1.60147595405579	-0.418926388025284\\
-1.59534001350403	-0.422046482563019\\
-1.58920407295227	-0.42514955997467\\
-1.58306813240051	-0.428235560655594\\
-1.57693219184875	-0.43130350112915\\
-1.57079637050629	-0.43435338139534\\
-1.56466042995453	-0.437384784221649\\
-1.55852448940277	-0.44039723277092\\
-1.55238854885101	-0.443390667438507\\
-1.54625260829926	-0.446364253759384\\
-1.5401166677475	-0.449317753314972\\
-1.53398084640503	-0.452250808477402\\
-1.52784490585327	-0.455163359642029\\
-1.52170896530151	-0.458054542541504\\
-1.51557302474976	-0.460924416780472\\
-1.509437084198	-0.463772296905518\\
-1.50330114364624	-0.466597735881805\\
-1.49716520309448	-0.469400584697723\\
-1.49102938175201	-0.472180217504501\\
-1.48489344120026	-0.474936574697495\\
-1.4787575006485	-0.477668970823288\\
-1.47262156009674	-0.480377018451691\\
-1.46648561954498	-0.483060419559479\\
-1.46034967899323	-0.485718876123428\\
-1.45421373844147	-0.488351792097092\\
-1.448077917099	-0.49095892906189\\
-1.44194197654724	-0.493539839982986\\
-1.43580603599548	-0.49609386920929\\
-1.42967009544373	-0.498621225357056\\
-1.42353415489197	-0.501120924949646\\
-1.41739821434021	-0.503592789173126\\
-1.41126227378845	-0.506036520004272\\
-1.40512645244598	-0.508451342582703\\
-1.39899051189423	-0.510837316513062\\
-1.39285457134247	-0.513193726539612\\
-1.38671863079071	-0.51552015542984\\
-1.38058269023895	-0.517816483974457\\
-1.37444674968719	-0.520082056522369\\
-1.36831080913544	-0.522316634654999\\
-1.36217498779297	-0.524519681930542\\
-1.35603904724121	-0.526690602302551\\
-1.34990310668945	-0.528829455375671\\
-1.3437671661377	-0.530935704708099\\
-1.33763122558594	-0.533008635044098\\
-1.33149528503418	-0.535048067569733\\
-1.32535934448242	-0.537053644657135\\
-1.31922352313995	-0.539024710655212\\
-1.3130875825882	-0.54096132516861\\
-1.30695164203644	-0.542862594127655\\
-1.30081570148468	-0.544728577136993\\
-1.29467976093292	-0.546558380126953\\
-1.28854382038116	-0.548351943492889\\
-1.28240787982941	-0.550108850002289\\
-1.27627205848694	-0.551828563213348\\
-1.27013611793518	-0.553510963916779\\
-1.26400017738342	-0.555155396461487\\
-1.25786423683167	-0.556761682033539\\
-1.25172829627991	-0.558329105377197\\
-1.24559235572815	-0.559857726097107\\
-1.23945653438568	-0.561347007751465\\
-1.23332059383392	-0.562796235084534\\
-1.22718465328217	-0.564205646514893\\
-1.22104871273041	-0.565574526786804\\
-1.21491277217865	-0.566902637481689\\
-1.20877683162689	-0.568189382553101\\
-1.20264089107513	-0.569434821605682\\
-1.19650506973267	-0.570638179779053\\
-1.19036912918091	-0.571799576282501\\
-1.18423318862915	-0.572918295860291\\
-1.17809724807739	-0.573994278907776\\
-1.17196130752563	-0.575027287006378\\
-1.16582536697388	-0.57601660490036\\
-1.15968942642212	-0.576962471008301\\
-1.15355360507965	-0.577864170074463\\
-1.14741766452789	-0.578721463680267\\
-1.14128172397614	-0.579534292221069\\
-1.13514578342438	-0.580302357673645\\
-1.12900984287262	-0.581025242805481\\
-1.12287390232086	-0.581702888011932\\
-1.1167379617691	-0.582334995269775\\
-1.11060214042664	-0.582921385765076\\
-1.10446619987488	-0.583461880683899\\
-1.09833025932312	-0.583956062793732\\
-1.09219431877136	-0.584403932094574\\
-1.0860583782196	-0.584805488586426\\
-1.07992243766785	-0.585160315036774\\
-1.07378649711609	-0.585468351840973\\
-1.06765067577362	-0.585729658603668\\
-1.06151473522186	-0.585943818092346\\
-1.0553787946701	-0.586110830307007\\
-1.04924285411835	-0.586230754852295\\
-1.04310691356659	-0.586303412914276\\
-1.03697097301483	-0.58632880449295\\
-1.03083503246307	-0.586307168006897\\
-1.02469921112061	-0.586237907409668\\
-1.01856327056885	-0.586121380329132\\
-1.01242733001709	-0.585957765579224\\
-1.00629138946533	-0.585746943950653\\
-1.00015544891357	-0.58548903465271\\
-0.994019567966461	-0.58518397808075\\
-0.987883627414703	-0.58483213186264\\
-0.981747686862946	-0.584433317184448\\
-0.975611805915833	-0.583988130092621\\
-0.969475865364075	-0.583496510982513\\
-0.963339924812317	-0.582958459854126\\
-0.957203984260559	-0.582374691963196\\
-0.951068103313446	-0.581745028495789\\
-0.944932162761688	-0.581070005893707\\
-0.93879622220993	-0.580349743366241\\
-0.932660341262817	-0.57958447933197\\
-0.92652440071106	-0.578774929046631\\
-0.920388460159302	-0.577921211719513\\
-0.914252579212189	-0.577023863792419\\
-0.908116638660431	-0.576083064079285\\
-0.901980698108673	-0.575099587440491\\
-0.895844757556915	-0.574073672294617\\
-0.889708876609802	-0.57300591468811\\
-0.883572936058044	-0.571896970272064\\
-0.877436995506287	-0.570747196674347\\
-0.871301114559174	-0.569557130336761\\
-0.865165174007416	-0.56832754611969\\
-0.859029233455658	-0.56705904006958\\
-0.8528932929039	-0.565752267837524\\
-0.846757411956787	-0.564407825469971\\
-0.840621471405029	-0.56302672624588\\
-0.834485530853271	-0.561609327793121\\
-0.828349649906158	-0.560156762599945\\
-0.822213709354401	-0.558669447898865\\
-0.816077768802643	-0.557148337364197\\
-0.809941828250885	-0.555594384670258\\
-0.803805947303772	-0.55400824546814\\
-0.797670006752014	-0.552391052246094\\
-0.791534066200256	-0.550743341445923\\
-0.785398185253143	-0.549066543579102\\
-0.779262244701385	-0.547361195087433\\
-0.773126304149628	-0.545628428459167\\
-0.766990423202515	-0.543869018554688\\
-0.760854482650757	-0.542084276676178\\
-0.754718542098999	-0.540275037288666\\
-0.748582601547241	-0.538442313671112\\
-0.742446720600128	-0.536587238311768\\
-0.73631078004837	-0.534710645675659\\
-0.730174839496613	-0.532813906669617\\
-0.7240389585495	-0.530897974967957\\
-0.717903017997742	-0.528963923454285\\
-0.711767077445984	-0.527012825012207\\
-0.705631136894226	-0.525045812129974\\
-0.699495255947113	-0.523063957691193\\
-0.693359315395355	-0.521068274974823\\
-0.687223374843597	-0.519060015678406\\
-0.681087493896484	-0.517040312290192\\
-0.674951553344727	-0.515010178089142\\
-0.668815612792969	-0.512970685958862\\
-0.662679672241211	-0.510923027992249\\
-0.656543791294098	-0.508868217468262\\
-0.65040785074234	-0.506807148456573\\
-0.644271910190582	-0.504741191864014\\
-0.638136029243469	-0.502671241760254\\
-0.632000088691711	-0.500598192214966\\
-0.625864148139954	-0.498523354530334\\
-0.619728267192841	-0.496447384357452\\
-0.613592326641083	-0.494371145963669\\
-0.607456386089325	-0.492296099662781\\
-0.601320445537567	-0.490222752094269\\
-0.595184564590454	-0.488151907920837\\
-0.589048624038696	-0.486084550619125\\
-0.582912683486938	-0.484021246433258\\
-0.576776802539825	-0.481963068246841\\
-0.570640861988068	-0.479910433292389\\
-0.56450492143631	-0.477864176034927\\
-0.558368980884552	-0.475824683904648\\
-0.552233099937439	-0.47379270195961\\
-0.546097159385681	-0.471768707036972\\
-0.539961218833923	-0.469752967357635\\
-0.53382533788681	-0.467745870351791\\
-0.527689397335052	-0.465747773647308\\
-0.521553456783295	-0.463758707046509\\
-0.515417516231537	-0.461779236793518\\
-0.509281635284424	-0.459808945655823\\
-0.503145694732666	-0.457847982645035\\
-0.497009783983231	-0.455896258354187\\
-0.490873843431473	-0.453953564167023\\
-0.484737932682037	-0.452019482851028\\
-0.47860199213028	-0.450093805789948\\
-0.472466081380844	-0.448175817728043\\
-0.466330170631409	-0.446264952421188\\
-0.460194230079651	-0.444360494613647\\
-0.454058319330215	-0.442461371421814\\
-0.447922378778458	-0.440566778182983\\
-0.441786468029022	-0.438675463199615\\
-0.435650557279587	-0.436786144971848\\
-0.429514616727829	-0.43489745259285\\
-0.423378705978394	-0.433007717132568\\
-0.417242765426636	-0.431115180253983\\
-0.4111068546772	-0.429217964410782\\
-0.404970914125443	-0.427313834428787\\
-0.398835003376007	-0.42540055513382\\
-0.392699092626572	-0.423475623130798\\
-0.386563152074814	-0.421536445617676\\
-0.380427241325378	-0.419580042362213\\
-0.374291300773621	-0.417603224515915\\
-0.368155390024185	-0.415602684020996\\
-0.36201947927475	-0.413574755191803\\
-0.355883538722992	-0.411515802145004\\
-0.349747627973557	-0.409421443939209\\
-0.343611687421799	-0.407287657260895\\
-0.337475776672363	-0.405109494924545\\
-0.331339836120605	-0.402882099151611\\
-0.32520392537117	-0.400600403547287\\
-0.319068014621735	-0.398258656263351\\
-0.312932074069977	-0.395851284265518\\
-0.306796163320541	-0.393371820449829\\
-0.300660222768784	-0.390814185142517\\
-0.294524312019348	-0.388171166181564\\
-0.288388401269913	-0.385435849428177\\
-0.282252460718155	-0.382600665092468\\
-0.276116549968719	-0.379657626152039\\
-0.269980609416962	-0.376598805189133\\
-0.263844698667526	-0.373415440320969\\
-0.257708758115768	-0.370098680257797\\
-0.251572847366333	-0.366639345884323\\
-0.245436921715736	-0.363027840852737\\
-0.23930099606514	-0.359254240989685\\
-0.233165085315704	-0.355308532714844\\
-0.227029159665108	-0.351179927587509\\
-0.220893234014511	-0.346858024597168\\
-0.214757308363914	-0.342331677675247\\
-0.208621382713318	-0.337589681148529\\
-0.202485457062721	-0.332621067762375\\
-0.196349546313286	-0.327414035797119\\
-0.190213620662689	-0.321957558393478\\
-0.184077695012093	-0.316239953041077\\
-0.177941769361496	-0.310250163078308\\
-0.171805843710899	-0.303977012634277\\
-0.165669918060303	-0.297409921884537\\
-0.159534007310867	-0.290538370609283\\
-0.153398081660271	-0.283352494239807\\
-0.147262156009674	-0.275843381881714\\
-0.141126230359077	-0.268002212047577\\
-0.134990304708481	-0.259821891784668\\
-0.128854379057884	-0.251295864582062\\
-0.122718460857868	-0.242419004440308\\
-0.116582542657852	-0.233187451958656\\
-0.110446617007256	-0.223599180579185\\
-0.104310691356659	-0.21365350484848\\
-0.0981747731566429	-0.203352034091949\\
-0.0920388475060463	-0.192698031663895\\
-0.0859029218554497	-0.181697145104408\\
-0.0797670036554337	-0.170357152819633\\
-0.073631078004837	-0.158688247203827\\
-0.0674951523542404	-0.146703168749809\\
-0.0613592304289341	-0.134416982531548\\
-0.0552233085036278	-0.121847301721573\\
-0.0490873865783215	-0.109013997018337\\
-0.0429514609277248	-0.0959396585822105\\
-0.0368155390024185	-0.0826487988233566\\
-0.030679615214467	-0.0691681504249573\\
-0.0245436932891607	-0.0555261969566345\\
-0.0184077695012093	-0.0417532473802567\\
-0.0122718466445804	-0.0278807953000069\\
-0.00613592332229018	-0.0139414062723517\\
0	3.1519346521236e-05\\
0.00613592332229018	0.0140043394640088\\
0.0122718466445804	0.0279434937983751\\
0.0184077695012093	0.0418156124651432\\
0.0245436932891607	0.0555881895124912\\
0.030679615214467	0.0692295730113983\\
0.0368155390024185	0.0827096626162529\\
0.0429514609277248	0.0959997475147247\\
0.0490873865783215	0.109073415398598\\
0.0552233085036278	0.121905870735645\\
0.0613592304289341	0.134474694728851\\
0.0674951523542404	0.146760031580925\\
0.073631078004837	0.158744230866432\\
0.0797670036554337	0.170412197709084\\
0.0859029218554497	0.18175134062767\\
0.0920388475060463	0.192751482129097\\
0.0981747731566429	0.203404650092125\\
0.104310691356659	0.213705480098724\\
0.110446617007256	0.223650485277176\\
0.116582542657852	0.233238264918327\\
0.122718460857868	0.24246934056282\\
0.128854379057884	0.251345813274384\\
0.134990304708481	0.259871572256088\\
0.141126230359077	0.268051713705063\\
0.147262156009674	0.275892674922943\\
0.153398081660271	0.283401936292648\\
0.159534007310867	0.290587693452835\\
0.165669918060303	0.297459304332733\\
0.171805843710899	0.30402660369873\\
0.177941769361496	0.31029999256134\\
0.184077695012093	0.31629005074501\\
0.190213620662689	0.322007775306702\\
0.196349546313286	0.327464699745178\\
0.202485457062721	0.332671970129013\\
0.208621382713318	0.337640970945358\\
0.214757308363914	0.342383176088333\\
0.220893234014511	0.346909821033478\\
0.227029159665108	0.35123211145401\\
0.233165085315704	0.355360835790634\\
0.23930099606514	0.35930672287941\\
0.245436921715736	0.363080471754074\\
0.251572847366333	0.366692066192627\\
0.257708758115768	0.370151460170746\\
0.263844698667526	0.373468071222305\\
0.269980609416962	0.376651257276535\\
0.276116549968719	0.379709780216217\\
0.282252460718155	0.382652461528778\\
0.288388401269913	0.385487288236618\\
0.294524312019348	0.388222068548203\\
0.300660222768784	0.390864431858063\\
0.306796163320541	0.393421500921249\\
0.312932074069977	0.395899891853333\\
0.319068014621735	0.398306399583817\\
0.32520392537117	0.400647044181824\\
0.331339836120605	0.402927666902542\\
0.337475776672363	0.405153602361679\\
0.343611687421799	0.407330363988876\\
0.349747627973557	0.409462809562683\\
0.355883538722992	0.411555469036102\\
0.36201947927475	0.413612842559814\\
0.368155390024185	0.415638864040375\\
0.374291300773621	0.41763761639595\\
0.380427241325378	0.419612497091293\\
0.386563152074814	0.421566843986511\\
0.392699092626572	0.423503994941711\\
0.398835003376007	0.425426721572876\\
0.404970914125443	0.427337676286697\\
0.4111068546772	0.429239392280579\\
0.417242765426636	0.431134343147278\\
0.423378705978394	0.433024436235428\\
0.429514616727829	0.434911757707596\\
0.435650557279587	0.436798006296158\\
0.441786468029022	0.4386847615242\\
0.447922378778458	0.440573632717133\\
0.454058319330215	0.442465513944626\\
0.460194230079651	0.444362133741379\\
0.466330170631409	0.44626396894455\\
0.472466081380844	0.448172271251678\\
0.47860199213028	0.450087785720825\\
0.484737932682037	0.452010959386826\\
0.490873843431473	0.453942477703094\\
0.497009783983231	0.455882638692856\\
0.503145694732666	0.457832008600235\\
0.509281635284424	0.459790527820587\\
0.515417516231537	0.461758375167847\\
0.521553456783295	0.463735729455948\\
0.527689397335052	0.465722411870956\\
0.53382533788681	0.467718422412872\\
0.539961218833923	0.469723433256149\\
0.546097159385681	0.471737176179886\\
0.552233099937439	0.473759412765503\\
0.558368980884552	0.475789606571198\\
0.56450492143631	0.477827191352844\\
0.570640861988068	0.479871898889542\\
0.576776802539825	0.481922924518585\\
0.582912683486938	0.483979791402817\\
0.589048624038696	0.48604154586792\\
0.595184564590454	0.488107770681381\\
0.601320445537567	0.490177512168884\\
0.607456386089325	0.49224990606308\\
0.613592326641083	0.494324326515198\\
0.619728267192841	0.49639955163002\\
0.625864148139954	0.498474925756454\\
0.632000088691711	0.500549376010895\\
0.638136029243469	0.502622067928314\\
0.644271910190582	0.504691779613495\\
0.65040785074234	0.506757616996765\\
0.656543791294098	0.508818686008453\\
0.662679672241211	0.510873734951019\\
0.668815612792969	0.512921810150146\\
0.674951553344727	0.514961719512939\\
0.681087493896484	0.516992449760437\\
0.687223374843597	0.519012689590454\\
0.693359315395355	0.521021783351898\\
0.699495255947113	0.523018300533295\\
0.705631136894226	0.525001227855682\\
0.711767077445984	0.526969492435455\\
0.717903017997742	0.528921782970428\\
0.7240389585495	0.53085732460022\\
0.730174839496613	0.532774806022644\\
0.73631078004837	0.53467321395874\\
0.742446720600128	0.536551296710968\\
0.748582601547241	0.538408219814301\\
0.754718542098999	0.540242969989777\\
0.760854482650757	0.542054295539856\\
0.766990423202515	0.543841123580933\\
0.773126304149628	0.54560261964798\\
0.779262244701385	0.547337591648102\\
0.785398185253143	0.549045443534851\\
0.791534066200256	0.550724864006042\\
0.797670006752014	0.55237478017807\\
0.803805947303772	0.553994596004486\\
0.809941828250885	0.555583298206329\\
0.816077768802643	0.557139933109283\\
0.822213709354401	0.558663606643677\\
0.828349649906158	0.560153722763062\\
0.834485530853271	0.561609148979187\\
0.840621471405029	0.56302934885025\\
0.846757411956787	0.56441342830658\\
0.8528932929039	0.565760672092438\\
0.859029233455658	0.567070364952087\\
0.865165174007416	0.568341672420502\\
0.871301114559174	0.569574356079102\\
0.877436995506287	0.570767164230347\\
0.883572936058044	0.571919798851013\\
0.889708876609802	0.573031902313232\\
0.895844757556915	0.574102580547333\\
0.901980698108673	0.575131356716156\\
0.908116638660431	0.576117694377899\\
0.914252579212189	0.577061355113983\\
0.920388460159302	0.577961683273315\\
0.92652440071106	0.578818142414093\\
0.932660341262817	0.579630553722382\\
0.93879622220993	0.580398499965668\\
0.944932162761688	0.581121325492859\\
0.951068103313446	0.581799149513245\\
0.957203984260559	0.582431435585022\\
0.963339924812317	0.583017945289612\\
0.969475865364075	0.583558320999146\\
0.975611805915833	0.584052622318268\\
0.981747686862946	0.584500193595886\\
0.987883627414703	0.584901213645935\\
0.994019567966461	0.585255324840546\\
1.00015544891357	0.585562646389008\\
1.00629138946533	0.585822761058807\\
1.01242733001709	0.586035549640656\\
1.01856327056885	0.586201310157776\\
1.02469921112061	0.5863196849823\\
1.03083503246307	0.586390674114227\\
1.03697097301483	0.586414217948914\\
1.04310691356659	0.586390495300293\\
1.04924285411835	0.586319386959076\\
1.0553787946701	0.586200952529907\\
1.06151473522186	0.586035251617432\\
1.06765067577362	0.585822463035583\\
1.07378649711609	0.585562646389008\\
1.07992243766785	0.585255682468414\\
1.0860583782196	0.584901928901672\\
1.09219431877136	0.584501504898071\\
1.09833025932312	0.584054529666901\\
1.10446619987488	0.58356100320816\\
1.11060214042664	0.583021283149719\\
1.1167379617691	0.582435607910156\\
1.12287390232086	0.581804037094116\\
1.12900984287262	0.581126868724823\\
1.13514578342438	0.580404281616211\\
1.14128172397614	0.579636573791504\\
1.14741766452789	0.578823804855347\\
1.15355360507965	0.577966630458832\\
1.15968942642212	0.577064871788025\\
1.16582536697388	0.576119244098663\\
1.17196130752563	0.575129628181458\\
1.17809724807739	0.574096620082855\\
1.18423318862915	0.573020279407501\\
1.19036912918091	0.571901023387909\\
1.19650506973267	0.570739150047302\\
1.20264089107513	0.569535076618195\\
1.20877683162689	0.56828910112381\\
1.21491277217865	0.567001461982727\\
1.22104871273041	0.565672695636749\\
1.22718465328217	0.564302921295166\\
1.23332059383392	0.562892556190491\\
1.23945653438568	0.561442196369171\\
1.24559235572815	0.559951841831207\\
1.25172829627991	0.558422088623047\\
1.25786423683167	0.556853413581848\\
1.26400017738342	0.555245816707611\\
1.27013611793518	0.553600013256073\\
1.27627205848694	0.551916182041168\\
1.28240787982941	0.550194978713989\\
1.28854382038116	0.548436462879181\\
1.29467976093292	0.54664134979248\\
1.30081570148468	0.544809758663177\\
1.30695164203644	0.54294216632843\\
1.3130875825882	0.541038870811462\\
1.31922352313995	0.539100706577301\\
1.32535934448242	0.537127614021301\\
1.33149528503418	0.535120069980621\\
1.33763122558594	0.533078670501709\\
1.3437671661377	0.531003594398499\\
1.34990310668945	0.528895497322083\\
1.35603904724121	0.52675449848175\\
1.36217498779297	0.524581253528595\\
1.36831080913544	0.52237606048584\\
1.37444674968719	0.520139396190643\\
1.38058269023895	0.517871379852295\\
1.38671863079071	0.515572905540466\\
1.39285457134247	0.513243973255157\\
1.39899051189423	0.510885179042816\\
1.40512645244598	0.508496940135956\\
1.41126227378845	0.506079494953156\\
1.41739821434021	0.503633499145508\\
1.42353415489197	0.501159191131592\\
1.42967009544373	0.498656898736954\\
1.43580603599548	0.496127367019653\\
1.44194197654724	0.493570625782013\\
1.448077917099	0.490987360477448\\
1.45421373844147	0.488377541303635\\
1.46034967899323	0.485742032527924\\
1.46648561954498	0.483081132173538\\
1.47262156009674	0.480395019054413\\
1.4787575006485	0.477684289216995\\
1.48489344120026	0.474949538707733\\
1.49102938175201	0.472190678119659\\
1.49716520309448	0.469408512115479\\
1.50330114364624	0.466603010892868\\
1.509437084198	0.46377494931221\\
1.51557302474976	0.460924625396729\\
1.52170896530151	0.45805224776268\\
1.52784490585327	0.455158442258835\\
1.53398084640503	0.452243506908417\\
1.5401166677475	0.44930762052536\\
1.54625260829926	0.446351528167725\\
1.55238854885101	0.443375557661057\\
1.55852448940277	0.440379798412323\\
1.56466042995453	0.437364786863327\\
1.57079637050629	0.434331089258194\\
1.57693219184875	0.431278645992279\\
1.58306813240051	0.428208291530609\\
1.58920407295227	0.425120055675507\\
1.59534001350403	0.42201441526413\\
1.60147595405579	0.418891847133636\\
1.60761189460754	0.415752768516541\\
1.6137478351593	0.412597209215164\\
1.61988365650177	0.40942594408989\\
1.62601959705353	0.406239032745361\\
1.63215553760529	0.403036862611771\\
1.63829147815704	0.399819999933243\\
1.6444274187088	0.396588563919067\\
1.65056335926056	0.393343150615692\\
1.65669929981232	0.390083879232407\\
1.66283512115479	0.386811256408691\\
1.66897106170654	0.383525669574738\\
1.6751070022583	0.380227386951447\\
1.68124294281006	0.376916617155075\\
1.68737888336182	0.37359407544136\\
1.69351482391357	0.370259791612625\\
1.69965076446533	0.366914302110672\\
1.7057865858078	0.36355784535408\\
1.71192252635956	0.360190749168396\\
1.71805846691132	0.356813430786133\\
1.72419440746307	0.353426218032837\\
1.73033034801483	0.350029557943344\\
1.73646628856659	0.346623450517654\\
1.74260222911835	0.34320867061615\\
1.74873805046082	0.339785307645798\\
1.75487399101257	0.336353689432144\\
1.76100993156433	0.332914143800735\\
1.76714587211609	0.329467356204987\\
1.77328181266785	0.32601323723793\\
1.7794177532196	0.32255220413208\\
1.78555369377136	0.319084703922272\\
1.79168951511383	0.315611004829407\\
1.79782545566559	0.312131524085999\\
1.80396139621735	0.308646410703659\\
1.8100973367691	0.305156230926514\\
1.81623327732086	0.301661103963852\\
1.82236921787262	0.298161596059799\\
1.82850515842438	0.294657766819\\
1.83464097976685	0.29115018248558\\
1.8407769203186	0.287639111280441\\
1.84691286087036	0.284124851226807\\
1.85304880142212	0.280607610940933\\
1.85918474197388	0.277087926864624\\
1.86532068252563	0.273565977811813\\
1.8714565038681	0.270042240619659\\
1.87759244441986	0.266516774892807\\
1.88372838497162	0.262990355491638\\
1.88986432552338	0.259462803602219\\
1.89600026607513	0.255934834480286\\
1.90213620662689	0.252406656742096\\
1.90827214717865	0.248878359794617\\
1.91440796852112	0.245350763201714\\
1.92054390907288	0.241823777556419\\
1.92667984962463	0.238297820091248\\
1.93281579017639	0.234773442149162\\
1.93895173072815	0.231250807642937\\
1.94508767127991	0.227730050683022\\
1.95122361183167	0.224211782217026\\
1.95735943317413	0.220696419477463\\
1.96349537372589	0.217183843255043\\
1.96963131427765	0.213674873113632\\
1.97576725482941	0.210169434547424\\
1.98190319538116	0.206668198108673\\
1.98803913593292	0.203171297907829\\
1.99417507648468	0.199679180979729\\
2.00031089782715	0.196192219853401\\
2.00644683837891	0.192710429430008\\
2.01258277893066	0.189234465360641\\
2.01871871948242	0.185764610767365\\
2.02485466003418	0.182301118969917\\
2.03099060058594	0.178844377398491\\
2.0371265411377	0.175394684076309\\
2.04326248168945	0.171952337026596\\
2.04939842224121	0.168517842888832\\
2.05553436279297	0.165091410279274\\
2.06167006492615	0.161673530936241\\
2.06780600547791	0.15826427936554\\
2.07394194602966	0.154864296317101\\
2.08007788658142	0.151473641395569\\
2.08621382713318	0.148092955350876\\
2.09234976768494	0.144722372293472\\
2.09848570823669	0.141362309455872\\
2.10462164878845	0.138013169169426\\
2.11075758934021	0.134675174951553\\
2.11689352989197	0.131348624825478\\
2.12302947044373	0.128034323453903\\
2.12916541099548	0.124731987714767\\
2.13530135154724	0.121442347764969\\
2.141437292099	0.118165969848633\\
2.14757299423218	0.114902645349503\\
2.15370893478394	0.111653178930283\\
2.15984487533569	0.108417853713036\\
2.16598081588745	0.105196885764599\\
2.17211675643921	0.10199062526226\\
2.17825269699097	0.0987995862960815\\
2.18438863754272	0.0956241488456726\\
2.19052457809448	0.0924645438790321\\
2.19666051864624	0.0893211886286736\\
2.202796459198	0.086194634437561\\
2.20893239974976	0.0830849185585976\\
2.21506834030151	0.0799928605556488\\
2.22120428085327	0.0769184157252312\\
2.22734022140503	0.0738621056079865\\
2.23347592353821	0.0708243399858475\\
2.23961186408997	0.0678055658936501\\
2.24574780464172	0.0648059621453285\\
2.25188374519348	0.061826303601265\\
2.25801968574524	0.0588664188981056\\
2.264155626297	0.0559271760284901\\
2.27029156684875	0.0530086793005466\\
2.27642750740051	0.0501115843653679\\
2.28256344795227	0.0472358539700508\\
2.28869938850403	0.0443824455142021\\
2.29483532905579	0.0415513701736927\\
2.30097126960754	0.0387431681156158\\
2.3071072101593	0.0359581224620342\\
2.31324291229248	0.0331966169178486\\
2.31937885284424	0.0304590947926044\\
2.325514793396	0.0277462862432003\\
2.33165073394775	0.0250581931322813\\
2.33778667449951	0.0223952699452639\\
2.34392261505127	0.0197579450905323\\
2.35005855560303	0.0171467624604702\\
2.35619449615479	0.0145621206611395\\
2.36233043670654	0.0120043316856027\\
2.3684663772583	0.00947370566427708\\
2.37460231781006	0.00697084702551365\\
2.38073825836182	0.00449608964845538\\
2.38687419891357	0.00204985914751887\\
2.39301013946533	-0.000367537460988387\\
2.39914584159851	-0.00275539699941874\\
2.40528178215027	-0.00511359423398972\\
2.41141772270203	-0.00744149414822459\\
2.41755366325378	-0.00973894167691469\\
2.42368960380554	-0.0120054176077247\\
2.4298255443573	-0.014240269549191\\
2.43596148490906	-0.0164434295147657\\
2.44209742546082	-0.0186141412705183\\
2.44823336601257	-0.0207522679120302\\
2.45436930656433	-0.0228572599589825\\
2.46050524711609	-0.0249288287013769\\
2.46664118766785	-0.0269664116203785\\
2.4727771282196	-0.0289696119725704\\
2.47891306877136	-0.0309381131082773\\
2.48504877090454	-0.0328715778887272\\
2.4911847114563	-0.0347692519426346\\
2.49732065200806	-0.03663095459342\\
2.50345659255981	-0.0384564399719238\\
2.50959253311157	-0.0402449145913124\\
2.51572847366333	-0.0419964492321014\\
2.52186441421509	-0.0437103286385536\\
2.52800035476685	-0.0453859865665436\\
2.5341362953186	-0.0470235496759415\\
2.54027223587036	-0.0486221574246883\\
2.54640817642212	-0.0501815676689148\\
2.55254411697388	-0.051701694726944\\
2.55868005752563	-0.0531816482543945\\
2.56481575965881	-0.0546216480433941\\
2.57095170021057	-0.0560205839574337\\
2.57708764076233	-0.0573786422610283\\
2.58322358131409	-0.0586954057216644\\
2.58935952186584	-0.05997034907341\\
2.5954954624176	-0.0612030886113644\\
2.60163140296936	-0.0623937100172043\\
2.60776734352112	-0.063541442155838\\
2.61390328407288	-0.0646461844444275\\
2.62003922462463	-0.0657073631882668\\
2.62617516517639	-0.0667248219251633\\
2.63231110572815	-0.0676983669400215\\
2.63844704627991	-0.0686275362968445\\
2.64458298683167	-0.0695120319724083\\
2.65071868896484	-0.0703519657254219\\
2.6568546295166	-0.0711464509367943\\
2.66299057006836	-0.0718956515192986\\
2.66912651062012	-0.0725992918014526\\
2.67526245117188	-0.0732570588588715\\
2.68139839172363	-0.0738686472177505\\
2.68753433227539	-0.0744338929653168\\
2.69367027282715	-0.0749527588486671\\
2.69980621337891	-0.0754249766469002\\
2.70594215393066	-0.0758504420518875\\
2.71207809448242	-0.0762287527322769\\
2.71821403503418	-0.0765601247549057\\
2.72434997558594	-0.0768440738320351\\
2.7304859161377	-0.0770808085799217\\
2.73662161827087	-0.077270083129406\\
2.74275755882263	-0.0774118304252625\\
2.74889349937439	-0.0775060430169106\\
2.75502943992615	-0.0775526314973831\\
2.76116538047791	-0.0775516331195831\\
2.76730132102966	-0.0775029063224792\\
2.77343726158142	-0.0774066373705864\\
2.77957320213318	-0.0772629529237747\\
2.78570914268494	-0.0770715922117233\\
2.79184508323669	-0.0768328979611397\\
2.79798102378845	-0.0765469148755074\\
2.80411696434021	-0.0762137398123741\\
2.81025290489197	-0.0758336260914803\\
2.81638884544373	-0.0754065811634064\\
2.8225245475769	-0.0749329030513763\\
2.82866048812866	-0.0744128674268723\\
2.83479642868042	-0.0738465785980225\\
2.84093236923218	-0.0732344835996628\\
2.84706830978394	-0.0725767314434052\\
2.85320425033569	-0.0718737542629242\\
2.85934019088745	-0.0711258351802826\\
2.86547613143921	-0.070333369076252\\
2.87161207199097	-0.0694966390728951\\
2.87774801254272	-0.0686163455247879\\
2.88388395309448	-0.0676927492022514\\
2.89001989364624	-0.0667264312505722\\
2.896155834198	-0.0657177940011024\\
2.90229153633118	-0.0646674782037735\\
2.90842747688293	-0.0635760501027107\\
2.91456341743469	-0.0624441169202328\\
2.92069935798645	-0.061272207647562\\
2.92683529853821	-0.0600611120462418\\
2.93297123908997	-0.0588114112615585\\
2.93910717964172	-0.0575238429009914\\
2.94524312019348	-0.0561992116272449\\
2.95137906074524	-0.0548382773995399\\
2.957515001297	-0.0534417331218719\\
2.96365094184875	-0.0520104840397835\\
2.96978688240051	-0.0505454540252686\\
2.97592282295227	-0.0490472987294197\\
2.98205876350403	-0.0475172325968742\\
2.98819446563721	-0.0459558814764023\\
2.99433040618896	-0.0443644672632217\\
3.00046634674072	-0.0427438393235207\\
3.00660228729248	-0.0410950444638729\\
3.01273822784424	-0.0394191145896912\\
3.018874168396	-0.0377170518040657\\
3.02501010894775	-0.0359900183975697\\
3.03114604949951	-0.0342391058802605\\
3.03728199005127	-0.0324653014540672\\
3.04341793060303	-0.0306699611246586\\
3.04955387115479	-0.0288541186600924\\
3.05568981170654	-0.027019003406167\\
3.0618257522583	-0.0251657776534557\\
3.06796169281006	-0.0232957322150469\\
3.07409739494324	-0.0214100182056427\\
3.080233335495	-0.0195099040865898\\
3.08636927604675	-0.0175966396927834\\
3.09250521659851	-0.0156716238707304\\
3.09864115715027	-0.0137359704822302\\
3.10477709770203	-0.0117910029366612\\
3.11091303825378	-0.0098381657153368\\
3.11704897880554	-0.00787868443876505\\
3.1231849193573	-0.00591375352814794\\
3.12932085990906	-0.0039449199102819\\
3.13545680046082	-0.00197335379198194\\
};
\addlegendentry{Proposed TM model (D=4)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159274101257	0.126960828900337\\
-3.13545680046082	0.126508101820946\\
-3.12932085990906	0.12615467607975\\
-3.1231849193573	0.125888228416443\\
-3.11704897880554	0.125695362687111\\
-3.11091303825378	0.125565528869629\\
-3.10477709770203	0.125485360622406\\
-3.09864115715027	0.125441536307335\\
-3.09250521659851	0.125423029065132\\
-3.08636927604675	0.125414192676544\\
-3.080233335495	0.125403136014938\\
-3.07409739494324	0.125376358628273\\
-3.06796169281006	0.125320062041283\\
-3.0618257522583	0.125217467546463\\
-3.05568981170654	0.125055104494095\\
-3.04955387115479	0.124815560877323\\
-3.04341793060303	0.124481976032257\\
-3.03728199005127	0.124038115143776\\
-3.03114604949951	0.12346289306879\\
-3.02501010894775	0.122735939919949\\
-3.018874168396	0.121837377548218\\
-3.01273822784424	0.120743580162525\\
-3.00660228729248	0.119428738951683\\
-3.00046634674072	0.117867328226566\\
-2.99433040618896	0.116029173135757\\
-2.98819446563721	0.113883450627327\\
-2.98205876350403	0.111395232379436\\
-2.97592282295227	0.108528107404709\\
-2.96978688240051	0.105240717530251\\
-2.96365094184875	0.101488128304482\\
-2.957515001297	0.0972219929099083\\
-2.95137906074524	0.092385821044445\\
-2.94524312019348	0.0869220718741417\\
-2.93910717964172	0.0807625129818916\\
-2.93297123908997	0.0738335028290749\\
-2.92683529853821	0.0660526901483536\\
-2.92069935798645	0.0573308430612087\\
-2.91456341743469	0.0475665777921677\\
-2.90842747688293	0.0366433709859848\\
-2.90229153633118	0.0244380533695221\\
-2.896155834198	0.0108083505183458\\
-2.89001989364624	-0.0044023348018527\\
-2.88388395309448	-0.0213684886693954\\
-2.87774801254272	-0.0402838364243507\\
-2.87161207199097	-0.0613645724952221\\
-2.86547613143921	-0.0848437547683716\\
-2.85934019088745	-0.11097925901413\\
-2.85320425033569	-0.140045091509819\\
-2.84706830978394	-0.172328278422356\\
-2.84093236923218	-0.208132192492485\\
-2.83479642868042	-0.24774494767189\\
-2.82866048812866	-0.291440159082413\\
-2.8225245475769	-0.339447468519211\\
-2.81638884544373	-0.391918033361435\\
-2.81025290489197	-0.448889136314392\\
-2.80411696434021	-0.510239601135254\\
-2.79798102378845	-0.575654685497284\\
-2.79184508323669	-0.644605934619904\\
-2.78570914268494	-0.716323614120483\\
-2.77957320213318	-0.789838314056396\\
-2.77343726158142	-0.864028811454773\\
-2.76730132102966	-0.937715888023376\\
-2.76116538047791	-1.00974881649017\\
-2.75502943992615	-1.07910287380219\\
-2.74889349937439	-1.14494919776917\\
-2.74275755882263	-1.20667207241058\\
-2.73662161827087	-1.26390290260315\\
-2.7304859161377	-1.31646132469177\\
-2.72434997558594	-1.36433947086334\\
-2.71821403503418	-1.40766441822052\\
-2.71207809448242	-1.44663596153259\\
-2.70594215393066	-1.481520652771\\
-2.69980621337891	-1.51260566711426\\
-2.69367027282715	-1.54018819332123\\
-2.68753433227539	-1.56456112861633\\
-2.68139839172363	-1.5860002040863\\
-2.67526245117188	-1.60477483272552\\
-2.66912651062012	-1.62112283706665\\
-2.66299057006836	-1.63526237010956\\
-2.6568546295166	-1.64739274978638\\
-2.65071868896484	-1.65769684314728\\
-2.64458298683167	-1.666335105896\\
-2.63844704627991	-1.67345249652863\\
-2.63231110572815	-1.67917692661285\\
-2.62617516517639	-1.68362855911255\\
-2.62003922462463	-1.68690919876099\\
-2.61390328407288	-1.68911170959473\\
-2.60776734352112	-1.69032001495361\\
-2.60163140296936	-1.69061052799225\\
-2.5954954624176	-1.69004881381989\\
-2.58935952186584	-1.68869590759277\\
-2.58322358131409	-1.68660962581635\\
-2.57708764076233	-1.68383419513702\\
-2.57095170021057	-1.68041706085205\\
-2.56481575965881	-1.67640030384064\\
-2.55868005752563	-1.67181789875031\\
-2.55254411697388	-1.66670513153076\\
-2.54640817642212	-1.6610916852951\\
-2.54027223587036	-1.65500509738922\\
-2.5341362953186	-1.64847087860107\\
-2.52800035476685	-1.64151263237\\
-2.52186441421509	-1.63415062427521\\
-2.51572847366333	-1.62640511989594\\
-2.50959253311157	-1.6182941198349\\
-2.50345659255981	-1.60983371734619\\
-2.49732065200806	-1.60104012489319\\
-2.4911847114563	-1.59192454814911\\
-2.48504877090454	-1.5825035572052\\
-2.47891306877136	-1.57278776168823\\
-2.4727771282196	-1.56278741359711\\
-2.46664118766785	-1.55251407623291\\
-2.46050524711609	-1.54197680950165\\
-2.45436930656433	-1.53118467330933\\
-2.44823336601257	-1.52014672756195\\
-2.44209742546082	-1.50886917114258\\
-2.43596148490906	-1.4973601102829\\
-2.4298255443573	-1.4856276512146\\
-2.42368960380554	-1.47367572784424\\
-2.41755366325378	-1.4615124464035\\
-2.41141772270203	-1.44914197921753\\
-2.40528178215027	-1.43657040596008\\
-2.39914584159851	-1.42380285263062\\
-2.39301013946533	-1.41084265708923\\
-2.38687419891357	-1.39769577980042\\
-2.38073825836182	-1.38436555862427\\
-2.37460231781006	-1.37085628509521\\
-2.3684663772583	-1.35717153549194\\
-2.36233043670654	-1.34331452846527\\
-2.35619449615479	-1.32928895950317\\
-2.35005855560303	-1.31509804725647\\
-2.34392261505127	-1.30074381828308\\
-2.33778667449951	-1.28623008728027\\
-2.33165073394775	-1.27156007289886\\
-2.325514793396	-1.25673532485962\\
-2.31937885284424	-1.24175834655762\\
-2.31324291229248	-1.22663176059723\\
-2.3071072101593	-1.21135818958282\\
-2.30097126960754	-1.19593858718872\\
-2.29483532905579	-1.1803765296936\\
-2.28869938850403	-1.16467225551605\\
-2.28256344795227	-1.14882957935333\\
-2.27642750740051	-1.13284873962402\\
-2.27029156684875	-1.11673176288605\\
-2.264155626297	-1.10048055648804\\
-2.25801968574524	-1.08409678936005\\
-2.25188374519348	-1.06758201122284\\
-2.24574780464172	-1.05093729496002\\
-2.23961186408997	-1.03416419029236\\
-2.23347592353821	-1.0172632932663\\
-2.22734022140503	-1.00023770332336\\
-2.22120428085327	-0.983087241649628\\
-2.21506834030151	-0.965813517570496\\
-2.20893239974976	-0.948417901992798\\
-2.202796459198	-0.930900692939758\\
-2.19666051864624	-0.913263976573944\\
-2.19052457809448	-0.895509004592896\\
-2.18438863754272	-0.87763524055481\\
-2.17825269699097	-0.859645128250122\\
-2.17211675643921	-0.841538369655609\\
-2.16598081588745	-0.823317587375641\\
-2.15984487533569	-0.80498218536377\\
-2.15370893478394	-0.78653359413147\\
-2.14757299423218	-0.767973244190216\\
-2.141437292099	-0.749299943447113\\
-2.13530135154724	-0.730516731739044\\
-2.12916541099548	-0.71162360906601\\
-2.12302947044373	-0.692621290683746\\
-2.11689352989197	-0.673509478569031\\
-2.11075758934021	-0.654290795326233\\
-2.10462164878845	-0.634963989257812\\
-2.09848570823669	-0.615531027317047\\
-2.09234976768494	-0.59599232673645\\
-2.08621382713318	-0.576347351074219\\
-2.08007788658142	-0.556598722934723\\
-2.07394194602966	-0.536745369434357\\
-2.06780600547791	-0.516788721084595\\
-2.06167006492615	-0.496728718280792\\
-2.05553436279297	-0.476566135883331\\
-2.04939842224121	-0.456301778554916\\
-2.04326248168945	-0.435935854911804\\
-2.0371265411377	-0.415468782186508\\
-2.03099060058594	-0.394901275634766\\
-2.02485466003418	-0.374233663082123\\
-2.01871871948242	-0.353466004133224\\
-2.01258277893066	-0.332599133253098\\
-2.00644683837891	-0.311633616685867\\
-2.00031089782715	-0.290568798780441\\
-1.99417507648468	-0.269406080245972\\
-1.98803913593292	-0.248146012425423\\
-1.98190319538116	-0.226788222789764\\
-1.97576725482941	-0.205332949757576\\
-1.96963131427765	-0.183780744671822\\
-1.96349537372589	-0.162132129073143\\
-1.95735943317413	-0.140387043356895\\
-1.95122361183167	-0.11854612082243\\
-1.94508767127991	-0.0966091677546501\\
-1.93895173072815	-0.0745768323540688\\
-1.93281579017639	-0.052448645234108\\
-1.92667984962463	-0.0302258934825659\\
-1.92054390907288	-0.00790766719728708\\
-1.91440796852112	0.014505198225379\\
-1.90827214717865	0.0370130278170109\\
-1.90213620662689	0.0596152245998383\\
-1.89600026607513	0.0823120027780533\\
-1.88986432552338	0.105102889239788\\
-1.88372838497162	0.127988308668137\\
-1.87759244441986	0.150967851281166\\
-1.8714565038681	0.174041554331779\\
-1.86532068252563	0.197209388017654\\
-1.85918474197388	0.220471650362015\\
-1.85304880142212	0.243827909231186\\
-1.84691286087036	0.267278134822845\\
-1.8407769203186	0.290822744369507\\
-1.83464097976685	0.314461201429367\\
-1.82850515842438	0.338194400072098\\
-1.82236921787262	0.362021625041962\\
-1.81623327732086	0.385944128036499\\
-1.8100973367691	0.409960687160492\\
-1.80396139621735	0.434072107076645\\
-1.79782545566559	0.45827853679657\\
-1.79168951511383	0.482580482959747\\
-1.78555369377136	0.506977438926697\\
-1.7794177532196	0.531470000743866\\
-1.77328181266785	0.556058645248413\\
-1.76714587211609	0.580742955207825\\
-1.76100993156433	0.605523943901062\\
-1.75487399101257	0.630401730537415\\
-1.74873805046082	0.655376076698303\\
-1.74260222911835	0.680448293685913\\
-1.73646628856659	0.705617904663086\\
-1.73033034801483	0.730886280536652\\
-1.72419440746307	0.756252527236938\\
-1.71805846691132	0.781718075275421\\
-1.71192252635956	0.807283103466034\\
-1.7057865858078	0.832947850227356\\
-1.69965076446533	0.85871297121048\\
-1.69351482391357	0.884578824043274\\
-1.68737888336182	0.910546004772186\\
-1.68124294281006	0.936615169048309\\
-1.6751070022583	0.962786853313446\\
-1.66897106170654	0.989062011241913\\
-1.66283512115479	1.01543998718262\\
-1.65669929981232	1.0419225692749\\
-1.65056335926056	1.06851041316986\\
-1.6444274187088	1.09520316123962\\
-1.63829147815704	1.12200236320496\\
-1.63215553760529	1.1489086151123\\
-1.62601959705353	1.17592203617096\\
-1.61988365650177	1.20304417610168\\
-1.6137478351593	1.23027467727661\\
-1.60761189460754	1.25761461257935\\
-1.60147595405579	1.28506565093994\\
-1.59534001350403	1.31262731552124\\
-1.58920407295227	1.34030079841614\\
-1.58306813240051	1.3680864572525\\
-1.57693219184875	1.39598619937897\\
-1.57079637050629	1.42399919033051\\
-1.56466042995453	1.45212709903717\\
-1.55852448940277	1.48037004470825\\
-1.55238854885101	1.50872957706451\\
-1.54625260829926	1.53720557689667\\
-1.5401166677475	1.5657993555069\\
-1.53398084640503	1.59451079368591\\
-1.52784490585327	1.62334108352661\\
-1.52170896530151	1.65229070186615\\
-1.51557302474976	1.68136012554169\\
-1.509437084198	1.71055018901825\\
-1.50330114364624	1.73986124992371\\
-1.49716520309448	1.76929342746735\\
-1.49102938175201	1.7988475561142\\
-1.48489344120026	1.82852363586426\\
-1.4787575006485	1.85832250118256\\
-1.47262156009674	1.88824355602264\\
-1.46648561954498	1.91828763484955\\
-1.46034967899323	1.94845414161682\\
-1.45421373844147	1.97874450683594\\
-1.448077917099	2.00915670394897\\
-1.44194197654724	2.03969240188599\\
-1.43580603599548	2.07034969329834\\
-1.42967009544373	2.10112977027893\\
-1.42353415489197	2.13203024864197\\
-1.41739821434021	2.16305208206177\\
-1.41126227378845	2.19419384002686\\
-1.40512645244598	2.22545528411865\\
-1.39899051189423	2.25683498382568\\
-1.39285457134247	2.28833079338074\\
-1.38671863079071	2.31994247436523\\
-1.38058269023895	2.35166788101196\\
-1.37444674968719	2.38350677490234\\
-1.36831080913544	2.41545510292053\\
-1.36217498779297	2.44751238822937\\
-1.35603904724121	2.47967672348022\\
-1.34990310668945	2.51194381713867\\
-1.3437671661377	2.54431319236755\\
-1.33763122558594	2.57678031921387\\
-1.33149528503418	2.60934257507324\\
-1.32535934448242	2.64199757575989\\
-1.31922352313995	2.67474126815796\\
-1.3130875825882	2.70757055282593\\
-1.30695164203644	2.74047923088074\\
-1.30081570148468	2.77346611022949\\
-1.29467976093292	2.80652618408203\\
-1.28854382038116	2.83965253829956\\
-1.28240787982941	2.87284374237061\\
-1.27627205848694	2.90609216690063\\
-1.27013611793518	2.93939423561096\\
-1.26400017738342	2.97274351119995\\
-1.25786423683167	3.00613474845886\\
-1.25172829627991	3.03956246376038\\
-1.24559235572815	3.07301950454712\\
-1.23945653438568	3.10650157928467\\
-1.23332059383392	3.14000034332275\\
-1.22718465328217	-3.10967445373535\\
-1.22104871273041	-3.07616019248962\\
-1.21491277217865	-3.04264831542969\\
-1.20877683162689	-3.00914549827576\\
-1.20264089107513	-2.97565913200378\\
-1.19650506973267	-2.94219565391541\\
-1.19036912918091	-2.90876340866089\\
-1.18423318862915	-2.87536907196045\\
-1.17809724807739	-2.84201955795288\\
-1.17196130752563	-2.80872297286987\\
-1.16582536697388	-2.77548623085022\\
-1.15968942642212	-2.74231600761414\\
-1.15355360507965	-2.70922088623047\\
-1.14741766452789	-2.67620635032654\\
-1.14128172397614	-2.64328122138977\\
-1.13514578342438	-2.61045217514038\\
-1.12900984287262	-2.57772660255432\\
-1.12287390232086	-2.54510998725891\\
-1.1167379617691	-2.51261115074158\\
-1.11060214042664	-2.48023438453674\\
-1.10446619987488	-2.44798898696899\\
-1.09833025932312	-2.41587901115417\\
-1.09219431877136	-2.38391184806824\\
-1.0860583782196	-2.35209274291992\\
-1.07992243766785	-2.32042837142944\\
-1.07378649711609	-2.28892469406128\\
-1.06765067577362	-2.2575855255127\\
-1.06151473522186	-2.22641754150391\\
-1.0553787946701	-2.19542503356934\\
-1.04924285411835	-2.16461324691772\\
-1.04310691356659	-2.13398671150208\\
-1.03697097301483	-2.10354948043823\\
-1.03083503246307	-2.0733060836792\\
-1.02469921112061	-2.04326057434082\\
-1.01856327056885	-2.0134162902832\\
-1.01242733001709	-1.98377645015717\\
-1.00629138946533	-1.95434486865997\\
-1.00015544891357	-1.92512440681458\\
-0.994019567966461	-1.89611804485321\\
-0.987883627414703	-1.86732840538025\\
-0.981747686862946	-1.83875739574432\\
-0.975611805915833	-1.81040775775909\\
-0.969475865364075	-1.78228199481964\\
-0.963339924812317	-1.75438153743744\\
-0.957203984260559	-1.7267073392868\\
-0.951068103313446	-1.69926226139069\\
-0.944932162761688	-1.67204761505127\\
-0.93879622220993	-1.64506304264069\\
-0.932660341262817	-1.61831092834473\\
-0.92652440071106	-1.59179186820984\\
-0.920388460159302	-1.56550657749176\\
-0.914252579212189	-1.53945600986481\\
-0.908116638660431	-1.51364028453827\\
-0.901980698108673	-1.4880598783493\\
-0.895844757556915	-1.46271514892578\\
-0.889708876609802	-1.43760657310486\\
-0.883572936058044	-1.41273379325867\\
-0.877436995506287	-1.38809728622437\\
-0.871301114559174	-1.36369657516479\\
-0.865165174007416	-1.33953213691711\\
-0.859029233455658	-1.31560301780701\\
-0.8528932929039	-1.29190981388092\\
-0.846757411956787	-1.26845097541809\\
-0.840621471405029	-1.24522721767426\\
-0.834485530853271	-1.2222375869751\\
-0.828349649906158	-1.1994823217392\\
-0.822213709354401	-1.1769597530365\\
-0.816077768802643	-1.15467035770416\\
-0.809941828250885	-1.13261282444\\
-0.803805947303772	-1.11078763008118\\
-0.797670006752014	-1.0891922712326\\
-0.791534066200256	-1.06782829761505\\
-0.785398185253143	-1.04669368267059\\
-0.779262244701385	-1.02578818798065\\
-0.773126304149628	-1.00511085987091\\
-0.766990423202515	-0.984660804271698\\
-0.760854482650757	-0.964438438415527\\
-0.754718542098999	-0.944441616535187\\
-0.748582601547241	-0.924671053886414\\
-0.742446720600128	-0.905125081539154\\
-0.73631078004837	-0.885803163051605\\
-0.730174839496613	-0.866704821586609\\
-0.7240389585495	-0.84782886505127\\
-0.717903017997742	-0.82917594909668\\
-0.711767077445984	-0.810743451118469\\
-0.705631136894226	-0.79253214597702\\
-0.699495255947113	-0.774540960788727\\
-0.693359315395355	-0.756769299507141\\
-0.687223374843597	-0.73921662569046\\
-0.681087493896484	-0.721881806850433\\
-0.674951553344727	-0.70476508140564\\
-0.668815612792969	-0.687865018844604\\
-0.662679672241211	-0.671181738376617\\
-0.656543791294098	-0.654714107513428\\
-0.65040785074234	-0.638461709022522\\
-0.644271910190582	-0.622424364089966\\
-0.638136029243469	-0.606600940227509\\
-0.632000088691711	-0.590991854667664\\
-0.625864148139954	-0.575595200061798\\
-0.619728267192841	-0.560411751270294\\
-0.613592326641083	-0.545440852642059\\
-0.607456386089325	-0.530681133270264\\
-0.601320445537567	-0.516132652759552\\
-0.595184564590454	-0.501795470714569\\
-0.589048624038696	-0.487668752670288\\
-0.582912683486938	-0.473751574754715\\
-0.576776802539825	-0.460044324398041\\
-0.570640861988068	-0.446545839309692\\
-0.56450492143631	-0.433256447315216\\
-0.558368980884552	-0.420175135135651\\
-0.552233099937439	-0.407301843166351\\
-0.546097159385681	-0.394636392593384\\
-0.539961218833923	-0.38217756152153\\
-0.53382533788681	-0.369925916194916\\
-0.527689397335052	-0.357880085706711\\
-0.521553456783295	-0.346040219068527\\
-0.515417516231537	-0.334405541419983\\
-0.509281635284424	-0.322976112365723\\
-0.503145694732666	-0.311751276254654\\
-0.497009783983231	-0.300730764865875\\
-0.490873843431473	-0.289913922548294\\
-0.484737932682037	-0.279300212860107\\
-0.47860199213028	-0.268889427185059\\
-0.472466081380844	-0.2586809694767\\
-0.466330170631409	-0.248674422502518\\
-0.460194230079651	-0.238868892192841\\
-0.454058319330215	-0.229264318943024\\
-0.447922378778458	-0.219859555363655\\
-0.441786468029022	-0.210654646158218\\
-0.435650557279587	-0.201648995280266\\
-0.429514616727829	-0.192841485142708\\
-0.423378705978394	-0.184231907129288\\
-0.417242765426636	-0.175818756222725\\
-0.4111068546772	-0.167602181434631\\
-0.404970914125443	-0.159580931067467\\
-0.398835003376007	-0.151754721999168\\
-0.392699092626572	-0.144122436642647\\
-0.386563152074814	-0.136682629585266\\
-0.380427241325378	-0.129435136914253\\
-0.374291300773621	-0.122378818690777\\
-0.368155390024185	-0.115512371063232\\
-0.36201947927475	-0.108834713697433\\
-0.355883538722992	-0.10234522074461\\
-0.349747627973557	-0.096042275428772\\
-0.343611687421799	-0.0899248942732811\\
-0.337475776672363	-0.0839917734265327\\
-0.331339836120605	-0.0782413482666016\\
-0.32520392537117	-0.0726723968982697\\
-0.319068014621735	-0.0672835409641266\\
-0.312932074069977	-0.0620731227099895\\
-0.306796163320541	-0.0570395290851593\\
-0.300660222768784	-0.0521810613572598\\
-0.294524312019348	-0.0474961847066879\\
-0.288388401269913	-0.0429829135537148\\
-0.282252460718155	-0.038639459758997\\
-0.276116549968719	-0.0344640389084816\\
-0.269980609416962	-0.0304544623941183\\
-0.263844698667526	-0.0266088061034679\\
-0.257708758115768	-0.0229246262460947\\
-0.251572847366333	-0.0193999819457531\\
-0.245436921715736	-0.0160322170704603\\
-0.23930099606514	-0.0128195686265826\\
-0.233165085315704	-0.00975892040878534\\
-0.227029159665108	-0.0068479236215353\\
-0.220893234014511	-0.00408401247113943\\
-0.214757308363914	-0.001464729080908\\
-0.208621382713318	0.00101292540784925\\
-0.202485457062721	0.00335197197273374\\
-0.196349546313286	0.00555516360327601\\
-0.190213620662689	0.00762530649080873\\
-0.184077695012093	0.00956622697412968\\
-0.177941769361496	0.0113800568506122\\
-0.171805843710899	0.0130708487704396\\
-0.165669918060303	0.0146412802860141\\
-0.159534007310867	0.0160950515419245\\
-0.153398081660271	0.0174358189105988\\
-0.147262156009674	0.0186665840446949\\
-0.141126230359077	0.0197912491858006\\
-0.134990304708481	0.0208135116845369\\
-0.128854379057884	0.021736990660429\\
-0.122718460857868	0.022565295919776\\
-0.116582542657852	0.0233024191111326\\
-0.110446617007256	0.023952592164278\\
-0.104310691356659	0.0245187152177095\\
-0.0981747731566429	0.0250058807432652\\
-0.0920388475060463	0.0254173371940851\\
-0.0859029218554497	0.0257576089352369\\
-0.0797670036554337	0.0260308850556612\\
-0.073631078004837	0.0262408442795277\\
-0.0674951523542404	0.0263921376317739\\
-0.0613592304289341	0.026488596573472\\
-0.0552233085036278	0.0265350490808487\\
-0.0490873865783215	0.0265351235866547\\
-0.0429514609277248	0.0264932867139578\\
-0.0368155390024185	0.0264139864593744\\
-0.030679615214467	0.02630172111094\\
-0.0245436932891607	0.0261605456471443\\
-0.0184077695012093	0.0259951166808605\\
-0.0122718466445804	0.0258093550801277\\
-0.00613592332229018	0.0256081316620111\\
0	0.0253952778875828\\
0.00613592332229018	0.0251753609627485\\
0.0122718466445804	0.0249532833695412\\
0.0184077695012093	0.0247323662042618\\
0.0245436932891607	0.0245175864547491\\
0.030679615214467	0.024313073605299\\
0.0368155390024185	0.0241234209388494\\
0.0429514609277248	0.0239520668983459\\
0.0490873865783215	0.0238042399287224\\
0.0552233085036278	0.0236834157258272\\
0.0613592304289341	0.0235939454287291\\
0.0674951523542404	0.0235403086990118\\
0.073631078004837	0.0235259439796209\\
0.0797670036554337	0.0235554091632366\\
0.0859029218554497	0.0236328169703484\\
0.0920388475060463	0.0237613711506128\\
0.0981747731566429	0.0239458978176117\\
0.104310691356659	0.024189330637455\\
0.110446617007256	0.0244963821023703\\
0.116582542657852	0.024870241060853\\
0.122718460857868	0.0253148674964905\\
0.128854379057884	0.0258337035775185\\
0.134990304708481	0.0264303348958492\\
0.141126230359077	0.0271083693951368\\
0.147262156009674	0.0278710387647152\\
0.153398081660271	0.0287221912294626\\
0.159534007310867	0.0296647176146507\\
0.165669918060303	0.0307021234184504\\
0.171805843710899	0.031837310642004\\
0.177941769361496	0.0330737009644508\\
0.184077695012093	0.034414142370224\\
0.190213620662689	0.0358617156744003\\
0.196349546313286	0.0374193340539932\\
0.202485457062721	0.0390898510813713\\
0.208621382713318	0.0408757962286472\\
0.214757308363914	0.0427800267934799\\
0.220893234014511	0.0448051542043686\\
0.227029159665108	0.0469539314508438\\
0.233165085315704	0.0492286719381809\\
0.23930099606514	0.051631536334753\\
0.245436921715736	0.0541655011475086\\
0.251572847366333	0.0568320900201797\\
0.257708758115768	0.0596341006457806\\
0.263844698667526	0.0625732764601707\\
0.269980609416962	0.0656518489122391\\
0.276116549968719	0.0688720121979713\\
0.282252460718155	0.0722354128956795\\
0.288388401269913	0.0757438763976097\\
0.294524312019348	0.0793992653489113\\
0.300660222768784	0.0832035019993782\\
0.306796163320541	0.0871582627296448\\
0.312932074069977	0.091264896094799\\
0.319068014621735	0.095525249838829\\
0.32520392537117	0.0999405756592751\\
0.331339836120605	0.104512155056\\
0.337475776672363	0.109241902828217\\
0.343611687421799	0.114130713045597\\
0.349747627973557	0.119180098176003\\
0.355883538722992	0.124390982091427\\
0.36201947927475	0.129765093326569\\
0.368155390024185	0.13530333340168\\
0.374291300773621	0.141006126999855\\
0.380427241325378	0.146875157952309\\
0.386563152074814	0.152911439538002\\
0.392699092626572	0.159115687012672\\
0.398835003376007	0.165488839149475\\
0.404970914125443	0.17203152179718\\
0.4111068546772	0.178745374083519\\
0.417242765426636	0.185630217194557\\
0.423378705978394	0.192687526345253\\
0.429514616727829	0.199917450547218\\
0.435650557279587	0.20732107758522\\
0.441786468029022	0.214899271726608\\
0.447922378778458	0.222651869058609\\
0.454058319330215	0.23057995736599\\
0.460194230079651	0.238684564828873\\
0.466330170631409	0.246965691447258\\
0.472466081380844	0.255424022674561\\
0.47860199213028	0.264060109853745\\
0.484737932682037	0.272874385118484\\
0.490873843431473	0.281867504119873\\
0.497009783983231	0.291039884090424\\
0.503145694732666	0.300392121076584\\
0.509281635284424	0.309924095869064\\
0.515417516231537	0.31963711977005\\
0.521553456783295	0.329531192779541\\
0.527689397335052	0.339606821537018\\
0.53382533788681	0.349864184856415\\
0.539961218833923	0.360304236412048\\
0.546097159385681	0.370927155017853\\
0.552233099937439	0.381733149290085\\
0.558368980884552	0.392722964286804\\
0.56450492143631	0.403897076845169\\
0.570640861988068	0.415255755186081\\
0.576776802539825	0.426799535751343\\
0.582912683486938	0.438529133796692\\
0.589048624038696	0.450444579124451\\
0.595184564590454	0.462546527385712\\
0.601320445537567	0.474835306406021\\
0.607456386089325	0.487311989068985\\
0.613592326641083	0.499976634979248\\
0.619728267192841	0.512829840183258\\
0.625864148139954	0.525872528553009\\
0.632000088691711	0.53910505771637\\
0.638136029243469	0.552528023719788\\
0.644271910190582	0.566141903400421\\
0.65040785074234	0.579947829246521\\
0.656543791294098	0.593945622444153\\
0.662679672241211	0.608137249946594\\
0.668815612792969	0.622522532939911\\
0.674951553344727	0.637102425098419\\
0.681087493896484	0.651877522468567\\
0.687223374843597	0.666849970817566\\
0.693359315395355	0.682018280029297\\
0.699495255947113	0.697385132312775\\
0.705631136894226	0.71295154094696\\
0.711767077445984	0.728717684745789\\
0.717903017997742	0.744684636592865\\
0.7240389585495	0.76085352897644\\
0.730174839496613	0.777226030826569\\
0.73631078004837	0.793802618980408\\
0.742446720600128	0.810584604740143\\
0.748582601547241	0.827573657035828\\
0.754718542098999	0.844770193099976\\
0.760854482650757	0.862176537513733\\
0.766990423202515	0.879793226718903\\
0.773126304149628	0.897621810436249\\
0.779262244701385	0.915663659572601\\
0.785398185253143	0.933920443058014\\
0.791534066200256	0.95239382982254\\
0.797670006752014	0.971085250377655\\
0.803805947303772	0.989996314048767\\
0.809941828250885	1.00912833213806\\
0.816077768802643	1.02848339080811\\
0.822213709354401	1.04806303977966\\
0.828349649906158	1.06786954402924\\
0.834485530853271	1.08790421485901\\
0.840621471405029	1.10816919803619\\
0.846757411956787	1.12866640090942\\
0.8528932929039	1.14939713478088\\
0.859029233455658	1.17036437988281\\
0.865165174007416	1.1915694475174\\
0.871301114559174	1.21301472187042\\
0.877436995506287	1.23470234870911\\
0.883572936058044	1.25663423538208\\
0.889708876609802	1.27881240844727\\
0.895844757556915	1.30123865604401\\
0.901980698108673	1.32391571998596\\
0.908116638660431	1.34684610366821\\
0.914252579212189	1.37003111839294\\
0.920388460159302	1.39347338676453\\
0.92652440071106	1.41717481613159\\
0.932660341262817	1.44113767147064\\
0.93879622220993	1.46536362171173\\
0.944932162761688	1.48985600471497\\
0.951068103313446	1.5146152973175\\
0.957203984260559	1.53964388370514\\
0.963339924812317	1.56494319438934\\
0.969475865364075	1.59051644802094\\
0.975611805915833	1.61636435985565\\
0.981747686862946	1.64248859882355\\
0.987883627414703	1.66889035701752\\
0.994019567966461	1.69557118415833\\
1.00015544891357	1.72253286838531\\
1.00629138946533	1.74977576732635\\
1.01242733001709	1.77730119228363\\
1.01856327056885	1.80510890483856\\
1.02469921112061	1.83320045471191\\
1.03083503246307	1.86157488822937\\
1.03697097301483	1.89023387432098\\
1.04310691356659	1.91917502880096\\
1.04924285411835	1.94839882850647\\
1.0553787946701	1.97790431976318\\
1.06151473522186	2.0076904296875\\
1.06765067577362	2.03775429725647\\
1.07378649711609	2.0680947303772\\
1.07992243766785	2.09870958328247\\
1.0860583782196	2.1295952796936\\
1.09219431877136	2.16074895858765\\
1.09833025932312	2.19216680526733\\
1.10446619987488	2.22384572029114\\
1.11060214042664	2.25578022003174\\
1.1167379617691	2.28796315193176\\
1.12287390232086	2.32039284706116\\
1.12900984287262	2.3530604839325\\
1.13514578342438	2.38595914840698\\
1.14128172397614	2.41908359527588\\
1.14741766452789	2.45242547988892\\
1.15355360507965	2.48597550392151\\
1.15968942642212	2.51972651481628\\
1.16582536697388	2.55366849899292\\
1.17196130752563	2.58779144287109\\
1.17809724807739	2.62208700180054\\
1.18423318862915	2.65654301643372\\
1.19036912918091	2.6911506652832\\
1.19650506973267	2.72589564323425\\
1.20264089107513	2.76076865196228\\
1.20877683162689	2.79575753211975\\
1.21491277217865	2.83084940910339\\
1.22104871273041	2.86603283882141\\
1.22718465328217	2.90129518508911\\
1.23332059383392	2.93662261962891\\
1.23945653438568	2.972003698349\\
1.24559235572815	3.00742506980896\\
1.25172829627991	3.04287362098694\\
1.25786423683167	3.0783383846283\\
1.26400017738342	3.11380410194397\\
1.27013611793518	-3.13392567634583\\
1.27627205848694	-3.09849286079407\\
1.28240787982941	-3.06309342384338\\
1.28854382038116	-3.02774143218994\\
1.29467976093292	-2.99244618415833\\
1.30081570148468	-2.95722079277039\\
1.30695164203644	-2.92207551002502\\
1.3130875825882	-2.88701915740967\\
1.31922352313995	-2.85206341743469\\
1.32535934448242	-2.81721711158752\\
1.33149528503418	-2.78248858451843\\
1.33763122558594	-2.74788665771484\\
1.3437671661377	-2.71342039108276\\
1.34990310668945	-2.67909550666809\\
1.35603904724121	-2.64492011070251\\
1.36217498779297	-2.61090087890625\\
1.36831080913544	-2.57704305648804\\
1.37444674968719	-2.5433521270752\\
1.38058269023895	-2.50983452796936\\
1.38671863079071	-2.47649168968201\\
1.39285457134247	-2.44333124160767\\
1.39899051189423	-2.41035437583923\\
1.40512645244598	-2.37756419181824\\
1.41126227378845	-2.3449649810791\\
1.41739821434021	-2.31255722045898\\
1.42353415489197	-2.2803430557251\\
1.42967009544373	-2.24832558631897\\
1.43580603599548	-2.2165048122406\\
1.44194197654724	-2.18488121032715\\
1.448077917099	-2.15345597267151\\
1.45421373844147	-2.12222862243652\\
1.46034967899323	-2.09120035171509\\
1.46648561954498	-2.06036996841431\\
1.47262156009674	-2.02973747253418\\
1.4787575006485	-1.99930059909821\\
1.48489344120026	-1.96906089782715\\
1.49102938175201	-1.93901479244232\\
1.49716520309448	-1.90916275978088\\
1.50330114364624	-1.87950170040131\\
1.509437084198	-1.85003292560577\\
1.51557302474976	-1.82075178623199\\
1.52170896530151	-1.79165780544281\\
1.52784490585327	-1.76274907588959\\
1.53398084640503	-1.73402380943298\\
1.5401166677475	-1.70547926425934\\
1.54625260829926	-1.67711424827576\\
1.55238854885101	-1.64892649650574\\
1.55852448940277	-1.62091302871704\\
1.56466042995453	-1.59307265281677\\
1.57079637050629	-1.56540262699127\\
1.57693219184875	-1.5379011631012\\
1.58306813240051	-1.51056599617004\\
1.58920407295227	-1.48339474201202\\
1.59534001350403	-1.45638477802277\\
1.60147595405579	-1.4295346736908\\
1.60761189460754	-1.40284216403961\\
1.6137478351593	-1.37630486488342\\
1.61988365650177	-1.34992051124573\\
1.62601959705353	-1.32368731498718\\
1.63215553760529	-1.29760348796844\\
1.63829147815704	-1.27166593074799\\
1.6444274187088	-1.24587368965149\\
1.65056335926056	-1.22022461891174\\
1.65669929981232	-1.19471621513367\\
1.66283512115479	-1.16934776306152\\
1.66897106170654	-1.14411580562592\\
1.6751070022583	-1.11901986598969\\
1.68124294281006	-1.0940580368042\\
1.68737888336182	-1.0692275762558\\
1.69351482391357	-1.04452908039093\\
1.69965076446533	-1.01995825767517\\
1.7057865858078	-0.995515048503876\\
1.71192252635956	-0.971197843551636\\
1.71805846691132	-0.947005033493042\\
1.72419440746307	-0.922935485839844\\
1.73033034801483	-0.89898669719696\\
1.73646628856659	-0.875158667564392\\
1.74260222911835	-0.851450026035309\\
1.74873805046082	-0.827858686447144\\
1.75487399101257	-0.804384469985962\\
1.76100993156433	-0.781025767326355\\
1.76714587211609	-0.757780849933624\\
1.77328181266785	-0.734649837017059\\
1.7794177532196	-0.711630344390869\\
1.78555369377136	-0.688723385334015\\
1.79168951511383	-0.6659255027771\\
1.79782545566559	-0.643238365650177\\
1.80396139621735	-0.620659112930298\\
1.8100973367691	-0.598188638687134\\
1.81623327732086	-0.57582414150238\\
1.82236921787262	-0.553567826747894\\
1.82850515842438	-0.531416475772858\\
1.83464097976685	-0.509369969367981\\
1.8407769203186	-0.487428575754166\\
1.84691286087036	-0.465591073036194\\
1.85304880142212	-0.443856865167618\\
1.85918474197388	-0.422226130962372\\
1.86532068252563	-0.400697886943817\\
1.8714565038681	-0.379271328449249\\
1.87759244441986	-0.357946932315826\\
1.88372838497162	-0.336723506450653\\
1.88986432552338	-0.31560143828392\\
1.89600026607513	-0.294580727815628\\
1.90213620662689	-0.273659586906433\\
1.90827214717865	-0.252839595079422\\
1.91440796852112	-0.23211932182312\\
1.92054390907288	-0.211498931050301\\
1.92667984962463	-0.190979465842247\\
1.93281579017639	-0.170558795332909\\
1.93895173072815	-0.150237992405891\\
1.94508767127991	-0.130016937851906\\
1.95122361183167	-0.109895944595337\\
1.95735943317413	-0.0898742377758026\\
1.96349537372589	-0.0699519291520119\\
1.96963131427765	-0.0501300431787968\\
1.97576725482941	-0.0304079595953226\\
1.98190319538116	-0.0107856374233961\\
1.98803913593292	0.00873591750860214\\
1.99417507648468	0.0281572788953781\\
2.00031089782715	0.0474781394004822\\
2.00644683837891	0.066697895526886\\
2.01258277893066	0.0858166813850403\\
2.01871871948242	0.104833915829659\\
2.02485466003418	0.123749308288097\\
2.03099060058594	0.142562702298164\\
2.0371265411377	0.161274060606956\\
2.04326248168945	0.179881617426872\\
2.04939842224121	0.198386073112488\\
2.05553436279297	0.216786846518517\\
2.06167006492615	0.235082969069481\\
2.06780600547791	0.253274470567703\\
2.07394194602966	0.271360754966736\\
2.08007788658142	0.289340853691101\\
2.08621382713318	0.307214081287384\\
2.09234976768494	0.324980467557907\\
2.09848570823669	0.342638909816742\\
2.10462164878845	0.36018842458725\\
2.11075758934021	0.377628892660141\\
2.11689352989197	0.394959002733231\\
2.12302947044373	0.412178546190262\\
2.12916541099548	0.429286271333694\\
2.13530135154724	0.446281343698502\\
2.141437292099	0.463162511587143\\
2.14757299423218	0.479929625988007\\
2.15370893478394	0.496581435203552\\
2.15984487533569	0.513116598129272\\
2.16598081588745	0.529534161090851\\
2.17211675643921	0.545833170413971\\
2.17825269699097	0.562012910842896\\
2.18438863754272	0.578070938587189\\
2.19052457809448	0.594007551670074\\
2.19666051864624	0.609820246696472\\
2.202796459198	0.625508844852448\\
2.20893239974976	0.641070365905762\\
2.21506834030151	0.656505227088928\\
2.22120428085327	0.671811282634735\\
2.22734022140503	0.686986565589905\\
2.23347592353821	0.702029466629028\\
2.23961186408997	0.716939091682434\\
2.24574780464172	0.731713771820068\\
2.25188374519348	0.746350407600403\\
2.25801968574524	0.76084840297699\\
2.264155626297	0.775205314159393\\
2.27029156684875	0.789419591426849\\
2.27642750740051	0.803488850593567\\
2.28256344795227	0.817411303520203\\
2.28869938850403	0.831184208393097\\
2.29483532905579	0.844805479049683\\
2.30097126960754	0.858273148536682\\
2.3071072101593	0.871584236621857\\
2.31324291229248	0.884736061096191\\
2.31937885284424	0.897726535797119\\
2.325514793396	0.910552382469177\\
2.33165073394775	0.923210322856903\\
2.33778667449951	0.935698390007019\\
2.34392261505127	0.948012590408325\\
2.35005855560303	0.960150361061096\\
2.35619449615479	0.972106635570526\\
2.36233043670654	0.983880043029785\\
2.3684663772583	0.995465278625488\\
2.37460231781006	1.00685834884644\\
2.38073825836182	1.01805686950684\\
2.38687419891357	1.0290549993515\\
2.39301013946533	1.03984844684601\\
2.39914584159851	1.05043351650238\\
2.40528178215027	1.06080424785614\\
2.41141772270203	1.07095634937286\\
2.41755366325378	1.08088481426239\\
2.42368960380554	1.09058213233948\\
2.4298255443573	1.10004460811615\\
2.43596148490906	1.10926580429077\\
2.44209742546082	1.11823844909668\\
2.44823336601257	1.12695646286011\\
2.45436930656433	1.13541257381439\\
2.46050524711609	1.1436003446579\\
2.46664118766785	1.1515109539032\\
2.4727771282196	1.15913724899292\\
2.47891306877136	1.16647088527679\\
2.48504877090454	1.17350101470947\\
2.4911847114563	1.18022096157074\\
2.49732065200806	1.1866192817688\\
2.50345659255981	1.19268691539764\\
2.50959253311157	1.1984121799469\\
2.51572847366333	1.20378518104553\\
2.52186441421509	1.2087926864624\\
2.52800035476685	1.21342277526855\\
2.5341362953186	1.21766209602356\\
2.54027223587036	1.2214982509613\\
2.54640817642212	1.22491586208344\\
2.55254411697388	1.2279007434845\\
2.55868005752563	1.23043704032898\\
2.56481575965881	1.23250925540924\\
2.57095170021057	1.23409855365753\\
2.57708764076233	1.23518908023834\\
2.58322358131409	1.23576092720032\\
2.58935952186584	1.23579466342926\\
2.5954954624176	1.23527252674103\\
2.60163140296936	1.23417139053345\\
2.60776734352112	1.23247098922729\\
2.61390328407288	1.23014938831329\\
2.62003922462463	1.22718286514282\\
2.62617516517639	1.22354865074158\\
2.63231110572815	1.21922314167023\\
2.63844704627991	1.21418166160583\\
2.64458298683167	1.20840001106262\\
2.65071868896484	1.20185601711273\\
2.6568546295166	1.19452178478241\\
2.66299057006836	1.18637561798096\\
2.66912651062012	1.17739474773407\\
2.67526245117188	1.16755604743958\\
2.68139839172363	1.15683996677399\\
2.68753433227539	1.14522671699524\\
2.69367027282715	1.13270127773285\\
2.69980621337891	1.11924874782562\\
2.70594215393066	1.10486102104187\\
2.71207809448242	1.08953034877777\\
2.71821403503418	1.07325637340546\\
2.72434997558594	1.0560427904129\\
2.7304859161377	1.03790020942688\\
2.73662161827087	1.01884710788727\\
2.74275755882263	0.998904228210449\\
2.74889349937439	0.978107929229736\\
2.75502943992615	0.95649516582489\\
2.76116538047791	0.934114933013916\\
2.76730132102966	0.911025285720825\\
2.77343726158142	0.887291073799133\\
2.77957320213318	0.862982630729675\\
2.78570914268494	0.838183462619781\\
2.79184508323669	0.812976598739624\\
2.79798102378845	0.787454307079315\\
2.80411696434021	0.761711895465851\\
2.81025290489197	0.735847651958466\\
2.81638884544373	0.709957778453827\\
2.8225245475769	0.684141397476196\\
2.82866048812866	0.658494591712952\\
2.83479642868042	0.633108019828796\\
2.84093236923218	0.608067631721497\\
2.84706830978394	0.583453774452209\\
2.85320425033569	0.559343814849854\\
2.85934019088745	0.535798966884613\\
2.86547613143921	0.512878477573395\\
2.87161207199097	0.490629881620407\\
2.87774801254272	0.469096750020981\\
2.88388395309448	0.448311656713486\\
2.89001989364624	0.428297907114029\\
2.896155834198	0.409074187278748\\
2.90229153633118	0.390651077032089\\
2.90842747688293	0.373032063245773\\
2.91456341743469	0.356217741966248\\
2.92069935798645	0.340202450752258\\
2.92683529853821	0.32497763633728\\
2.93297123908997	0.310527861118317\\
2.93910717964172	0.296837091445923\\
2.94524312019348	0.283887594938278\\
2.95137906074524	0.27165812253952\\
2.957515001297	0.260126858949661\\
2.96365094184875	0.249270439147949\\
2.96978688240051	0.239065796136856\\
2.97592282295227	0.229487240314484\\
2.98205876350403	0.220509484410286\\
2.98819446563721	0.212109670042992\\
2.99433040618896	0.204260647296906\\
3.00046634674072	0.196941122412682\\
3.00660228729248	0.190125152468681\\
3.01273822784424	0.183790355920792\\
3.018874168396	0.177914187312126\\
3.02501010894775	0.172472611069679\\
3.03114604949951	0.167445942759514\\
3.03728199005127	0.162812665104866\\
3.04341793060303	0.158551573753357\\
3.04955387115479	0.154645070433617\\
3.05568981170654	0.151072114706039\\
3.0618257522583	0.147816240787506\\
3.06796169281006	0.144858121871948\\
3.07409739494324	0.142181649804115\\
3.080233335495	0.139771699905396\\
3.08636927604675	0.137609332799911\\
3.09250521659851	0.135681495070457\\
3.09864115715027	0.133972778916359\\
3.10477709770203	0.132467523217201\\
3.11091303825378	0.131152555346489\\
3.11704897880554	0.130014911293983\\
3.1231849193573	0.129039034247398\\
3.12932085990906	0.128213152289391\\
3.13545680046082	0.127524957060814\\
};
\addlegendentry{Trigonometric model (D=200)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159274101257	0.0748521164059639\\
-3.13545680046082	0.0726512670516968\\
-3.12932085990906	0.0704856291413307\\
-3.1231849193573	0.0683588162064552\\
-3.11704897880554	0.0662638619542122\\
-3.11091303825378	0.0642087161540985\\
-3.10477709770203	0.0621886141598225\\
-3.09864115715027	0.0602026209235191\\
-3.09250521659851	0.0582553260028362\\
-3.08636927604675	0.0563418157398701\\
-3.080233335495	0.0544659718871117\\
-3.07409739494324	0.0526255443692207\\
-3.06796169281006	0.0508191250264645\\
-3.0618257522583	0.0490496605634689\\
-3.05568981170654	0.0473132319748402\\
-3.04955387115479	0.0456118807196617\\
-3.04341793060303	0.0439462587237358\\
-3.03728199005127	0.0423137471079826\\
-3.03114604949951	0.0407159514725208\\
-3.02501010894775	0.0391514077782631\\
-3.018874168396	0.0376213528215885\\
-3.01273822784424	0.0361238867044449\\
-3.00660228729248	0.034656997770071\\
-3.00046634674072	0.0332251973450184\\
-2.99433040618896	0.0318240970373154\\
-2.98819446563721	0.0304557550698519\\
-2.98205876350403	0.0291191954165697\\
-2.97592282295227	0.027812197804451\\
-2.96978688240051	0.0265385340899229\\
-2.96365094184875	0.0252917595207691\\
-2.957515001297	0.0240775868296623\\
-2.95137906074524	0.0228919629007578\\
-2.94524312019348	0.0217355582863092\\
-2.93910717964172	0.0206096097826958\\
-2.93297123908997	0.0195131897926331\\
-2.92683529853821	0.0184431988745928\\
-2.92069935798645	0.0174022596329451\\
-2.91456341743469	0.0163890309631824\\
-2.90842747688293	0.0154023841023445\\
-2.90229153633118	0.014443464577198\\
-2.896155834198	0.0135116698220372\\
-2.89001989364624	0.0126071581616998\\
-2.88388395309448	0.0117278192192316\\
-2.87774801254272	0.0108751151710749\\
-2.87161207199097	0.0100459661334753\\
-2.86547613143921	0.00924437679350376\\
-2.85934019088745	0.00846744515001774\\
-2.85320425033569	0.0077147614210844\\
-2.84706830978394	0.00698785344138741\\
-2.84093236923218	0.00628328276798129\\
-2.83479642868042	0.00560159282758832\\
-2.82866048812866	0.00494600320234895\\
-2.8225245475769	0.00431220326572657\\
-2.81638884544373	0.00370398256927729\\
-2.81025290489197	0.00311761116608977\\
-2.80411696434021	0.00255366438068449\\
-2.79798102378845	0.00201119598932564\\
-2.79184508323669	0.00149192428216338\\
-2.78570914268494	0.000995341339148581\\
-2.77957320213318	0.000518680608365685\\
-2.77343726158142	6.49090798106045e-05\\
-2.76730132102966	-0.00036770838778466\\
-2.76116538047791	-0.000779574562329799\\
-2.75502943992615	-0.00117149215657264\\
-2.74889349937439	-0.00154255190864205\\
-2.74275755882263	-0.00189226109068841\\
-2.73662161827087	-0.00222121831029654\\
-2.7304859161377	-0.00253135524690151\\
-2.72434997558594	-0.00282211974263191\\
-2.71821403503418	-0.00308991875499487\\
-2.71207809448242	-0.00334241590462625\\
-2.70594215393066	-0.00357615016400814\\
-2.69980621337891	-0.0037884518969804\\
-2.69367027282715	-0.00398470368236303\\
-2.68753433227539	-0.00415840931236744\\
-2.68139839172363	-0.00431729201227427\\
-2.67526245117188	-0.00445735128596425\\
-2.66912651062012	-0.00457987608388066\\
-2.66299057006836	-0.00468367664143443\\
-2.6568546295166	-0.00477188639342785\\
-2.65071868896484	-0.00484175374731421\\
-2.64458298683167	-0.00489666685461998\\
-2.63844704627991	-0.00493475515395403\\
-2.63231110572815	-0.00495541095733643\\
-2.62617516517639	-0.00496085081249475\\
-2.62003922462463	-0.00494859088212252\\
-2.61390328407288	-0.00492371898144484\\
-2.60776734352112	-0.0048816897906363\\
-2.60163140296936	-0.00482638506218791\\
-2.5954954624176	-0.00475508533418179\\
-2.58935952186584	-0.00467176549136639\\
-2.58322358131409	-0.00457289628684521\\
-2.57708764076233	-0.00446276972070336\\
-2.57095170021057	-0.00433656666427851\\
-2.56481575965881	-0.0041984268464148\\
-2.55868005752563	-0.00404786039143801\\
-2.55254411697388	-0.00388657487928867\\
-2.54640817642212	-0.00371386809274554\\
-2.54027223587036	-0.00352940056473017\\
-2.5341362953186	-0.00333395646885037\\
-2.52800035476685	-0.00312855676747859\\
-2.52186441421509	-0.00291230087168515\\
-2.51572847366333	-0.00268800230696797\\
-2.50959253311157	-0.00245467340573668\\
-2.50345659255981	-0.00221301685087383\\
-2.49732065200806	-0.00196463614702225\\
-2.4911847114563	-0.00170751637779176\\
-2.48504877090454	-0.00144260842353106\\
-2.47891306877136	-0.00117519579362124\\
-2.4727771282196	-0.000898599857464433\\
-2.46664118766785	-0.000619895290583372\\
-2.46050524711609	-0.000334860640577972\\
-2.45436930656433	-4.83941730635706e-05\\
-2.44823336601257	0.00024411287449766\\
-2.44209742546082	0.000536477600689977\\
-2.43596148490906	0.000829493801575154\\
-2.4298255443573	0.0011261940235272\\
-2.42368960380554	0.00142098579090089\\
-2.41755366325378	0.0017174530075863\\
-2.41141772270203	0.00200879317708313\\
-2.40528178215027	0.00230022775940597\\
-2.39914584159851	0.00258810678496957\\
-2.39301013946533	0.00287167960777879\\
-2.38687419891357	0.0031493604183197\\
-2.38073825836182	0.00342430383898318\\
-2.37460231781006	0.00369067257270217\\
-2.3684663772583	0.00394817674532533\\
-2.36233043670654	0.00419878493994474\\
-2.35619449615479	0.0044388473033905\\
-2.35005855560303	0.00466809747740626\\
-2.34392261505127	0.00488586630672216\\
-2.33778667449951	0.00509173423051834\\
-2.33165073394775	0.00528413755819201\\
-2.325514793396	0.00546055566519499\\
-2.31937885284424	0.00562097225338221\\
-2.31324291229248	0.00576358335092664\\
-2.3071072101593	0.00588963599875569\\
-2.30097126960754	0.00599443586543202\\
-2.29483532905579	0.00607965514063835\\
-2.28869938850403	0.00614255061373115\\
-2.28256344795227	0.00618110783398151\\
-2.27642750740051	0.00619686301797628\\
-2.27029156684875	0.00618526572361588\\
-2.264155626297	0.00614767568185925\\
-2.25801968574524	0.00608170311897993\\
-2.25188374519348	0.00598468631505966\\
-2.24574780464172	0.00585639709606767\\
-2.23961186408997	0.00569621520116925\\
-2.23347592353821	0.00550134060904384\\
-2.22734022140503	0.00527103524655104\\
-2.22120428085327	0.00500419968739152\\
-2.21506834030151	0.00469721108675003\\
-2.20893239974976	0.00435186177492142\\
-2.202796459198	0.00396439339965582\\
-2.19666051864624	0.00353387533687055\\
-2.19052457809448	0.00305691012181342\\
-2.18438863754272	0.00253744726069272\\
-2.17825269699097	0.00196760334074497\\
-2.17211675643921	0.00134964287281036\\
-2.16598081588745	0.000680872646626085\\
-2.15984487533569	-3.99712043872569e-05\\
-2.15370893478394	-0.000816094223409891\\
-2.14757299423218	-0.00164576852694154\\
-2.141437292099	-0.00253486516885459\\
-2.13530135154724	-0.00348318926990032\\
-2.12916541099548	-0.00448985677212477\\
-2.12302947044373	-0.00555831287056208\\
-2.11689352989197	-0.00669217249378562\\
-2.11075758934021	-0.00788891408592463\\
-2.10462164878845	-0.00915480218827724\\
-2.09848570823669	-0.0104858856648207\\
-2.09234976768494	-0.0118899708613753\\
-2.08621382713318	-0.0133630707859993\\
-2.08007788658142	-0.0149091500788927\\
-2.07394194602966	-0.0165297072380781\\
-2.06780600547791	-0.0182251427322626\\
-2.06167006492615	-0.0199967995285988\\
-2.05553436279297	-0.0218470115214586\\
-2.04939842224121	-0.023778535425663\\
-2.04326248168945	-0.0257895085960627\\
-2.0371265411377	-0.0278831943869591\\
-2.03099060058594	-0.0300585888326168\\
-2.02485466003418	-0.0323205329477787\\
-2.01871871948242	-0.0346636660397053\\
-2.01258277893066	-0.0370961576700211\\
-2.00644683837891	-0.0396166890859604\\
-2.00031089782715	-0.0422225184738636\\
-1.99417507648468	-0.0449161008000374\\
-1.98803913593292	-0.0477027408778667\\
-1.98190319538116	-0.0505755878984928\\
-1.97576725482941	-0.0535398386418819\\
-1.96963131427765	-0.0565958395600319\\
-1.96349537372589	-0.0597401894629002\\
-1.95735943317413	-0.0629775300621986\\
-1.95122361183167	-0.066304475069046\\
-1.94508767127991	-0.0697226524353027\\
-1.93895173072815	-0.0732311606407166\\
-1.93281579017639	-0.0768311247229576\\
-1.92667984962463	-0.0805182829499245\\
-1.92054390907288	-0.0842952728271484\\
-1.91440796852112	-0.0881616175174713\\
-1.90827214717865	-0.0921122133731842\\
-1.90213620662689	-0.096152126789093\\
-1.89600026607513	-0.100275427103043\\
-1.88986432552338	-0.104481056332588\\
-1.88372838497162	-0.108770608901978\\
-1.87759244441986	-0.113140523433685\\
-1.8714565038681	-0.117586955428123\\
-1.86532068252563	-0.122110612690449\\
-1.85918474197388	-0.126707151532173\\
-1.85304880142212	-0.131373703479767\\
-1.84691286087036	-0.136112958192825\\
-1.8407769203186	-0.140914231538773\\
-1.83464097976685	-0.145781189203262\\
-1.82850515842438	-0.150709331035614\\
-1.82236921787262	-0.155693143606186\\
-1.81623327732086	-0.16073177754879\\
-1.8100973367691	-0.165819436311722\\
-1.80396139621735	-0.170954629778862\\
-1.79782545566559	-0.1761334836483\\
-1.79168951511383	-0.181350022554398\\
-1.78555369377136	-0.186603978276253\\
-1.7794177532196	-0.191886261105537\\
-1.77328181266785	-0.197197258472443\\
-1.76714587211609	-0.202527597546577\\
-1.76100993156433	-0.207880675792694\\
-1.75487399101257	-0.213245302438736\\
-1.74873805046082	-0.218618541955948\\
-1.74260222911835	-0.223998576402664\\
-1.73646628856659	-0.229376092553139\\
-1.73033034801483	-0.234750956296921\\
-1.72419440746307	-0.240116104483604\\
-1.71805846691132	-0.245466575026512\\
-1.71192252635956	-0.250798642635345\\
-1.7057865858078	-0.256109476089478\\
-1.69965076446533	-0.261392027139664\\
-1.69351482391357	-0.266640394926071\\
-1.68737888336182	-0.271854013204575\\
-1.68124294281006	-0.277027517557144\\
-1.6751070022583	-0.282150864601135\\
-1.66897106170654	-0.287228614091873\\
-1.66283512115479	-0.292251110076904\\
-1.65669929981232	-0.29721587896347\\
-1.65056335926056	-0.3021180331707\\
-1.6444274187088	-0.30695566534996\\
-1.63829147815704	-0.311725109815598\\
-1.63215553760529	-0.316419094800949\\
-1.62601959705353	-0.321035772562027\\
-1.61988365650177	-0.325573980808258\\
-1.6137478351593	-0.330029398202896\\
-1.60761189460754	-0.334399849176407\\
-1.60147595405579	-0.338679254055023\\
-1.59534001350403	-0.34286767244339\\
-1.58920407295227	-0.346963167190552\\
-1.58306813240051	-0.350961297750473\\
-1.57693219184875	-0.35486176609993\\
-1.57079637050629	-0.358662545681\\
-1.56466042995453	-0.362358927726746\\
-1.55852448940277	-0.365950912237167\\
-1.55238854885101	-0.369441121816635\\
-1.54625260829926	-0.372822999954224\\
-1.5401166677475	-0.376095682382584\\
-1.53398084640503	-0.379258960485458\\
-1.52784490585327	-0.382314771413803\\
-1.52170896530151	-0.385258823633194\\
-1.51557302474976	-0.38809072971344\\
-1.509437084198	-0.390812456607819\\
-1.50330114364624	-0.393420845270157\\
-1.49716520309448	-0.395919024944305\\
-1.49102938175201	-0.398303329944611\\
-1.48489344120026	-0.400574833154678\\
-1.4787575006485	-0.402735561132431\\
-1.47262156009674	-0.404786616563797\\
-1.46648561954498	-0.406724542379379\\
-1.46034967899323	-0.40855348110199\\
-1.45421373844147	-0.410271197557449\\
-1.448077917099	-0.411880224943161\\
-1.44194197654724	-0.41338175535202\\
-1.43580603599548	-0.41477644443512\\
-1.42967009544373	-0.416062414646149\\
-1.42353415489197	-0.417244076728821\\
-1.41739821434021	-0.418323218822479\\
-1.41126227378845	-0.419297844171524\\
-1.40512645244598	-0.420170217752457\\
-1.39899051189423	-0.420943677425385\\
-1.39285457134247	-0.421618431806564\\
-1.38671863079071	-0.422195822000504\\
-1.38058269023895	-0.422676771879196\\
-1.37444674968719	-0.423064321279526\\
-1.36831080913544	-0.423357397317886\\
-1.36217498779297	-0.423559367656708\\
-1.35603904724121	-0.42367285490036\\
-1.34990310668945	-0.423697620630264\\
-1.3437671661377	-0.423637181520462\\
-1.33763122558594	-0.423488616943359\\
-1.33149528503418	-0.423259913921356\\
-1.32535934448242	-0.422950893640518\\
-1.31922352313995	-0.422560423612595\\
-1.3130875825882	-0.422093987464905\\
-1.30695164203644	-0.421550899744034\\
-1.30081570148468	-0.420933365821838\\
-1.29467976093292	-0.420243918895721\\
-1.28854382038116	-0.41948339343071\\
-1.28240787982941	-0.418655693531036\\
-1.27627205848694	-0.417760074138641\\
-1.27013611793518	-0.416797637939453\\
-1.26400017738342	-0.415772825479507\\
-1.25786423683167	-0.414686650037766\\
-1.25172829627991	-0.413540184497833\\
-1.24559235572815	-0.412335067987442\\
-1.23945653438568	-0.411073237657547\\
-1.23332059383392	-0.409755855798721\\
-1.22718465328217	-0.408386915922165\\
-1.22104871273041	-0.406965553760529\\
-1.21491277217865	-0.405494898557663\\
-1.20877683162689	-0.403976291418076\\
-1.20264089107513	-0.402410864830017\\
-1.19650506973267	-0.400799810886383\\
-1.19036912918091	-0.399147063493729\\
-1.18423318862915	-0.397450774908066\\
-1.17809724807739	-0.39571538567543\\
-1.17196130752563	-0.393941104412079\\
-1.16582536697388	-0.392129272222519\\
-1.15968942642212	-0.390283167362213\\
-1.15355360507965	-0.388402312994003\\
-1.14741766452789	-0.386488020420074\\
-1.14128172397614	-0.384543627500534\\
-1.13514578342438	-0.38256773352623\\
-1.12900984287262	-0.380564600229263\\
-1.12287390232086	-0.378534436225891\\
-1.1167379617691	-0.37647819519043\\
-1.11060214042664	-0.374397337436676\\
-1.10446619987488	-0.37229385972023\\
-1.09833025932312	-0.370168328285217\\
-1.09219431877136	-0.368021905422211\\
-1.0860583782196	-0.36585733294487\\
-1.07992243766785	-0.363672465085983\\
-1.07378649711609	-0.361471593379974\\
-1.06765067577362	-0.3592549264431\\
-1.06151473522186	-0.357023745775223\\
-1.0553787946701	-0.354778349399567\\
-1.04924285411835	-0.352520763874054\\
-1.04310691356659	-0.35025155544281\\
-1.03697097301483	-0.347970545291901\\
-1.03083503246307	-0.345682948827744\\
-1.02469921112061	-0.343384236097336\\
-1.01856327056885	-0.341079115867615\\
-1.01242733001709	-0.338767558336258\\
-1.00629138946533	-0.336448788642883\\
-1.00015544891357	-0.334126174449921\\
-0.994019567966461	-0.331799209117889\\
-0.987883627414703	-0.329469710588455\\
-0.981747686862946	-0.327137023210526\\
-0.975611805915833	-0.324802607297897\\
-0.969475865364075	-0.322468549013138\\
-0.963339924812317	-0.32013276219368\\
-0.957203984260559	-0.317798435688019\\
-0.951068103313446	-0.315465360879898\\
-0.944932162761688	-0.313134044408798\\
-0.93879622220993	-0.310804843902588\\
-0.932660341262817	-0.308479130268097\\
-0.92652440071106	-0.306156724691391\\
-0.920388460159302	-0.30383837223053\\
-0.914252579212189	-0.301525741815567\\
-0.908116638660431	-0.299218237400055\\
-0.901980698108673	-0.296915739774704\\
-0.895844757556915	-0.294620394706726\\
-0.889708876609802	-0.292331486940384\\
-0.883572936058044	-0.290049821138382\\
-0.877436995506287	-0.287775367498398\\
-0.871301114559174	-0.285509407520294\\
-0.865165174007416	-0.283251076936722\\
-0.859029233455658	-0.281001657247543\\
-0.8528932929039	-0.278761565685272\\
-0.846757411956787	-0.276531040668488\\
-0.840621471405029	-0.274309545755386\\
-0.834485530853271	-0.2720967233181\\
-0.828349649906158	-0.269895076751709\\
-0.822213709354401	-0.267703026533127\\
-0.816077768802643	-0.265521258115768\\
-0.809941828250885	-0.263351321220398\\
-0.803805947303772	-0.261191457509995\\
-0.797670006752014	-0.259041845798492\\
-0.791534066200256	-0.256903856992722\\
-0.785398185253143	-0.254777610301971\\
-0.779262244701385	-0.252661496400833\\
-0.773126304149628	-0.250557124614716\\
-0.766990423202515	-0.248463541269302\\
-0.760854482650757	-0.246380835771561\\
-0.754718542098999	-0.244310438632965\\
-0.748582601547241	-0.242251336574554\\
-0.742446720600128	-0.240204080939293\\
-0.73631078004837	-0.238167852163315\\
-0.730174839496613	-0.236142292618752\\
-0.7240389585495	-0.234128177165985\\
-0.717903017997742	-0.232125401496887\\
-0.711767077445984	-0.230133131146431\\
-0.705631136894226	-0.228151574730873\\
-0.699495255947113	-0.226181507110596\\
-0.693359315395355	-0.224222362041473\\
-0.687223374843597	-0.222273275256157\\
-0.681087493896484	-0.220335245132446\\
-0.674951553344727	-0.218407735228539\\
-0.668815612792969	-0.216489255428314\\
-0.662679672241211	-0.214581310749054\\
-0.656543791294098	-0.212683469057083\\
-0.65040785074234	-0.210794538259506\\
-0.644271910190582	-0.208916500210762\\
-0.638136029243469	-0.207045927643776\\
-0.632000088691711	-0.205184996128082\\
-0.625864148139954	-0.203333124518394\\
-0.619728267192841	-0.20148977637291\\
-0.613592326641083	-0.199654415249825\\
-0.607456386089325	-0.197828024625778\\
-0.601320445537567	-0.196009203791618\\
-0.595184564590454	-0.194197967648506\\
-0.589048624038696	-0.192394435405731\\
-0.582912683486938	-0.190597787499428\\
-0.576776802539825	-0.188807666301727\\
-0.570640861988068	-0.187025502324104\\
-0.56450492143631	-0.185249149799347\\
-0.558368980884552	-0.183478251099586\\
-0.552233099937439	-0.181714534759521\\
-0.546097159385681	-0.179956406354904\\
-0.539961218833923	-0.178202837705612\\
-0.53382533788681	-0.176455035805702\\
-0.527689397335052	-0.174712941050529\\
-0.521553456783295	-0.172974780201912\\
-0.515417516231537	-0.171241819858551\\
-0.509281635284424	-0.169512987136841\\
-0.503145694732666	-0.167787849903107\\
-0.497009783983231	-0.166066810488701\\
-0.490873843431473	-0.164349555969238\\
-0.484737932682037	-0.162636578083038\\
-0.47860199213028	-0.160925328731537\\
-0.472466081380844	-0.159217998385429\\
-0.466330170631409	-0.157513692975044\\
-0.460194230079651	-0.155811205506325\\
-0.454058319330215	-0.154111385345459\\
-0.447922378778458	-0.152414038777351\\
-0.441786468029022	-0.150718167424202\\
-0.435650557279587	-0.149025321006775\\
-0.429514616727829	-0.147333666682243\\
-0.423378705978394	-0.145643681287766\\
-0.417242765426636	-0.143955320119858\\
-0.4111068546772	-0.142267659306526\\
-0.404970914125443	-0.140581786632538\\
-0.398835003376007	-0.138896971940994\\
-0.392699092626572	-0.137212678790092\\
-0.386563152074814	-0.135529860854149\\
-0.380427241325378	-0.133847400546074\\
-0.374291300773621	-0.132165879011154\\
-0.368155390024185	-0.130484893918037\\
-0.36201947927475	-0.128804072737694\\
-0.355883538722992	-0.127123638987541\\
-0.349747627973557	-0.125444382429123\\
-0.343611687421799	-0.123764760792255\\
-0.337475776672363	-0.122085310518742\\
-0.331339836120605	-0.120405949652195\\
-0.32520392537117	-0.118728406727314\\
-0.319068014621735	-0.117049679160118\\
-0.312932074069977	-0.115371115505695\\
-0.306796163320541	-0.113693699240685\\
-0.300660222768784	-0.11201623827219\\
-0.294524312019348	-0.110338807106018\\
-0.288388401269913	-0.108661457896233\\
-0.282252460718155	-0.106983959674835\\
-0.276116549968719	-0.105307452380657\\
-0.269980609416962	-0.103631518781185\\
-0.263844698667526	-0.101955465972424\\
-0.257708758115768	-0.100280351936817\\
-0.251572847366333	-0.0986065119504929\\
-0.245436921715736	-0.0969313979148865\\
-0.23930099606514	-0.095259003341198\\
-0.233165085315704	-0.093585416674614\\
-0.227029159665108	-0.0919141173362732\\
-0.220893234014511	-0.0902435258030891\\
-0.214757308363914	-0.0885728895664215\\
-0.208621382713318	-0.0869052112102509\\
-0.202485457062721	-0.0852372348308563\\
-0.196349546313286	-0.0835700407624245\\
-0.190213620662689	-0.0819065198302269\\
-0.184077695012093	-0.0802432522177696\\
-0.177941769361496	-0.0785809680819511\\
-0.171805843710899	-0.076921172440052\\
-0.165669918060303	-0.0752630308270454\\
-0.159534007310867	-0.0736077353358269\\
-0.153398081660271	-0.0719534382224083\\
-0.147262156009674	-0.0703011751174927\\
-0.141126230359077	-0.0686514750123024\\
-0.134990304708481	-0.067003957927227\\
-0.128854379057884	-0.0653594583272934\\
-0.122718460857868	-0.063716784119606\\
-0.116582542657852	-0.0620777830481529\\
-0.110446617007256	-0.0604407861828804\\
-0.104310691356659	-0.0588065050542355\\
-0.0981747731566429	-0.0571758151054382\\
-0.0920388475060463	-0.055547121912241\\
-0.0859029218554497	-0.053922176361084\\
-0.0797670036554337	-0.052298940718174\\
-0.073631078004837	-0.0506800785660744\\
-0.0674951523542404	-0.0490645356476307\\
-0.0613592304289341	-0.0474517568945885\\
-0.0552233085036278	-0.0458415858447552\\
-0.0490873865783215	-0.0442352034151554\\
-0.0429514609277248	-0.0426327735185623\\
-0.0368155390024185	-0.0410325676202774\\
-0.030679615214467	-0.0394356846809387\\
-0.0245436932891607	-0.0378414951264858\\
-0.0184077695012093	-0.0362496860325336\\
-0.0122718466445804	-0.0346628129482269\\
-0.00613592332229018	-0.033077709376812\\
0	-0.0314961075782776\\
0.00613592332229018	-0.0299160182476044\\
0.0122718466445804	-0.0283379070460796\\
0.0184077695012093	-0.0267634019255638\\
0.0245436932891607	-0.0251913033425808\\
0.030679615214467	-0.0236202832311392\\
0.0368155390024185	-0.0220522992312908\\
0.0429514609277248	-0.0204841271042824\\
0.0490873865783215	-0.0189184974879026\\
0.0552233085036278	-0.0173528827726841\\
0.0613592304289341	-0.0157885886728764\\
0.0674951523542404	-0.0142242284491658\\
0.073631078004837	-0.0126592507585883\\
0.0797670036554337	-0.0110949827358127\\
0.0859029218554497	-0.00952978245913982\\
0.0920388475060463	-0.00796333234757185\\
0.0981747731566429	-0.00639454042539001\\
0.104310691356659	-0.00482434127479792\\
0.110446617007256	-0.00325037888251245\\
0.116582542657852	-0.00167546654120088\\
0.122718460857868	-9.40914760576561e-05\\
0.128854379057884	0.00148992612957954\\
0.134990304708481	0.00307842157781124\\
0.141126230359077	0.00467467773705721\\
0.147262156009674	0.00627447757869959\\
0.153398081660271	0.00788358133286238\\
0.159534007310867	0.00949879083782434\\
0.165669918060303	0.011122434400022\\
0.171805843710899	0.01275584846735\\
0.177941769361496	0.0143982972949743\\
0.184077695012093	0.016051946207881\\
0.190213620662689	0.0177169609814882\\
0.196349546313286	0.0193956214934587\\
0.202485457062721	0.0210872516036034\\
0.208621382713318	0.0227922312915325\\
0.214757308363914	0.0245121456682682\\
0.220893234014511	0.0262496545910835\\
0.227029159665108	0.0280035026371479\\
0.233165085315704	0.0297757778316736\\
0.23930099606514	0.0315678641200066\\
0.245436921715736	0.0333808325231075\\
0.251572847366333	0.03521329164505\\
0.257708758115768	0.0370688214898109\\
0.263844698667526	0.0389495678246021\\
0.269980609416962	0.0408548451960087\\
0.276116549968719	0.0427849292755127\\
0.282252460718155	0.0447441786527634\\
0.288388401269913	0.0467308536171913\\
0.294524312019348	0.0487467534840107\\
0.300660222768784	0.0507947206497192\\
0.306796163320541	0.0528754442930222\\
0.312932074069977	0.0549884028732777\\
0.319068014621735	0.0571363717317581\\
0.32520392537117	0.059321690350771\\
0.331339836120605	0.0615428276360035\\
0.337475776672363	0.0638024657964706\\
0.343611687421799	0.0661033615469933\\
0.349747627973557	0.0684448927640915\\
0.355883538722992	0.0708298683166504\\
0.36201947927475	0.0732572004199028\\
0.368155390024185	0.0757317319512367\\
0.374291300773621	0.0782522633671761\\
0.380427241325378	0.0808191895484924\\
0.386563152074814	0.0834368616342545\\
0.392699092626572	0.0861046612262726\\
0.398835003376007	0.0888244137167931\\
0.404970914125443	0.091598853468895\\
0.4111068546772	0.0944268628954887\\
0.417242765426636	0.09731125831604\\
0.423378705978394	0.10025105625391\\
0.429514616727829	0.103249229490757\\
0.435650557279587	0.106308460235596\\
0.441786468029022	0.10942804813385\\
0.447922378778458	0.112609408795834\\
0.454058319330215	0.115854196250439\\
0.460194230079651	0.119164153933525\\
0.466330170631409	0.122539103031158\\
0.472466081380844	0.125982120633125\\
0.47860199213028	0.12949138879776\\
0.484737932682037	0.13307012617588\\
0.490873843431473	0.136719554662704\\
0.497009783983231	0.14044015109539\\
0.503145694732666	0.14423306286335\\
0.509281635284424	0.148100078105927\\
0.515417516231537	0.152039259672165\\
0.521553456783295	0.156055703759193\\
0.527689397335052	0.160146698355675\\
0.53382533788681	0.164316177368164\\
0.539961218833923	0.168562948703766\\
0.546097159385681	0.172890275716782\\
0.552233099937439	0.17729464173317\\
0.558368980884552	0.181780397891998\\
0.56450492143631	0.186347261071205\\
0.570640861988068	0.190997868776321\\
0.576776802539825	0.195728808641434\\
0.582912683486938	0.200544163584709\\
0.589048624038696	0.205443859100342\\
0.595184564590454	0.21042712032795\\
0.601320445537567	0.215496927499771\\
0.607456386089325	0.220652371644974\\
0.613592326641083	0.225894242525101\\
0.619728267192841	0.231222525238991\\
0.625864148139954	0.236638307571411\\
0.632000088691711	0.242141604423523\\
0.638136029243469	0.24773220717907\\
0.644271910190582	0.2534119784832\\
0.65040785074234	0.25918036699295\\
0.656543791294098	0.265039682388306\\
0.662679672241211	0.270986080169678\\
0.668815612792969	0.277022749185562\\
0.674951553344727	0.283150345087051\\
0.681087493896484	0.289368003606796\\
0.687223374843597	0.295675784349442\\
0.693359315395355	0.302073866128922\\
0.699495255947113	0.308563470840454\\
0.705631136894226	0.315142333507538\\
0.711767077445984	0.3218112885952\\
0.717903017997742	0.328574270009995\\
0.7240389585495	0.335427105426788\\
0.730174839496613	0.342369824647903\\
0.73631078004837	0.349402964115143\\
0.742446720600128	0.356527537107468\\
0.748582601547241	0.363744556903839\\
0.754718542098999	0.371051907539368\\
0.760854482650757	0.378449141979218\\
0.766990423202515	0.385935753583908\\
0.773126304149628	0.393514007329941\\
0.779262244701385	0.401182860136032\\
0.785398185253143	0.408941179513931\\
0.791534066200256	0.416788816452026\\
0.797670006752014	0.424726486206055\\
0.803805947303772	0.432755380868912\\
0.809941828250885	0.440870225429535\\
0.816077768802643	0.449076294898987\\
0.822213709354401	0.457369476556778\\
0.828349649906158	0.465751945972443\\
0.834485530853271	0.474222451448441\\
0.840621471405029	0.482781291007996\\
0.846757411956787	0.4914271235466\\
0.8528932929039	0.500161230564117\\
0.859029233455658	0.50898003578186\\
0.865165174007416	0.517886281013489\\
0.871301114559174	0.526877403259277\\
0.877436995506287	0.535956859588623\\
0.883572936058044	0.545120716094971\\
0.889708876609802	0.554369807243347\\
0.895844757556915	0.563703835010529\\
0.901980698108673	0.57311999797821\\
0.908116638660431	0.582622945308685\\
0.914252579212189	0.592207312583923\\
0.920388460159302	0.601873695850372\\
0.92652440071106	0.61162656545639\\
0.932660341262817	0.621459186077118\\
0.93879622220993	0.631374716758728\\
0.944932162761688	0.641370177268982\\
0.951068103313446	0.65144807100296\\
0.957203984260559	0.661606967449188\\
0.963339924812317	0.671844184398651\\
0.969475865364075	0.682165324687958\\
0.975611805915833	0.692564249038696\\
0.981747686862946	0.703039824962616\\
0.987883627414703	0.713598608970642\\
0.994019567966461	0.724232912063599\\
1.00015544891357	0.734945952892303\\
1.00629138946533	0.745737016201019\\
1.01242733001709	0.756605923175812\\
1.01856327056885	0.767550051212311\\
1.02469921112061	0.778571486473083\\
1.03083503246307	0.789672017097473\\
1.03697097301483	0.800846874713898\\
1.04310691356659	0.812098443508148\\
1.04924285411835	0.823425769805908\\
1.0553787946701	0.834828794002533\\
1.06151473522186	0.846305370330811\\
1.06765067577362	0.857858598232269\\
1.07378649711609	0.869487822055817\\
1.07992243766785	0.881190359592438\\
1.0860583782196	0.892970502376556\\
1.09219431877136	0.904821813106537\\
1.09833025932312	0.916749060153961\\
1.10446619987488	0.92874938249588\\
1.11060214042664	0.940827190876007\\
1.1167379617691	0.952979803085327\\
1.12287390232086	0.965207874774933\\
1.12900984287262	0.977509438991547\\
1.13514578342438	0.989884734153748\\
1.14128172397614	1.00233817100525\\
1.14741766452789	1.01486754417419\\
1.15355360507965	1.02747511863708\\
1.15968942642212	1.04015970230103\\
1.16582536697388	1.05292201042175\\
1.17196130752563	1.06575918197632\\
1.17809724807739	1.07868027687073\\
1.18423318862915	1.09167885780334\\
1.19036912918091	1.10475933551788\\
1.19650506973267	1.11792016029358\\
1.20264089107513	1.13116526603699\\
1.20877683162689	1.14449989795685\\
1.21491277217865	1.15791761875153\\
1.22104871273041	1.17142415046692\\
1.22718465328217	1.18502485752106\\
1.23332059383392	1.19871282577515\\
1.23945653438568	1.21249651908875\\
1.24559235572815	1.2263777256012\\
1.25172829627991	1.24036073684692\\
1.25786423683167	1.25444543361664\\
1.26400017738342	1.26864409446716\\
1.27013611793518	1.28295111656189\\
1.27627205848694	1.29737520217896\\
1.28240787982941	1.31192028522491\\
1.28854382038116	1.3265939950943\\
1.29467976093292	1.34139704704285\\
1.30081570148468	1.3563426733017\\
1.30695164203644	1.37144243717194\\
1.3130875825882	1.38669061660767\\
1.31922352313995	1.40211129188538\\
1.32535934448242	1.41770899295807\\
1.33149528503418	1.43349528312683\\
1.33763122558594	1.44948065280914\\
1.3437671661377	1.46570038795471\\
1.34990310668945	1.48215246200562\\
1.35603904724121	1.49886155128479\\
1.36217498779297	1.51584494113922\\
1.36831080913544	1.53315258026123\\
1.37444674968719	1.55079805850983\\
1.38058269023895	1.56881833076477\\
1.38671863079071	1.58725953102112\\
1.39285457134247	1.60616958141327\\
1.39899051189423	1.62559616565704\\
1.40512645244598	1.64562547206879\\
1.41126227378845	1.66632127761841\\
1.41739821434021	1.68780934810638\\
1.42353415489197	1.71018064022064\\
1.42967009544373	1.73358845710754\\
1.43580603599548	1.75819730758667\\
1.44194197654724	1.78425514698029\\
1.448077917099	1.81202161312103\\
1.45421373844147	1.84186637401581\\
1.46034967899323	1.87423503398895\\
1.46648561954498	1.90973508358002\\
1.47262156009674	1.9491810798645\\
1.4787575006485	1.99365437030792\\
1.48489344120026	2.04472208023071\\
1.49102938175201	2.10451436042786\\
1.49716520309448	2.17616534233093\\
1.50330114364624	2.26436495780945\\
1.509437084198	2.37589240074158\\
1.51557302474976	2.52059888839722\\
1.52170896530151	2.7110276222229\\
1.52784490585327	2.95766139030457\\
1.53398084640503	-3.02854371070862\\
1.5401166677475	-2.71715450286865\\
1.54625260829926	-2.43865013122559\\
1.55238854885101	-2.21619653701782\\
1.55852448940277	-2.04645490646362\\
1.56466042995453	-1.91701149940491\\
1.57079637050629	-1.81619846820831\\
1.57693219184875	-1.73558819293976\\
1.58306813240051	-1.66931366920471\\
1.58920407295227	-1.6134330034256\\
1.59534001350403	-1.56530547142029\\
1.60147595405579	-1.52302932739258\\
1.60761189460754	-1.48528850078583\\
1.6137478351593	-1.45111608505249\\
1.61988365650177	-1.41979491710663\\
1.62601959705353	-1.39079988002777\\
1.63215553760529	-1.36370313167572\\
1.63829147815704	-1.33819270133972\\
1.6444274187088	-1.31401443481445\\
1.65056335926056	-1.29096150398254\\
1.65669929981232	-1.26887464523315\\
1.66283512115479	-1.24761664867401\\
1.66897106170654	-1.22710204124451\\
1.6751070022583	-1.20721244812012\\
1.68124294281006	-1.18788027763367\\
1.68737888336182	-1.16904401779175\\
1.69351482391357	-1.15065038204193\\
1.69965076446533	-1.13265657424927\\
1.7057865858078	-1.11501526832581\\
1.71192252635956	-1.09769332408905\\
1.71805846691132	-1.08066844940186\\
1.72419440746307	-1.06390941143036\\
1.73033034801483	-1.04739236831665\\
1.73646628856659	-1.03110730648041\\
1.74260222911835	-1.01502525806427\\
1.74873805046082	-0.999143600463867\\
1.75487399101257	-0.983440101146698\\
1.76100993156433	-0.967902541160583\\
1.76714587211609	-0.952527821063995\\
1.77328181266785	-0.937297642230988\\
1.7794177532196	-0.922209680080414\\
1.78555369377136	-0.907253384590149\\
1.79168951511383	-0.892426133155823\\
1.79782545566559	-0.877716064453125\\
1.80396139621735	-0.863120973110199\\
1.8100973367691	-0.848640859127045\\
1.81623327732086	-0.834265053272247\\
1.82236921787262	-0.819989442825317\\
1.82850515842438	-0.80581122636795\\
1.83464097976685	-0.791732430458069\\
1.8407769203186	-0.777744174003601\\
1.84691286087036	-0.763848483562469\\
1.85304880142212	-0.750037968158722\\
1.85918474197388	-0.736316025257111\\
1.86532068252563	-0.722677528858185\\
1.8714565038681	-0.709120631217957\\
1.87759244441986	-0.695645809173584\\
1.88372838497162	-0.68225234746933\\
1.88986432552338	-0.668935239315033\\
1.89600026607513	-0.655698180198669\\
1.90213620662689	-0.642537951469421\\
1.90827214717865	-0.629453659057617\\
1.91440796852112	-0.616443395614624\\
1.92054390907288	-0.603511035442352\\
1.92667984962463	-0.590651452541351\\
1.93281579017639	-0.577866733074188\\
1.93895173072815	-0.565154910087585\\
1.94508767127991	-0.552518308162689\\
1.95122361183167	-0.539955675601959\\
1.95735943317413	-0.5274658203125\\
1.96349537372589	-0.515051066875458\\
1.96963131427765	-0.502709448337555\\
1.97576725482941	-0.490441262722015\\
1.98190319538116	-0.478247910737991\\
1.98803913593292	-0.466126471757889\\
1.99417507648468	-0.454079777002335\\
2.00031089782715	-0.442109555006027\\
2.00644683837891	-0.430213570594788\\
2.01258277893066	-0.418393611907959\\
2.01871871948242	-0.406648457050323\\
2.02485466003418	-0.394978255033493\\
2.03099060058594	-0.38338628411293\\
2.0371265411377	-0.371869683265686\\
2.04326248168945	-0.360433101654053\\
2.04939842224121	-0.34907341003418\\
2.05553436279297	-0.337792754173279\\
2.06167006492615	-0.326590240001678\\
2.06780600547791	-0.315467715263367\\
2.07394194602966	-0.304425328969955\\
2.08007788658142	-0.293465703725815\\
2.08621382713318	-0.282585650682449\\
2.09234976768494	-0.271789968013763\\
2.09848570823669	-0.261076629161835\\
2.10462164878845	-0.250445544719696\\
2.11075758934021	-0.239901334047318\\
2.11689352989197	-0.229441121220589\\
2.12302947044373	-0.219067767262459\\
2.12916541099548	-0.208779901266098\\
2.13530135154724	-0.19858030974865\\
2.141437292099	-0.188469752669334\\
2.14757299423218	-0.178447499871254\\
2.15370893478394	-0.168516084551811\\
2.15984487533569	-0.158674120903015\\
2.16598081588745	-0.148924112319946\\
2.17211675643921	-0.139267206192017\\
2.17825269699097	-0.129705473780632\\
2.18438863754272	-0.120236404240131\\
2.19052457809448	-0.110863275825977\\
2.19666051864624	-0.101585060358047\\
2.202796459198	-0.0924064069986343\\
2.20893239974976	-0.0833242610096931\\
2.21506834030151	-0.0743410289287567\\
2.22120428085327	-0.0654572993516922\\
2.22734022140503	-0.0566743761301041\\
2.23347592353821	-0.0479942448437214\\
2.23961186408997	-0.0394152216613293\\
2.24574780464172	-0.0309408530592918\\
2.25188374519348	-0.0225715786218643\\
2.25801968574524	-0.0143078127875924\\
2.264155626297	-0.00614991737529635\\
2.27029156684875	0.00190137745812535\\
2.27642750740051	0.00984244048595428\\
2.28256344795227	0.0176753494888544\\
2.28869938850403	0.0253966469317675\\
2.29483532905579	0.033008087426424\\
2.30097126960754	0.0405046828091145\\
2.3071072101593	0.0478881448507309\\
2.31324291229248	0.055159792304039\\
2.31937885284424	0.0623129941523075\\
2.325514793396	0.0693532228469849\\
2.33165073394775	0.0762743130326271\\
2.33778667449951	0.0830787122249603\\
2.34392261505127	0.0897623375058174\\
2.35005855560303	0.0963268280029297\\
2.35619449615479	0.102769806981087\\
2.36233043670654	0.109090484678745\\
2.3684663772583	0.115288332104683\\
2.37460231781006	0.121362991631031\\
2.38073825836182	0.1273133456707\\
2.38687419891357	0.133137568831444\\
2.39301013946533	0.138837292790413\\
2.39914584159851	0.144408851861954\\
2.40528178215027	0.14985266327858\\
2.41141772270203	0.155166894197464\\
2.41755366325378	0.160352751612663\\
2.42368960380554	0.165408745408058\\
2.4298255443573	0.170331940054893\\
2.43596148490906	0.17512358725071\\
2.44209742546082	0.179785534739494\\
2.44823336601257	0.184312477707863\\
2.45436930656433	0.188707485795021\\
2.46050524711609	0.192967757582664\\
2.46664118766785	0.197093337774277\\
2.4727771282196	0.201083779335022\\
2.47891306877136	0.204939156770706\\
2.48504877090454	0.208657994866371\\
2.4911847114563	0.212240740656853\\
2.49732065200806	0.215686425566673\\
2.50345659255981	0.218996062874794\\
2.50959253311157	0.222167044878006\\
2.51572847366333	0.225203156471252\\
2.52186441421509	0.228100150823593\\
2.52800035476685	0.230861216783524\\
2.5341362953186	0.233483612537384\\
2.54027223587036	0.235968023538589\\
2.54640817642212	0.238315790891647\\
2.55254411697388	0.240526229143143\\
2.55868005752563	0.242601245641708\\
2.56481575965881	0.244538515806198\\
2.57095170021057	0.246340051293373\\
2.57708764076233	0.248005479574203\\
2.58322358131409	0.249536484479904\\
2.58935952186584	0.250931650400162\\
2.5954954624176	0.25219339132309\\
2.60163140296936	0.253322184085846\\
2.60776734352112	0.254319131374359\\
2.61390328407288	0.255184650421143\\
2.62003922462463	0.255920112133026\\
2.62617516517639	0.256524592638016\\
2.63231110572815	0.25700381398201\\
2.63844704627991	0.257353782653809\\
2.64458298683167	0.257579624652863\\
2.65071868896484	0.257680118083954\\
2.6568546295166	0.257658571004868\\
2.66299057006836	0.257517099380493\\
2.66912651062012	0.257254630327225\\
2.67526245117188	0.256874829530716\\
2.68139839172363	0.256381064653397\\
2.68753433227539	0.255771905183792\\
2.69367027282715	0.255050361156464\\
2.69980621337891	0.254220068454742\\
2.70594215393066	0.253281474113464\\
2.71207809448242	0.252238512039185\\
2.71821403503418	0.251090943813324\\
2.72434997558594	0.24984347820282\\
2.7304859161377	0.248497098684311\\
2.73662161827087	0.247055381536484\\
2.74275755882263	0.245519742369652\\
2.74889349937439	0.243894696235657\\
2.75502943992615	0.242180347442627\\
2.76116538047791	0.240382120013237\\
2.76730132102966	0.238500222563744\\
2.77343726158142	0.236539751291275\\
2.77957320213318	0.234500780701637\\
2.78570914268494	0.232390746474266\\
2.79184508323669	0.230206802487373\\
2.79798102378845	0.227955937385559\\
2.80411696434021	0.225639671087265\\
2.81025290489197	0.223263159394264\\
2.81638884544373	0.220827385783195\\
2.8225245475769	0.218333914875984\\
2.82866048812866	0.215789511799812\\
2.83479642868042	0.213193669915199\\
2.84093236923218	0.210551470518112\\
2.84706830978394	0.207866027951241\\
2.85320425033569	0.205138131976128\\
2.85934019088745	0.202373504638672\\
2.86547613143921	0.199573025107384\\
2.87161207199097	0.196743056178093\\
2.87774801254272	0.193880498409271\\
2.88388395309448	0.190993711352348\\
2.89001989364624	0.188083082437515\\
2.896155834198	0.185151591897011\\
2.90229153633118	0.182203248143196\\
2.90842747688293	0.179237961769104\\
2.91456341743469	0.17626066505909\\
2.92069935798645	0.17327319085598\\
2.92683529853821	0.170277625322342\\
2.93297123908997	0.167277708649635\\
2.93910717964172	0.164275109767914\\
2.94524312019348	0.161270931363106\\
2.95137906074524	0.158268511295319\\
2.957515001297	0.15527118742466\\
2.96365094184875	0.152278706431389\\
2.96978688240051	0.149294391274452\\
2.97592282295227	0.14632074534893\\
2.98205876350403	0.143358886241913\\
2.98819446563721	0.140408754348755\\
2.99433040618896	0.137476161122322\\
3.00046634674072	0.134559661149979\\
3.00660228729248	0.131661415100098\\
3.01273822784424	0.128785148262978\\
3.018874168396	0.125926718115807\\
3.02501010894775	0.123092494904995\\
3.03114604949951	0.120283290743828\\
3.03728199005127	0.117498494684696\\
3.04341793060303	0.114740245044231\\
3.04955387115479	0.112010024487972\\
3.05568981170654	0.10930722951889\\
3.0618257522583	0.106633841991425\\
3.06796169281006	0.103990778326988\\
3.07409739494324	0.101379312574863\\
3.080233335495	0.0987998023629189\\
3.08636927604675	0.0962498709559441\\
3.09250521659851	0.0937355607748032\\
3.09864115715027	0.0912534892559052\\
3.10477709770203	0.0888053178787231\\
3.11091303825378	0.0863920226693153\\
3.11704897880554	0.0840131640434265\\
3.1231849193573	0.0816705822944641\\
3.12932085990906	0.0793617591261864\\
3.13545680046082	0.0770894810557365\\
};
\addlegendentry{Trigonometric model (D=400)}

\end{axis}
\end{tikzpicture}%

==> Figs/poles.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-1,
xmax=1,
xtick={-1,-0.5,0,0.5,1},
xlabel style={font=\color{white!15!black}},
xlabel={Real part},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
ylabel style={font=\color{white!15!black}},
ylabel={Imaginary part},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.999981175282601	-0.0061358846491548\\
-0.999924701839145	-0.01227153828572\\
-0.999830581795823	-0.0184067299058051\\
-0.999698818696204	-0.0245412285229123\\
-0.999529417501093	-0.0306748031766369\\
-0.99932238458835	-0.0368072229413588\\
-0.999077727752645	-0.042938256934941\\
-0.998795456205172	-0.049067674327418\\
-0.998475580573295	-0.0551952443496901\\
-0.998118112900149	-0.0613207363022085\\
-0.997723066644192	-0.0674439195636642\\
-0.99729045667869	-0.0735645635996677\\
-0.996820299291166	-0.0796824379714302\\
-0.996312612182778	-0.0857973123444402\\
-0.99576741446766	-0.0919089564971328\\
-0.995184726672197	-0.0980171403295608\\
-0.994564570734255	-0.104121633872055\\
-0.993906970002356	-0.110222207293883\\
-0.993211949234795	-0.116318630911905\\
-0.99247953459871	-0.122410675199216\\
-0.9917097536691	-0.128498110793793\\
-0.99090263542778	-0.134580708507126\\
-0.990058210262297	-0.14065823933285\\
-0.989176509964781	-0.146730474455362\\
-0.988257567730749	-0.152797185258444\\
-0.987301418157858	-0.158858143333861\\
-0.986308097244599	-0.16491312048997\\
-0.985277642388941	-0.170961888760301\\
-0.984210092386929	-0.177004220412149\\
-0.983105487431216	-0.183039887955141\\
-0.981963869109555	-0.189068664149806\\
-0.98078528040323	-0.195090322016129\\
-0.979569765685441	-0.201104634842092\\
-0.978317370719628	-0.207111376192219\\
-0.977028142657754	-0.213110319916091\\
-0.975702130038528	-0.21910124015687\\
-0.974339382785576	-0.225083911359793\\
-0.97293995220556	-0.231058108280671\\
-0.971503890986252	-0.237023605994367\\
-0.970031253194544	-0.242980179903264\\
-0.968522094274417	-0.24892760574572\\
-0.966976471044852	-0.254865659604515\\
-0.965394441697689	-0.260794117915276\\
-0.96377606579544	-0.266712757474898\\
-0.962121404269041	-0.272621355449949\\
-0.960430519415566	-0.278519689385053\\
-0.958703474895871	-0.284407537211272\\
-0.956940335732209	-0.290284677254462\\
-0.955141168305771	-0.296150888243624\\
-0.953306040354194	-0.302005949319228\\
-0.951435020969008	-0.307849640041535\\
-0.949528180593037	-0.313681740398891\\
-0.947585591017741	-0.319502030816016\\
-0.945607325380521	-0.325310292162263\\
-0.94359345816196	-0.331106305759876\\
-0.941544065183021	-0.33688985339222\\
-0.93945922360219	-0.342660717311994\\
-0.937339011912575	-0.348418680249435\\
-0.935183509938948	-0.35416352542049\\
-0.932992798834739	-0.359895036534988\\
-0.930766961078984	-0.365612997804774\\
-0.928506080473215	-0.371317193951838\\
-0.926210242138311	-0.377007410216418\\
-0.923879532511287	-0.38268343236509\\
-0.921514039342042	-0.388345046698827\\
-0.919113851690058	-0.393992040061048\\
-0.916679059921043	-0.399624199845647\\
-0.914209755703531	-0.40524131400499\\
-0.91170603200543	-0.410843171057904\\
-0.909167983090522	-0.416429560097637\\
-0.906595704514915	-0.4220002707998\\
-0.903989293123443	-0.427555093430282\\
-0.901348847046022	-0.433093818853152\\
-0.898674465693954	-0.438616238538528\\
-0.895966249756185	-0.444122144570429\\
-0.893224301195515	-0.449611329654607\\
-0.890448723244758	-0.455083587126344\\
-0.887639620402854	-0.46053871095824\\
-0.884797098430938	-0.465976495767966\\
-0.881921264348355	-0.471396736825998\\
-0.879012226428634	-0.476799230063322\\
-0.876070094195406	-0.482183772079123\\
-0.87309497841829	-0.487550160148436\\
-0.870086991108711	-0.492898192229784\\
-0.867046245515693	-0.498227666972782\\
-0.863972856121587	-0.503538383725718\\
-0.860866938637767	-0.508830142543107\\
-0.857728610000272	-0.514102744193222\\
-0.8545579883654	-0.51935599016559\\
-0.851355193105265	-0.524589682678469\\
-0.848120344803297	-0.529803624686295\\
-0.844853565249707	-0.534997619887097\\
-0.841554977436898	-0.540171472729893\\
-0.838224705554838	-0.545324988422046\\
-0.83486287498638	-0.550457972936605\\
-0.831469612302545	-0.555570233019602\\
-0.828045045257756	-0.560661576197336\\
-0.824589302785025	-0.565731810783613\\
-0.821102514991105	-0.570780745886967\\
-0.817584813151584	-0.575808191417845\\
-0.814036329705948	-0.580813958095765\\
-0.810457198252595	-0.585797857456439\\
-0.806847553543799	-0.590759701858874\\
-0.803207531480645	-0.595699304492433\\
-0.799537269107905	-0.600616479383869\\
-0.795836904608883	-0.605511041404326\\
-0.792106577300212	-0.61038280627631\\
-0.788346427626606	-0.615231590580627\\
-0.784556597155575	-0.620057211763289\\
-0.780737228572094	-0.624859488142386\\
-0.776888465673232	-0.629638238914927\\
-0.773010453362737	-0.634393284163645\\
-0.769103337645579	-0.639124444863776\\
-0.765167265622459	-0.643831542889791\\
-0.761202385484262	-0.648514401022113\\
-0.757208846506485	-0.653172842953777\\
-0.753186799043612	-0.657806693297079\\
-0.749136394523459	-0.662415777590172\\
-0.745057785441466	-0.666999922303638\\
-0.740951125354959	-0.671558954847019\\
-0.73681656887737	-0.676092703575316\\
-0.732654271672413	-0.680600997795453\\
-0.728464390448225	-0.6850836677727\\
-0.724247082951467	-0.689540544737067\\
-0.720002507961382	-0.693971460889654\\
-0.715730825283819	-0.698376249408973\\
-0.711432195745217	-0.702754744457225\\
-0.707106781186547	-0.707106781186548\\
-0.702754744457225	-0.711432195745217\\
-0.698376249408973	-0.715730825283819\\
-0.693971460889654	-0.720002507961382\\
-0.689540544737067	-0.724247082951467\\
-0.6850836677727	-0.728464390448225\\
-0.680600997795453	-0.732654271672413\\
-0.676092703575316	-0.73681656887737\\
-0.671558954847018	-0.740951125354959\\
-0.666999922303637	-0.745057785441466\\
-0.662415777590172	-0.749136394523459\\
-0.657806693297079	-0.753186799043613\\
-0.653172842953777	-0.757208846506485\\
-0.648514401022112	-0.761202385484262\\
-0.643831542889791	-0.765167265622459\\
-0.639124444863776	-0.76910333764558\\
-0.634393284163645	-0.773010453362737\\
-0.629638238914927	-0.776888465673232\\
-0.624859488142386	-0.780737228572095\\
-0.620057211763289	-0.784556597155575\\
-0.615231590580627	-0.788346427626606\\
-0.61038280627631	-0.792106577300212\\
-0.605511041404325	-0.795836904608884\\
-0.600616479383869	-0.799537269107905\\
-0.595699304492433	-0.803207531480645\\
-0.590759701858874	-0.806847553543799\\
-0.585797857456439	-0.810457198252595\\
-0.580813958095764	-0.814036329705949\\
-0.575808191417845	-0.817584813151584\\
-0.570780745886967	-0.821102514991105\\
-0.565731810783613	-0.824589302785025\\
-0.560661576197336	-0.828045045257756\\
-0.555570233019602	-0.831469612302545\\
-0.550457972936605	-0.83486287498638\\
-0.545324988422046	-0.838224705554838\\
-0.540171472729893	-0.841554977436898\\
-0.534997619887097	-0.844853565249707\\
-0.529803624686295	-0.848120344803297\\
-0.524589682678469	-0.851355193105265\\
-0.51935599016559	-0.854557988365401\\
-0.514102744193222	-0.857728610000272\\
-0.508830142543107	-0.860866938637767\\
-0.503538383725717	-0.863972856121587\\
-0.498227666972782	-0.867046245515693\\
-0.492898192229784	-0.870086991108711\\
-0.487550160148436	-0.87309497841829\\
-0.482183772079123	-0.876070094195407\\
-0.476799230063322	-0.879012226428634\\
-0.471396736825998	-0.881921264348355\\
-0.465976495767966	-0.884797098430938\\
-0.46053871095824	-0.887639620402854\\
-0.455083587126344	-0.890448723244758\\
-0.449611329654607	-0.893224301195515\\
-0.444122144570429	-0.895966249756185\\
-0.438616238538527	-0.898674465693954\\
-0.433093818853152	-0.901348847046022\\
-0.427555093430282	-0.903989293123443\\
-0.4220002707998	-0.906595704514915\\
-0.416429560097637	-0.909167983090522\\
-0.410843171057904	-0.91170603200543\\
-0.40524131400499	-0.914209755703531\\
-0.399624199845647	-0.916679059921043\\
-0.393992040061048	-0.919113851690058\\
-0.388345046698826	-0.921514039342042\\
-0.38268343236509	-0.923879532511287\\
-0.377007410216418	-0.926210242138311\\
-0.371317193951837	-0.928506080473216\\
-0.365612997804774	-0.930766961078984\\
-0.359895036534988	-0.932992798834739\\
-0.35416352542049	-0.935183509938948\\
-0.348418680249434	-0.937339011912575\\
-0.342660717311994	-0.93945922360219\\
-0.33688985339222	-0.941544065183021\\
-0.331106305759876	-0.94359345816196\\
-0.325310292162263	-0.945607325380521\\
-0.319502030816016	-0.947585591017741\\
-0.313681740398891	-0.949528180593037\\
-0.307849640041535	-0.951435020969008\\
-0.302005949319228	-0.953306040354194\\
-0.296150888243624	-0.955141168305771\\
-0.290284677254462	-0.956940335732209\\
-0.284407537211272	-0.958703474895872\\
-0.278519689385053	-0.960430519415566\\
-0.272621355449949	-0.962121404269042\\
-0.266712757474898	-0.96377606579544\\
-0.260794117915275	-0.965394441697689\\
-0.254865659604515	-0.966976471044852\\
-0.24892760574572	-0.968522094274417\\
-0.242980179903264	-0.970031253194544\\
-0.237023605994367	-0.971503890986252\\
-0.231058108280671	-0.97293995220556\\
-0.225083911359793	-0.974339382785576\\
-0.21910124015687	-0.975702130038529\\
-0.213110319916091	-0.977028142657754\\
-0.207111376192218	-0.978317370719628\\
-0.201104634842092	-0.979569765685441\\
-0.195090322016128	-0.98078528040323\\
-0.189068664149806	-0.981963869109555\\
-0.183039887955141	-0.983105487431216\\
-0.177004220412149	-0.984210092386929\\
-0.170961888760301	-0.985277642388941\\
-0.16491312048997	-0.986308097244599\\
-0.158858143333861	-0.987301418157858\\
-0.152797185258443	-0.988257567730749\\
-0.146730474455362	-0.989176509964781\\
-0.140658239332849	-0.990058210262297\\
-0.134580708507126	-0.99090263542778\\
-0.128498110793793	-0.9917097536691\\
-0.122410675199216	-0.99247953459871\\
-0.116318630911905	-0.993211949234795\\
-0.110222207293883	-0.993906970002356\\
-0.104121633872055	-0.994564570734255\\
-0.0980171403295606	-0.995184726672197\\
-0.0919089564971326	-0.99576741446766\\
-0.0857973123444398	-0.996312612182778\\
-0.07968243797143	-0.996820299291166\\
-0.0735645635996673	-0.99729045667869\\
-0.067443919563664	-0.997723066644192\\
-0.0613207363022085	-0.998118112900149\\
-0.0551952443496899	-0.998475580573295\\
-0.049067674327418	-0.998795456205172\\
-0.0429382569349408	-0.999077727752645\\
-0.0368072229413589	-0.99932238458835\\
-0.0306748031766365	-0.999529417501093\\
-0.0245412285229121	-0.999698818696204\\
-0.0184067299058047	-0.999830581795823\\
-0.0122715382857198	-0.999924701839145\\
-0.00613588464915439	-0.999981175282601\\
6.12323399573677e-17	-1\\
0.00613588464915452	-0.999981175282601\\
0.0122715382857199	-0.999924701839145\\
0.0184067299058048	-0.999830581795823\\
0.0245412285229123	-0.999698818696204\\
0.0306748031766366	-0.999529417501093\\
0.036807222941359	-0.99932238458835\\
0.042938256934941	-0.999077727752645\\
0.0490676743274181	-0.998795456205172\\
0.05519524434969	-0.998475580573295\\
0.0613207363022086	-0.998118112900149\\
0.0674439195636641	-0.997723066644192\\
0.0735645635996675	-0.99729045667869\\
0.0796824379714301	-0.996820299291166\\
0.0857973123444399	-0.996312612182778\\
0.0919089564971327	-0.99576741446766\\
0.0980171403295608	-0.995184726672197\\
0.104121633872055	-0.994564570734255\\
0.110222207293883	-0.993906970002356\\
0.116318630911905	-0.993211949234795\\
0.122410675199216	-0.99247953459871\\
0.128498110793793	-0.9917097536691\\
0.134580708507126	-0.99090263542778\\
0.140658239332849	-0.990058210262297\\
0.146730474455362	-0.989176509964781\\
0.152797185258443	-0.988257567730749\\
0.158858143333861	-0.987301418157858\\
0.16491312048997	-0.986308097244599\\
0.170961888760301	-0.985277642388941\\
0.177004220412149	-0.984210092386929\\
0.183039887955141	-0.983105487431216\\
0.189068664149806	-0.981963869109555\\
0.195090322016128	-0.98078528040323\\
0.201104634842092	-0.979569765685441\\
0.207111376192219	-0.978317370719628\\
0.213110319916091	-0.977028142657754\\
0.21910124015687	-0.975702130038529\\
0.225083911359793	-0.974339382785576\\
0.231058108280671	-0.97293995220556\\
0.237023605994367	-0.971503890986252\\
0.242980179903264	-0.970031253194544\\
0.24892760574572	-0.968522094274417\\
0.254865659604515	-0.966976471044852\\
0.260794117915276	-0.965394441697689\\
0.266712757474898	-0.96377606579544\\
0.272621355449949	-0.962121404269042\\
0.278519689385053	-0.960430519415566\\
0.284407537211272	-0.958703474895872\\
0.290284677254462	-0.956940335732209\\
0.296150888243624	-0.955141168305771\\
0.302005949319228	-0.953306040354194\\
0.307849640041535	-0.951435020969008\\
0.313681740398892	-0.949528180593037\\
0.319502030816016	-0.947585591017741\\
0.325310292162263	-0.945607325380521\\
0.331106305759876	-0.94359345816196\\
0.33688985339222	-0.941544065183021\\
0.342660717311994	-0.93945922360219\\
0.348418680249435	-0.937339011912575\\
0.354163525420491	-0.935183509938947\\
0.359895036534988	-0.932992798834739\\
0.365612997804774	-0.930766961078984\\
0.371317193951838	-0.928506080473216\\
0.377007410216418	-0.926210242138311\\
0.38268343236509	-0.923879532511287\\
0.388345046698826	-0.921514039342042\\
0.393992040061048	-0.919113851690058\\
0.399624199845647	-0.916679059921043\\
0.40524131400499	-0.914209755703531\\
0.410843171057904	-0.91170603200543\\
0.416429560097637	-0.909167983090522\\
0.4220002707998	-0.906595704514915\\
0.427555093430282	-0.903989293123443\\
0.433093818853152	-0.901348847046022\\
0.438616238538528	-0.898674465693954\\
0.444122144570429	-0.895966249756185\\
0.449611329654607	-0.893224301195515\\
0.455083587126344	-0.890448723244758\\
0.46053871095824	-0.887639620402854\\
0.465976495767966	-0.884797098430938\\
0.471396736825998	-0.881921264348355\\
0.476799230063322	-0.879012226428633\\
0.482183772079123	-0.876070094195407\\
0.487550160148436	-0.87309497841829\\
0.492898192229784	-0.870086991108711\\
0.498227666972782	-0.867046245515693\\
0.503538383725718	-0.863972856121587\\
0.508830142543107	-0.860866938637767\\
0.514102744193222	-0.857728610000272\\
0.51935599016559	-0.854557988365401\\
0.524589682678469	-0.851355193105265\\
0.529803624686295	-0.848120344803297\\
0.534997619887097	-0.844853565249707\\
0.540171472729893	-0.841554977436898\\
0.545324988422046	-0.838224705554838\\
0.550457972936605	-0.83486287498638\\
0.555570233019602	-0.831469612302545\\
0.560661576197336	-0.828045045257756\\
0.565731810783613	-0.824589302785025\\
0.570780745886967	-0.821102514991105\\
0.575808191417845	-0.817584813151584\\
0.580813958095765	-0.814036329705948\\
0.585797857456439	-0.810457198252595\\
0.590759701858874	-0.806847553543799\\
0.595699304492433	-0.803207531480645\\
0.600616479383869	-0.799537269107905\\
0.605511041404326	-0.795836904608884\\
0.610382806276309	-0.792106577300212\\
0.615231590580627	-0.788346427626606\\
0.620057211763289	-0.784556597155575\\
0.624859488142386	-0.780737228572094\\
0.629638238914927	-0.776888465673232\\
0.634393284163645	-0.773010453362737\\
0.639124444863776	-0.76910333764558\\
0.643831542889791	-0.765167265622459\\
0.648514401022113	-0.761202385484262\\
0.653172842953777	-0.757208846506485\\
0.657806693297079	-0.753186799043613\\
0.662415777590172	-0.749136394523459\\
0.666999922303637	-0.745057785441466\\
0.671558954847018	-0.740951125354959\\
0.676092703575316	-0.73681656887737\\
0.680600997795453	-0.732654271672413\\
0.6850836677727	-0.728464390448225\\
0.689540544737067	-0.724247082951467\\
0.693971460889654	-0.720002507961382\\
0.698376249408973	-0.715730825283819\\
0.702754744457225	-0.711432195745216\\
0.707106781186548	-0.707106781186547\\
0.711432195745216	-0.702754744457225\\
0.715730825283819	-0.698376249408973\\
0.720002507961382	-0.693971460889654\\
0.724247082951467	-0.689540544737067\\
0.728464390448225	-0.6850836677727\\
0.732654271672413	-0.680600997795453\\
0.73681656887737	-0.676092703575316\\
0.740951125354959	-0.671558954847018\\
0.745057785441466	-0.666999922303637\\
0.749136394523459	-0.662415777590172\\
0.753186799043613	-0.657806693297079\\
0.757208846506485	-0.653172842953777\\
0.761202385484262	-0.648514401022112\\
0.765167265622459	-0.643831542889791\\
0.76910333764558	-0.639124444863776\\
0.773010453362737	-0.634393284163645\\
0.776888465673232	-0.629638238914927\\
0.780737228572094	-0.624859488142386\\
0.784556597155575	-0.620057211763289\\
0.788346427626606	-0.615231590580627\\
0.792106577300212	-0.610382806276309\\
0.795836904608884	-0.605511041404326\\
0.799537269107905	-0.600616479383869\\
0.803207531480645	-0.595699304492433\\
0.806847553543799	-0.590759701858874\\
0.810457198252595	-0.585797857456439\\
0.814036329705948	-0.580813958095765\\
0.817584813151584	-0.575808191417845\\
0.821102514991105	-0.570780745886967\\
0.824589302785025	-0.565731810783613\\
0.828045045257756	-0.560661576197336\\
0.831469612302545	-0.555570233019602\\
0.83486287498638	-0.550457972936605\\
0.838224705554838	-0.545324988422046\\
0.841554977436898	-0.540171472729893\\
0.844853565249707	-0.534997619887097\\
0.848120344803297	-0.529803624686295\\
0.851355193105265	-0.524589682678469\\
0.854557988365401	-0.51935599016559\\
0.857728610000272	-0.514102744193222\\
0.860866938637767	-0.508830142543107\\
0.863972856121587	-0.503538383725718\\
0.867046245515693	-0.498227666972782\\
0.870086991108711	-0.492898192229784\\
0.87309497841829	-0.487550160148436\\
0.876070094195407	-0.482183772079123\\
0.879012226428634	-0.476799230063322\\
0.881921264348355	-0.471396736825998\\
0.884797098430938	-0.465976495767966\\
0.887639620402854	-0.46053871095824\\
0.890448723244758	-0.455083587126344\\
0.893224301195515	-0.449611329654607\\
0.895966249756185	-0.444122144570429\\
0.898674465693954	-0.438616238538528\\
0.901348847046022	-0.433093818853152\\
0.903989293123443	-0.427555093430282\\
0.906595704514915	-0.4220002707998\\
0.909167983090522	-0.416429560097637\\
0.91170603200543	-0.410843171057904\\
0.914209755703531	-0.40524131400499\\
0.916679059921043	-0.399624199845647\\
0.919113851690058	-0.393992040061048\\
0.921514039342042	-0.388345046698826\\
0.923879532511287	-0.38268343236509\\
0.926210242138311	-0.377007410216418\\
0.928506080473216	-0.371317193951837\\
0.930766961078984	-0.365612997804774\\
0.932992798834739	-0.359895036534988\\
0.935183509938948	-0.35416352542049\\
0.937339011912575	-0.348418680249435\\
0.93945922360219	-0.342660717311994\\
0.941544065183021	-0.33688985339222\\
0.94359345816196	-0.331106305759876\\
0.945607325380521	-0.325310292162263\\
0.947585591017741	-0.319502030816016\\
0.949528180593037	-0.313681740398892\\
0.951435020969008	-0.307849640041535\\
0.953306040354194	-0.302005949319228\\
0.955141168305771	-0.296150888243624\\
0.956940335732209	-0.290284677254462\\
0.958703474895872	-0.284407537211272\\
0.960430519415566	-0.278519689385053\\
0.962121404269042	-0.272621355449949\\
0.96377606579544	-0.266712757474898\\
0.965394441697689	-0.260794117915276\\
0.966976471044852	-0.254865659604515\\
0.968522094274417	-0.24892760574572\\
0.970031253194544	-0.242980179903264\\
0.971503890986252	-0.237023605994367\\
0.97293995220556	-0.231058108280671\\
0.974339382785576	-0.225083911359793\\
0.975702130038529	-0.21910124015687\\
0.977028142657754	-0.213110319916091\\
0.978317370719628	-0.207111376192219\\
0.979569765685441	-0.201104634842092\\
0.98078528040323	-0.195090322016128\\
0.981963869109555	-0.189068664149806\\
0.983105487431216	-0.183039887955141\\
0.984210092386929	-0.177004220412149\\
0.985277642388941	-0.170961888760301\\
0.986308097244599	-0.16491312048997\\
0.987301418157858	-0.158858143333861\\
0.988257567730749	-0.152797185258443\\
0.989176509964781	-0.146730474455362\\
0.990058210262297	-0.140658239332849\\
0.99090263542778	-0.134580708507126\\
0.9917097536691	-0.128498110793793\\
0.99247953459871	-0.122410675199216\\
0.993211949234795	-0.116318630911905\\
0.993906970002356	-0.110222207293883\\
0.994564570734255	-0.104121633872055\\
0.995184726672197	-0.0980171403295606\\
0.99576741446766	-0.0919089564971327\\
0.996312612182778	-0.0857973123444399\\
0.996820299291166	-0.0796824379714301\\
0.99729045667869	-0.0735645635996674\\
0.997723066644192	-0.0674439195636641\\
0.998118112900149	-0.0613207363022086\\
0.998475580573295	-0.0551952443496899\\
0.998795456205172	-0.049067674327418\\
0.999077727752645	-0.0429382569349408\\
0.99932238458835	-0.0368072229413588\\
0.999529417501093	-0.0306748031766366\\
0.999698818696204	-0.0245412285229123\\
0.999830581795823	-0.0184067299058048\\
0.999924701839145	-0.0122715382857199\\
0.999981175282601	-0.00613588464915448\\
1	0\\
0.999981175282601	0.00613588464915448\\
0.999924701839145	0.0122715382857199\\
0.999830581795823	0.0184067299058048\\
0.999698818696204	0.0245412285229123\\
0.999529417501093	0.0306748031766366\\
0.99932238458835	0.0368072229413588\\
0.999077727752645	0.0429382569349408\\
0.998795456205172	0.049067674327418\\
0.998475580573295	0.0551952443496899\\
0.998118112900149	0.0613207363022086\\
0.997723066644192	0.0674439195636641\\
0.99729045667869	0.0735645635996674\\
0.996820299291166	0.0796824379714301\\
0.996312612182778	0.0857973123444399\\
0.99576741446766	0.0919089564971327\\
0.995184726672197	0.0980171403295606\\
0.994564570734255	0.104121633872055\\
0.993906970002356	0.110222207293883\\
0.993211949234795	0.116318630911905\\
0.99247953459871	0.122410675199216\\
0.9917097536691	0.128498110793793\\
0.99090263542778	0.134580708507126\\
0.990058210262297	0.140658239332849\\
0.989176509964781	0.146730474455362\\
0.988257567730749	0.152797185258443\\
0.987301418157858	0.158858143333861\\
0.986308097244599	0.16491312048997\\
0.985277642388941	0.170961888760301\\
0.984210092386929	0.177004220412149\\
0.983105487431216	0.183039887955141\\
0.981963869109555	0.189068664149806\\
0.98078528040323	0.195090322016128\\
0.979569765685441	0.201104634842092\\
0.978317370719628	0.207111376192219\\
0.977028142657754	0.213110319916091\\
0.975702130038529	0.21910124015687\\
0.974339382785576	0.225083911359793\\
0.97293995220556	0.231058108280671\\
0.971503890986252	0.237023605994367\\
0.970031253194544	0.242980179903264\\
0.968522094274417	0.24892760574572\\
0.966976471044852	0.254865659604515\\
0.965394441697689	0.260794117915276\\
0.96377606579544	0.266712757474898\\
0.962121404269042	0.272621355449949\\
0.960430519415566	0.278519689385053\\
0.958703474895872	0.284407537211272\\
0.956940335732209	0.290284677254462\\
0.955141168305771	0.296150888243624\\
0.953306040354194	0.302005949319228\\
0.951435020969008	0.307849640041535\\
0.949528180593037	0.313681740398892\\
0.947585591017741	0.319502030816016\\
0.945607325380521	0.325310292162263\\
0.94359345816196	0.331106305759876\\
0.941544065183021	0.33688985339222\\
0.93945922360219	0.342660717311994\\
0.937339011912575	0.348418680249435\\
0.935183509938948	0.35416352542049\\
0.932992798834739	0.359895036534988\\
0.930766961078984	0.365612997804774\\
0.928506080473216	0.371317193951837\\
0.926210242138311	0.377007410216418\\
0.923879532511287	0.38268343236509\\
0.921514039342042	0.388345046698826\\
0.919113851690058	0.393992040061048\\
0.916679059921043	0.399624199845647\\
0.914209755703531	0.40524131400499\\
0.91170603200543	0.410843171057904\\
0.909167983090522	0.416429560097637\\
0.906595704514915	0.4220002707998\\
0.903989293123443	0.427555093430282\\
0.901348847046022	0.433093818853152\\
0.898674465693954	0.438616238538528\\
0.895966249756185	0.444122144570429\\
0.893224301195515	0.449611329654607\\
0.890448723244758	0.455083587126344\\
0.887639620402854	0.46053871095824\\
0.884797098430938	0.465976495767966\\
0.881921264348355	0.471396736825998\\
0.879012226428634	0.476799230063322\\
0.876070094195407	0.482183772079123\\
0.87309497841829	0.487550160148436\\
0.870086991108711	0.492898192229784\\
0.867046245515693	0.498227666972782\\
0.863972856121587	0.503538383725718\\
0.860866938637767	0.508830142543107\\
0.857728610000272	0.514102744193222\\
0.854557988365401	0.51935599016559\\
0.851355193105265	0.524589682678469\\
0.848120344803297	0.529803624686295\\
0.844853565249707	0.534997619887097\\
0.841554977436898	0.540171472729893\\
0.838224705554838	0.545324988422046\\
0.83486287498638	0.550457972936605\\
0.831469612302545	0.555570233019602\\
0.828045045257756	0.560661576197336\\
0.824589302785025	0.565731810783613\\
0.821102514991105	0.570780745886967\\
0.817584813151584	0.575808191417845\\
0.814036329705948	0.580813958095765\\
0.810457198252595	0.585797857456439\\
0.806847553543799	0.590759701858874\\
0.803207531480645	0.595699304492433\\
0.799537269107905	0.600616479383869\\
0.795836904608884	0.605511041404326\\
0.792106577300212	0.610382806276309\\
0.788346427626606	0.615231590580627\\
0.784556597155575	0.620057211763289\\
0.780737228572094	0.624859488142386\\
0.776888465673232	0.629638238914927\\
0.773010453362737	0.634393284163645\\
0.76910333764558	0.639124444863776\\
0.765167265622459	0.643831542889791\\
0.761202385484262	0.648514401022112\\
0.757208846506485	0.653172842953777\\
0.753186799043613	0.657806693297079\\
0.749136394523459	0.662415777590172\\
0.745057785441466	0.666999922303637\\
0.740951125354959	0.671558954847018\\
0.73681656887737	0.676092703575316\\
0.732654271672413	0.680600997795453\\
0.728464390448225	0.6850836677727\\
0.724247082951467	0.689540544737067\\
0.720002507961382	0.693971460889654\\
0.715730825283819	0.698376249408973\\
0.711432195745216	0.702754744457225\\
0.707106781186548	0.707106781186547\\
0.702754744457225	0.711432195745216\\
0.698376249408973	0.715730825283819\\
0.693971460889654	0.720002507961382\\
0.689540544737067	0.724247082951467\\
0.6850836677727	0.728464390448225\\
0.680600997795453	0.732654271672413\\
0.676092703575316	0.73681656887737\\
0.671558954847018	0.740951125354959\\
0.666999922303637	0.745057785441466\\
0.662415777590172	0.749136394523459\\
0.657806693297079	0.753186799043613\\
0.653172842953777	0.757208846506485\\
0.648514401022113	0.761202385484262\\
0.643831542889791	0.765167265622459\\
0.639124444863776	0.76910333764558\\
0.634393284163645	0.773010453362737\\
0.629638238914927	0.776888465673232\\
0.624859488142386	0.780737228572094\\
0.620057211763289	0.784556597155575\\
0.615231590580627	0.788346427626606\\
0.610382806276309	0.792106577300212\\
0.605511041404326	0.795836904608884\\
0.600616479383869	0.799537269107905\\
0.595699304492433	0.803207531480645\\
0.590759701858874	0.806847553543799\\
0.585797857456439	0.810457198252595\\
0.580813958095765	0.814036329705948\\
0.575808191417845	0.817584813151584\\
0.570780745886967	0.821102514991105\\
0.565731810783613	0.824589302785025\\
0.560661576197336	0.828045045257756\\
0.555570233019602	0.831469612302545\\
0.550457972936605	0.83486287498638\\
0.545324988422046	0.838224705554838\\
0.540171472729893	0.841554977436898\\
0.534997619887097	0.844853565249707\\
0.529803624686295	0.848120344803297\\
0.524589682678469	0.851355193105265\\
0.51935599016559	0.854557988365401\\
0.514102744193222	0.857728610000272\\
0.508830142543107	0.860866938637767\\
0.503538383725718	0.863972856121587\\
0.498227666972782	0.867046245515693\\
0.492898192229784	0.870086991108711\\
0.487550160148436	0.87309497841829\\
0.482183772079123	0.876070094195407\\
0.476799230063322	0.879012226428633\\
0.471396736825998	0.881921264348355\\
0.465976495767966	0.884797098430938\\
0.46053871095824	0.887639620402854\\
0.455083587126344	0.890448723244758\\
0.449611329654607	0.893224301195515\\
0.444122144570429	0.895966249756185\\
0.438616238538528	0.898674465693954\\
0.433093818853152	0.901348847046022\\
0.427555093430282	0.903989293123443\\
0.4220002707998	0.906595704514915\\
0.416429560097637	0.909167983090522\\
0.410843171057904	0.91170603200543\\
0.40524131400499	0.914209755703531\\
0.399624199845647	0.916679059921043\\
0.393992040061048	0.919113851690058\\
0.388345046698826	0.921514039342042\\
0.38268343236509	0.923879532511287\\
0.377007410216418	0.926210242138311\\
0.371317193951838	0.928506080473216\\
0.365612997804774	0.930766961078984\\
0.359895036534988	0.932992798834739\\
0.354163525420491	0.935183509938947\\
0.348418680249435	0.937339011912575\\
0.342660717311994	0.93945922360219\\
0.33688985339222	0.941544065183021\\
0.331106305759876	0.94359345816196\\
0.325310292162263	0.945607325380521\\
0.319502030816016	0.947585591017741\\
0.313681740398892	0.949528180593037\\
0.307849640041535	0.951435020969008\\
0.302005949319228	0.953306040354194\\
0.296150888243624	0.955141168305771\\
0.290284677254462	0.956940335732209\\
0.284407537211272	0.958703474895872\\
0.278519689385053	0.960430519415566\\
0.272621355449949	0.962121404269042\\
0.266712757474898	0.96377606579544\\
0.260794117915276	0.965394441697689\\
0.254865659604515	0.966976471044852\\
0.24892760574572	0.968522094274417\\
0.242980179903264	0.970031253194544\\
0.237023605994367	0.971503890986252\\
0.231058108280671	0.97293995220556\\
0.225083911359793	0.974339382785576\\
0.21910124015687	0.975702130038529\\
0.213110319916091	0.977028142657754\\
0.207111376192219	0.978317370719628\\
0.201104634842092	0.979569765685441\\
0.195090322016128	0.98078528040323\\
0.189068664149806	0.981963869109555\\
0.183039887955141	0.983105487431216\\
0.177004220412149	0.984210092386929\\
0.170961888760301	0.985277642388941\\
0.16491312048997	0.986308097244599\\
0.158858143333861	0.987301418157858\\
0.152797185258443	0.988257567730749\\
0.146730474455362	0.989176509964781\\
0.140658239332849	0.990058210262297\\
0.134580708507126	0.99090263542778\\
0.128498110793793	0.9917097536691\\
0.122410675199216	0.99247953459871\\
0.116318630911905	0.993211949234795\\
0.110222207293883	0.993906970002356\\
0.104121633872055	0.994564570734255\\
0.0980171403295608	0.995184726672197\\
0.0919089564971327	0.99576741446766\\
0.0857973123444399	0.996312612182778\\
0.0796824379714301	0.996820299291166\\
0.0735645635996675	0.99729045667869\\
0.0674439195636641	0.997723066644192\\
0.0613207363022086	0.998118112900149\\
0.05519524434969	0.998475580573295\\
0.0490676743274181	0.998795456205172\\
0.042938256934941	0.999077727752645\\
0.036807222941359	0.99932238458835\\
0.0306748031766366	0.999529417501093\\
0.0245412285229123	0.999698818696204\\
0.0184067299058048	0.999830581795823\\
0.0122715382857199	0.999924701839145\\
0.00613588464915452	0.999981175282601\\
6.12323399573677e-17	1\\
-0.00613588464915439	0.999981175282601\\
-0.0122715382857198	0.999924701839145\\
-0.0184067299058047	0.999830581795823\\
-0.0245412285229121	0.999698818696204\\
-0.0306748031766365	0.999529417501093\\
-0.0368072229413589	0.99932238458835\\
-0.0429382569349408	0.999077727752645\\
-0.049067674327418	0.998795456205172\\
-0.0551952443496899	0.998475580573295\\
-0.0613207363022085	0.998118112900149\\
-0.067443919563664	0.997723066644192\\
-0.0735645635996673	0.99729045667869\\
-0.07968243797143	0.996820299291166\\
-0.0857973123444398	0.996312612182778\\
-0.0919089564971326	0.99576741446766\\
-0.0980171403295606	0.995184726672197\\
-0.104121633872055	0.994564570734255\\
-0.110222207293883	0.993906970002356\\
-0.116318630911905	0.993211949234795\\
-0.122410675199216	0.99247953459871\\
-0.128498110793793	0.9917097536691\\
-0.134580708507126	0.99090263542778\\
-0.140658239332849	0.990058210262297\\
-0.146730474455362	0.989176509964781\\
-0.152797185258443	0.988257567730749\\
-0.158858143333861	0.987301418157858\\
-0.16491312048997	0.986308097244599\\
-0.170961888760301	0.985277642388941\\
-0.177004220412149	0.984210092386929\\
-0.183039887955141	0.983105487431216\\
-0.189068664149806	0.981963869109555\\
-0.195090322016128	0.98078528040323\\
-0.201104634842092	0.979569765685441\\
-0.207111376192218	0.978317370719628\\
-0.213110319916091	0.977028142657754\\
-0.21910124015687	0.975702130038529\\
-0.225083911359793	0.974339382785576\\
-0.231058108280671	0.97293995220556\\
-0.237023605994367	0.971503890986252\\
-0.242980179903264	0.970031253194544\\
-0.24892760574572	0.968522094274417\\
-0.254865659604515	0.966976471044852\\
-0.260794117915275	0.965394441697689\\
-0.266712757474898	0.96377606579544\\
-0.272621355449949	0.962121404269042\\
-0.278519689385053	0.960430519415566\\
-0.284407537211272	0.958703474895872\\
-0.290284677254462	0.956940335732209\\
-0.296150888243624	0.955141168305771\\
-0.302005949319228	0.953306040354194\\
-0.307849640041535	0.951435020969008\\
-0.313681740398891	0.949528180593037\\
-0.319502030816016	0.947585591017741\\
-0.325310292162263	0.945607325380521\\
-0.331106305759876	0.94359345816196\\
-0.33688985339222	0.941544065183021\\
-0.342660717311994	0.93945922360219\\
-0.348418680249434	0.937339011912575\\
-0.35416352542049	0.935183509938948\\
-0.359895036534988	0.932992798834739\\
-0.365612997804774	0.930766961078984\\
-0.371317193951837	0.928506080473216\\
-0.377007410216418	0.926210242138311\\
-0.38268343236509	0.923879532511287\\
-0.388345046698826	0.921514039342042\\
-0.393992040061048	0.919113851690058\\
-0.399624199845647	0.916679059921043\\
-0.40524131400499	0.914209755703531\\
-0.410843171057904	0.91170603200543\\
-0.416429560097637	0.909167983090522\\
-0.4220002707998	0.906595704514915\\
-0.427555093430282	0.903989293123443\\
-0.433093818853152	0.901348847046022\\
-0.438616238538527	0.898674465693954\\
-0.444122144570429	0.895966249756185\\
-0.449611329654607	0.893224301195515\\
-0.455083587126344	0.890448723244758\\
-0.46053871095824	0.887639620402854\\
-0.465976495767966	0.884797098430938\\
-0.471396736825998	0.881921264348355\\
-0.476799230063322	0.879012226428634\\
-0.482183772079123	0.876070094195407\\
-0.487550160148436	0.87309497841829\\
-0.492898192229784	0.870086991108711\\
-0.498227666972782	0.867046245515693\\
-0.503538383725717	0.863972856121587\\
-0.508830142543107	0.860866938637767\\
-0.514102744193222	0.857728610000272\\
-0.51935599016559	0.854557988365401\\
-0.524589682678469	0.851355193105265\\
-0.529803624686295	0.848120344803297\\
-0.534997619887097	0.844853565249707\\
-0.540171472729893	0.841554977436898\\
-0.545324988422046	0.838224705554838\\
-0.550457972936605	0.83486287498638\\
-0.555570233019602	0.831469612302545\\
-0.560661576197336	0.828045045257756\\
-0.565731810783613	0.824589302785025\\
-0.570780745886967	0.821102514991105\\
-0.575808191417845	0.817584813151584\\
-0.580813958095764	0.814036329705949\\
-0.585797857456439	0.810457198252595\\
-0.590759701858874	0.806847553543799\\
-0.595699304492433	0.803207531480645\\
-0.600616479383869	0.799537269107905\\
-0.605511041404325	0.795836904608884\\
-0.61038280627631	0.792106577300212\\
-0.615231590580627	0.788346427626606\\
-0.620057211763289	0.784556597155575\\
-0.624859488142386	0.780737228572095\\
-0.629638238914927	0.776888465673232\\
-0.634393284163645	0.773010453362737\\
-0.639124444863776	0.76910333764558\\
-0.643831542889791	0.765167265622459\\
-0.648514401022112	0.761202385484262\\
-0.653172842953777	0.757208846506485\\
-0.657806693297079	0.753186799043613\\
-0.662415777590172	0.749136394523459\\
-0.666999922303637	0.745057785441466\\
-0.671558954847018	0.740951125354959\\
-0.676092703575316	0.73681656887737\\
-0.680600997795453	0.732654271672413\\
-0.6850836677727	0.728464390448225\\
-0.689540544737067	0.724247082951467\\
-0.693971460889654	0.720002507961382\\
-0.698376249408973	0.715730825283819\\
-0.702754744457225	0.711432195745217\\
-0.707106781186547	0.707106781186548\\
-0.711432195745217	0.702754744457225\\
-0.715730825283819	0.698376249408973\\
-0.720002507961382	0.693971460889654\\
-0.724247082951467	0.689540544737067\\
-0.728464390448225	0.6850836677727\\
-0.732654271672413	0.680600997795453\\
-0.73681656887737	0.676092703575316\\
-0.740951125354959	0.671558954847019\\
-0.745057785441466	0.666999922303638\\
-0.749136394523459	0.662415777590172\\
-0.753186799043612	0.657806693297079\\
-0.757208846506485	0.653172842953777\\
-0.761202385484262	0.648514401022113\\
-0.765167265622459	0.643831542889791\\
-0.769103337645579	0.639124444863776\\
-0.773010453362737	0.634393284163645\\
-0.776888465673232	0.629638238914927\\
-0.780737228572094	0.624859488142386\\
-0.784556597155575	0.620057211763289\\
-0.788346427626606	0.615231590580627\\
-0.792106577300212	0.61038280627631\\
-0.795836904608883	0.605511041404326\\
-0.799537269107905	0.600616479383869\\
-0.803207531480645	0.595699304492433\\
-0.806847553543799	0.590759701858874\\
-0.810457198252595	0.585797857456439\\
-0.814036329705948	0.580813958095765\\
-0.817584813151584	0.575808191417845\\
-0.821102514991105	0.570780745886967\\
-0.824589302785025	0.565731810783613\\
-0.828045045257756	0.560661576197336\\
-0.831469612302545	0.555570233019602\\
-0.83486287498638	0.550457972936605\\
-0.838224705554838	0.545324988422046\\
-0.841554977436898	0.540171472729893\\
-0.844853565249707	0.534997619887097\\
-0.848120344803297	0.529803624686295\\
-0.851355193105265	0.524589682678469\\
-0.8545579883654	0.51935599016559\\
-0.857728610000272	0.514102744193222\\
-0.860866938637767	0.508830142543107\\
-0.863972856121587	0.503538383725718\\
-0.867046245515693	0.498227666972782\\
-0.870086991108711	0.492898192229784\\
-0.87309497841829	0.487550160148436\\
-0.876070094195406	0.482183772079123\\
-0.879012226428634	0.476799230063322\\
-0.881921264348355	0.471396736825998\\
-0.884797098430938	0.465976495767966\\
-0.887639620402854	0.46053871095824\\
-0.890448723244758	0.455083587126344\\
-0.893224301195515	0.449611329654607\\
-0.895966249756185	0.444122144570429\\
-0.898674465693954	0.438616238538528\\
-0.901348847046022	0.433093818853152\\
-0.903989293123443	0.427555093430282\\
-0.906595704514915	0.4220002707998\\
-0.909167983090522	0.416429560097637\\
-0.91170603200543	0.410843171057904\\
-0.914209755703531	0.40524131400499\\
-0.916679059921043	0.399624199845647\\
-0.919113851690058	0.393992040061048\\
-0.921514039342042	0.388345046698827\\
-0.923879532511287	0.38268343236509\\
-0.926210242138311	0.377007410216418\\
-0.928506080473215	0.371317193951838\\
-0.930766961078984	0.365612997804774\\
-0.932992798834739	0.359895036534988\\
-0.935183509938948	0.35416352542049\\
-0.937339011912575	0.348418680249435\\
-0.93945922360219	0.342660717311994\\
-0.941544065183021	0.33688985339222\\
-0.94359345816196	0.331106305759876\\
-0.945607325380521	0.325310292162263\\
-0.947585591017741	0.319502030816016\\
-0.949528180593037	0.313681740398891\\
-0.951435020969008	0.307849640041535\\
-0.953306040354194	0.302005949319228\\
-0.955141168305771	0.296150888243624\\
-0.956940335732209	0.290284677254462\\
-0.958703474895871	0.284407537211272\\
-0.960430519415566	0.278519689385053\\
-0.962121404269041	0.272621355449949\\
-0.96377606579544	0.266712757474898\\
-0.965394441697689	0.260794117915276\\
-0.966976471044852	0.254865659604515\\
-0.968522094274417	0.24892760574572\\
-0.970031253194544	0.242980179903264\\
-0.971503890986252	0.237023605994367\\
-0.97293995220556	0.231058108280671\\
-0.974339382785576	0.225083911359793\\
-0.975702130038528	0.21910124015687\\
-0.977028142657754	0.213110319916091\\
-0.978317370719628	0.207111376192219\\
-0.979569765685441	0.201104634842092\\
-0.98078528040323	0.195090322016129\\
-0.981963869109555	0.189068664149806\\
-0.983105487431216	0.183039887955141\\
-0.984210092386929	0.177004220412149\\
-0.985277642388941	0.170961888760301\\
-0.986308097244599	0.16491312048997\\
-0.987301418157858	0.158858143333861\\
-0.988257567730749	0.152797185258444\\
-0.989176509964781	0.146730474455362\\
-0.990058210262297	0.14065823933285\\
-0.99090263542778	0.134580708507126\\
-0.9917097536691	0.128498110793793\\
-0.99247953459871	0.122410675199216\\
-0.993211949234795	0.116318630911905\\
-0.993906970002356	0.110222207293883\\
-0.994564570734255	0.104121633872055\\
-0.995184726672197	0.0980171403295608\\
-0.99576741446766	0.0919089564971328\\
-0.996312612182778	0.0857973123444402\\
-0.996820299291166	0.0796824379714302\\
-0.99729045667869	0.0735645635996677\\
-0.997723066644192	0.0674439195636642\\
-0.998118112900149	0.0613207363022085\\
-0.998475580573295	0.0551952443496901\\
-0.998795456205172	0.049067674327418\\
-0.999077727752645	0.042938256934941\\
-0.99932238458835	0.0368072229413588\\
-0.999529417501093	0.0306748031766369\\
-0.999698818696204	0.0245412285229123\\
-0.999830581795823	0.0184067299058051\\
-0.999924701839145	0.01227153828572\\
-0.999981175282601	0.0061358846491548\\
};
\addplot [color=blue, line width=2.0pt, only marks, mark size=7.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.8	0\\
0.4	-0.3\\
0.4	0.3\\
-0.5	0\\
};
\addlegendentry{True parameters $\lambda_k \ (k=0,\ldots,3)$}

\addplot [color=red, line width=2.0pt, only marks, mark size=7.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-0.499032586812973	-0.000123932113638148\\
0.397897839546204	-0.298020929098129\\
0.397654861211777	0.298731207847595\\
0.80061799287796	-2.86425074591534e-05\\
};
\addlegendentry{Learned TM parameters $a_k \ (k=0,\ldots,3)$}

\end{axis}
\end{tikzpicture}%
